Deep Interference Mitigation and Denoising of Real-World FMCW Radar Signals

Radar sensors are crucial for environment perception of driver assistance systems as well as autonomous cars. Key performance factors are a fine range resolution and the possibility to directly measure velocity. With a rising number of radar sensors and the so far unregulated automotive radar frequency band, mutual interference is inevitable and must be dealt with. Sensors must be capable of detecting, or even mitigating the harmful effects of interference, which include a decreased detection sensitivity. In this paper, we evaluate a Convolutional Neural Network (CNN)-based approach for interference mitigation on real-world radar measurements. We combine real measurements with simulated interference in order to create input-output data suitable for training the model. We analyze the performance to model complexity relation on simulated and measurement data, based on an extensive parameter search. Further, a finite sample size performance comparison shows the effectiveness of the model trained on either simulated or real data as well as for transfer learning. A comparative performance analysis with the state of the art emphasizes the potential of CNN-based models for interference mitigation and denoising of real-world measurements, also considering resource constraints of the hardware.

==> arch_comparison.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{axis}[
axis background,
%axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick={1,10,100,1000,10000,100000,1000000,10000000},
xticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$},
xlabel={Number parameters},
y grid style={line width = 0pt},
ylabel={\textcolor{color0}{SINR [dB]}},
yticklabel style=color0,
ymajorgrids,
ymin=-4.432104862905, ymax=89.606110309205
]
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
32	27.5409578822 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
160	73.6680486383 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
416	59.9266677766 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
800	57.6773904145 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
52	-0.1576405369 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
244	58.5909080674 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
628	58.1844080994 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	57.3168772462 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
72	-0 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
328	55.7072683787 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
840	59.4853093099 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	59.8816655165 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
218	66.2288694122 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	66.4430816339 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	62.7552543974 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	62.0441027812 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
394	56.8334041743 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	65.1447815661 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	66.3018892378 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	62.7459427801 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
570	54.4928935087 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
3898	73.5985328336 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	68.8800019494 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	65.1940938149 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
690	61.6360151458 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
5298	74.5742588344 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	66.3420960590 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	63.5896587443 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	66.8702718026 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10002	77.4738937999 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	63.0885652024 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	65.6939642661 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	57.2404149553 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14706	77.7821868835 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	71.6701873161 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	69.731599247 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	45.0585057479 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	70.2822457563 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	67.5552148422 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	64.4608856116 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	56.0325446817 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
38434	72.2025643146 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	69.9391154125 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	67.8389944747 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	51.7281468612 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	70.4458515267 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	71.1520880482 \\
};
\addplot [semithick, color0, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	68.6509241651 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	27.5409578822 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
160	73.6680486383 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
416	59.9266677766 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
800	57.6773904145 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
52	-0.1576405369 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
244	58.5909080674 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
628	58.1844080994 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	57.3168772462 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
72	-0 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
328	55.7072683787 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
840	59.4853093099 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	59.8816655165 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
218	66.2288694122 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	66.4430816339 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	62.7552543974 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	62.0441027812 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
394	56.8334041743 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	65.1447815661 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	66.3018892378 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	62.7459427801 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
570	54.4928935087 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3898	73.5985328336 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	68.8800019494 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	65.1940938149 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
690	61.6360151458 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
5298	74.5742588344 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	66.3420960590 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	63.5896587443 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	66.8702718026 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
10002	77.4738937999 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	63.0885652024 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	65.6939642661 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	57.2404149553 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
14706	77.7821868835 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	71.6701873161 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	69.731599247 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	45.0585057479 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	70.2822457563 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	67.5552148422 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	64.4608856116 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	56.0325446817 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
38434	72.2025643146 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	69.9391154125 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	67.8389944747 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	51.7281468612 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	70.4458515267 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	71.1520880482 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	68.6509241651 \\
};

\draw[] (axis cs:160,73.6680486383) -- (axis cs:160,73.6680486383);
\node [node on layer=front] at (axis cs:160,73.6680486383)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,-0.4em)}
]{\bfseries A};
\draw[] (axis cs:3898,73.5985328336) -- (axis cs:3898,73.5985328336);
\node [node on layer=front] at (axis cs:3898,73.5985328336)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries B};
\draw[] (axis cs:5298,74.5742588344) -- (axis cs:5298,74.5742588344);
\node [node on layer=front] at (axis cs:5298,74.5742588344)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.5em,0.5em)}
]{\bfseries C};
\draw[] (axis cs:10002,77.4738937999) -- (axis cs:10002,77.4738937999);
\node [node on layer=front] at (axis cs:10002,77.4738937999)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.5em,0.6em)}
]{\bfseries D};
\draw[] (axis cs:14706,77.7821868835) -- (axis cs:14706,77.7821868835);
\node [node on layer=front] at (axis cs:14706,77.7821868835)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries E};
\draw[] (axis cs:38434,72.2025643146) -- (axis cs:38434,72.2025643146);
\node [node on layer=front] at (axis cs:38434,72.2025643146)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries F};
\end{axis}

\begin{axis}[
%set layers,axis background,
axis background,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={opacity=0},
every major grid/.style={opacity=0},
axis y line=right,
tick align=outside,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick pos=left,
y grid style={line width = 0pt},
ylabel={\textcolor{color1}{EVM}},
ymajorgrids,
ymin=-0.04999999999, ymax=1.04999999979,
ytick pos=right,
yticklabel style=color1,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xticklabels={},
xlabel={}
]
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
32	0.9826458211 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
160	0.9009347409 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
416	0.6730611048 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
800	0.2475016456 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
52	0.9999962951 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
244	0.6920939888 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
628	0.5000736714 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	0.6021769587 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
72	0.9999999998 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
328	0.41026755 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
840	0.4724356965 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	0.2547774838 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
218	0.6088722732 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	0.1786671015 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	0.1648493597 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	0.257943521 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
394	0.8473671589 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	0.2909147153 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	0.602058275 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	0.3424733354 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
570	0.7719184933 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
3898	0.4017015079 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	0.3269122533 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	0.1596120995 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
690	0.6151190557 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
5298	0.2956641572 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	0.1446697931 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	0.1488966187 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	0.7736031308 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
10002	0.5765175565 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	0.3271419173 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	0.1972290333 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	0.4481231811 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
14706	0.4690600331 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	0.2194023333 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	0.1596266563 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	0.7941948278 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	0.1465261495 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	0.1106476408 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	0.1154832234 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	0.7305572872 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
38434	0.5144240469 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	0.4705189172 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	0.2705358505 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	0.7366814099 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	0.386727402 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	0.295158557 \\
};
\addplot [semithick, color1, mark=*, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	0.1412663061 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
32	0.9826458211 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
160	0.9009347409 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
416	0.6730611048 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
800	0.2475016456 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
52	0.9999962951 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
244	0.6920939888 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
628	0.5000736714 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1204	0.6021769587 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
72	0.9999999998 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
328	0.41026755 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
840	0.4724356965 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1608	0.2547774838 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
218	0.6088722732 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1498	0.1786671015 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4058	0.1648493597 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7898	0.257943521 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
394	0.8473671589 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2698	0.2909147153 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
7306	0.602058275 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14218	0.3424733354 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
570	0.7719184933 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
3898	0.4017015079 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
10554	0.3269122533 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
20538	0.1596120995 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
690	0.6151190557 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
5298	0.2956641572 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
14514	0.1446697931 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
28338	0.1488966187 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1298	0.7736031308 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
10002	0.5765175565 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
27410	0.3271419173 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
53522	0.1972290333 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
1906	0.4481231811 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
14706	0.4690600331 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
40306	0.2194023333 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
78706	0.1596266563 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
2402	0.7941948278 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
19810	0.1465261495 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
54626	0.1106476408 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106850	0.1154832234 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
4642	0.7305572872 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table [row sep=\\]{%
38434	0.5144240469 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
106018	0.4705189172 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
207394	0.2705358505 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
6882	0.7366814099 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
57058	0.386727402 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
157410	0.295158557 \\
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table [row sep=\\]{%
307938	0.1412663061 \\
};

\draw[] (axis cs:160,0.9009347409) -- (axis cs:160,0.9009347409);
\node [node on layer=front] at (axis cs:160,0.9009347409)[
  scale=0.8,
  text=black,
  rotate=0.0,
  shift={(0.6em,0.6em)}
]{\bfseries A};
\draw[] (axis cs:3898,0.4017015079) -- (axis cs:3898,0.4017015079);
\node [node on layer=front] at (axis cs:3898,0.4017015079)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.6em,0.6em)}
]{\bfseries B};
\draw[] (axis cs:5298,0.2956641572) -- (axis cs:5298,0.2956641572);
\node [node on layer=front] at (axis cs:5298,0.2956641572)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries C};
\draw[] (axis cs:10002,0.5765175565) -- (axis cs:10002,0.5765175565);
\node [node on layer=front] at (axis cs:10002,0.5765175565)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries D};
\draw[] (axis cs:14706,0.4690600331) -- (axis cs:14706,0.4690600331);
\node [node on layer=front] at (axis cs:14706,0.4690600331)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(-0.7em,-0.4em)}
]{\bfseries E};
\draw[] (axis cs:38434,0.5144240469) -- (axis cs:38434,0.5144240469);
\node [node on layer=front] at (axis cs:38434,0.5144240469)[
  scale=0.8,
text=black,
rotate=0.0,
shift={(0.6em,0.6em)}
]{\bfseries F};
\end{axis}

\begin{axis}[
set layers,axis background,
axis y line=right,
tick align=outside,
x grid style={line width = 0pt},
xmajorgrids,
xmin=20.2294610720991, xmax=487112.136348054,
xmode=log,
xtick pos=left,
y grid style={line width = 0pt},
ymajorgrids,
ymin=-0.04999999999, ymax=1.04999999979,
ytick pos=right,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={},
xticklabels={},
xlabel={}
]
\end{axis}

\end{tikzpicture}

==> arch_comparison_filter_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west}, % , draw=white!80.0!black, fill=white!89.80392156862746!black
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Max number filter},
xmajorgrids,
xmin=0.5, xmax=7.5,
xtick style={color=white!33.33333333333333!black},
xtick={1,2,3,4,5,6,7,1},
xticklabels={8,16,32,64,128,256,512,},
%y grid style={white},
ylabel={SINR},
ymajorgrids,
ymin=-1.63573474115987, ymax=34.3504295643572,
ytick style={color=white!33.33333333333333!black}
]
\addplot [black, forget plot]
table {%
1 -4.24304085283448e-17
1 -8.77537994563491e-16
};
\addplot [black, forget plot]
table {%
1 29.1852998498678
1 29.4276590833633
};
\addplot [black, forget plot]
table {%
0.875 -8.77537994563491e-16
1.125 -8.77537994563491e-16
};
\addplot [black, forget plot]
table {%
0.875 29.4276590833633
1.125 29.4276590833633
};
\addplot [black, forget plot]
table {%
2 -1.15719295986394e-16
2 -7.13602325249433e-16
};
\addplot [black, forget plot]
table {%
2 28.9320034598554
2 29.3079324478299
};
\addplot [black, forget plot]
table {%
1.875 -7.13602325249433e-16
2.125 -7.13602325249433e-16
};
\addplot [black, forget plot]
table {%
1.875 29.3079324478299
2.125 29.3079324478299
};
\addplot [black, forget plot]
table {%
3 28.6957275512446
3 28.6957275512446
};
\addplot [black, forget plot]
table {%
3 29.0393777317087
3 29.2756456636568
};
\addplot [black, forget plot]
table {%
2.875 28.6957275512446
3.125 28.6957275512446
};
\addplot [black, forget plot]
table {%
2.875 29.2756456636568
3.125 29.2756456636568
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 26.3005577890913
3 0.0257665784768379
};
\addplot [black, forget plot]
table {%
4 28.054088735611
4 26.5623876968039
};
\addplot [black, forget plot]
table {%
4 29.1086725257274
4 29.5150946335932
};
\addplot [black, forget plot]
table {%
3.875 26.5623876968039
4.125 26.5623876968039
};
\addplot [black, forget plot]
table {%
3.875 29.5150946335932
4.125 29.5150946335932
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 2.72310551268741e-05
};
\addplot [black, forget plot]
table {%
5 26.4351158276677
5 24.3210761661598
};
\addplot [black, forget plot]
table {%
5 28.9765743172574
5 29.1883591341982
};
\addplot [black, forget plot]
table {%
4.875 24.3210761661598
5.125 24.3210761661598
};
\addplot [black, forget plot]
table {%
4.875 29.1883591341982
5.125 29.1883591341982
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 9.27683022824262e-16
};
\addplot [black, forget plot]
table {%
6 28.1459279193399
6 27.5800118017163
};
\addplot [black, forget plot]
table {%
6 29.0155840170641
6 29.3939849094197
};
\addplot [black, forget plot]
table {%
5.875 27.5800118017163
6.125 27.5800118017163
};
\addplot [black, forget plot]
table {%
5.875 29.3939849094197
6.125 29.3939849094197
};
\addplot [black, forget plot]
table {%
7 28.8060690398296
7 28.3159371967028
};
\addplot [black, forget plot]
table {%
7 29.2063322970307
7 29.4011286995754
};
\addplot [black, forget plot]
table {%
6.875 28.3159371967028
7.125 28.3159371967028
};
\addplot [black, forget plot]
table {%
6.875 29.4011286995754
7.125 29.4011286995754
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
7 32.7146948231973
};
\addplot [black, forget plot]
table {%
1 nan
1 nan
};
\addplot [black, forget plot]
table {%
1 nan
1 nan
};
\addplot [black, forget plot]
table {%
0.9625 nan
1.0375 nan
};
\addplot [black, forget plot]
table {%
0.9625 nan
1.0375 nan
};
\addplot [dashed, semithick, gray, line width=2pt]
table {%
1 27.7211477013
7 27.7211477013
};
%\addlegendentry{clean}
\addplot [dashed, semithick, lightgray, line width=2pt]
table {%
1 24.6550554292
7 24.6550554292
};
%\addlegendentry{interfered}
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:0.75,-4.24304085283448e-17)
--(axis cs:1.25,-4.24304085283448e-17)
--(axis cs:1.25,29.1852998498678)
--(axis cs:0.75,29.1852998498678)
--(axis cs:0.75,-4.24304085283448e-17)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:1.75,-1.15719295986394e-16)
--(axis cs:2.25,-1.15719295986394e-16)
--(axis cs:2.25,28.9320034598554)
--(axis cs:1.75,28.9320034598554)
--(axis cs:1.75,-1.15719295986394e-16)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:2.75,28.6957275512446)
--(axis cs:3.25,28.6957275512446)
--(axis cs:3.25,29.0393777317087)
--(axis cs:2.75,29.0393777317087)
--(axis cs:2.75,28.6957275512446)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:3.75,28.054088735611)
--(axis cs:4.25,28.054088735611)
--(axis cs:4.25,29.1086725257274)
--(axis cs:3.75,29.1086725257274)
--(axis cs:3.75,28.054088735611)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:4.75,26.4351158276677)
--(axis cs:5.25,26.4351158276677)
--(axis cs:5.25,28.9765743172574)
--(axis cs:4.75,28.9765743172574)
--(axis cs:4.75,26.4351158276677)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:5.75,28.1459279193399)
--(axis cs:6.25,28.1459279193399)
--(axis cs:6.25,29.0155840170641)
--(axis cs:5.75,29.0155840170641)
--(axis cs:5.75,28.1459279193399)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:6.75,28.8060690398296)
--(axis cs:7.25,28.8060690398296)
--(axis cs:7.25,29.2063322970307)
--(axis cs:6.75,29.2063322970307)
--(axis cs:6.75,28.8060690398296)
--cycle;
\path [draw=black, fill=color1]
--cycle;
\addplot [color0, forget plot]
table {%
0.75 25.9940390959043
1.25 25.9940390959043
};
\addplot [color0, forget plot]
table {%
1.75 28.3985515113048
2.25 28.3985515113048
};
\addplot [color0, forget plot]
table {%
2.75 28.9303520294123
3.25 28.9303520294123
};
\addplot [color0, forget plot]
table {%
3.75 28.9385716660725
4.25 28.9385716660725
};
\addplot [color0, forget plot]
table {%
4.75 28.8172094090224
5.25 28.8172094090224
};
\addplot [color0, forget plot]
table {%
5.75 28.4257905511872
6.25 28.4257905511872
};
\addplot [color0, forget plot]
table {%
6.75 28.9685495333987
7.25 28.9685495333987
};
\addplot [color0, forget plot]
table {%
0.925 nan
1.075 nan
};
\end{axis}

\end{tikzpicture}

==> arch_comparison_layer_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color1}{rgb}{0,0.749019607843137,1}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Number conv layer},
xmajorgrids,
xmin=0.5, xmax=9.5,
xtick style={color=white!33.33333333333333!black},
xtick={1,2,3,4,5,6,7,8,9,1},
xticklabels={2,3,4,5,6,7,8,9,10,},
%y grid style={white},
ylabel={SINR},
ymajorgrids,
ymin=-1.63573474115987, ymax=34.3504295643572,
ytick style={color=white!33.33333333333333!black}
]
\addplot [black]
table {%
1 26.4184279207911
1 25.9940390959043
};
\addplot [black]
table {%
1 27.3599037582767
1 28.3159371967028
};
\addplot [black]
table {%
0.875 25.9940390959043
1.125 25.9940390959043
};
\addplot [black]
table {%
0.875 28.3159371967028
1.125 28.3159371967028
};
\addplot [black]
table {%
2 28.7125497249602
2 28.3985515113048
};
\addplot [black]
table {%
2 29.1265431358468
2 29.5150946335932
};
\addplot [black]
table {%
1.875 28.3985515113048
2.125 28.3985515113048
};
\addplot [black]
table {%
1.875 29.5150946335932
2.125 29.5150946335932
};
\addplot [black]
table {%
3 28.9082253658792
3 28.8405442126035
};
\addplot [black]
table {%
3 29.1772500617182
3 29.1883591341982
};
\addplot [black]
table {%
2.875 28.8405442126035
3.125 28.8405442126035
};
\addplot [black]
table {%
2.875 29.1883591341982
3.125 29.1883591341982
};
\addplot [black]
table {%
4 28.8767385120864
4 28.7753174557709
};
\addplot [black]
table {%
4 29.1372917647872
4 29.1973827290819
};
\addplot [black]
table {%
3.875 28.7753174557709
4.125 28.7753174557709
};
\addplot [black]
table {%
3.875 29.1973827290819
4.125 29.1973827290819
};
\addplot [black]
table {%
5 28.7489274929825
5 28.7238084542899
};
\addplot [black]
table {%
5 29.0577826378834
5 29.4276590833633
};
\addplot [black]
table {%
4.875 28.7238084542899
5.125 28.7238084542899
};
\addplot [black]
table {%
4.875 29.4276590833633
5.125 29.4276590833633
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 27.9426338564964
};
\addplot [black]
table {%
6 28.6456487419929
6 28.5513224152134
};
\addplot [black]
table {%
6 29.2407937687996
6 29.3079324478299
};
\addplot [black]
table {%
5.875 28.5513224152134
6.125 28.5513224152134
};
\addplot [black]
table {%
5.875 29.3079324478299
6.125 29.3079324478299
};
\addplot [black, mark=*, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 -5.5159531086848e-16
6 32.7146948231973
};
\addplot [black]
table {%
7 12.1605380830799
7 -8.77537994563491e-16
};
\addplot [black]
table {%
7 29.1134769860127
7 29.244003361846
};
\addplot [black]
table {%
6.875 -8.77537994563491e-16
7.125 -8.77537994563491e-16
};
\addplot [black]
table {%
6.875 29.244003361846
7.125 29.244003361846
};
\addplot [black]
table {%
8 9.26718695357709e-16
8 -1.15719295986394e-16
};
\addplot [black]
table {%
8 28.850718107422
8 29.4011286995754
};
\addplot [black]
table {%
7.875 -1.15719295986394e-16
8.125 -1.15719295986394e-16
};
\addplot [black]
table {%
7.875 29.4011286995754
8.125 29.4011286995754
};
\addplot [black]
table {%
9 -2.1408069757483e-16
9 -3.85730986621315e-16
};
\addplot [black]
table {%
9 0.0128832892384189
9 0.0257665784768379
};
\addplot [black]
table {%
8.875 -3.85730986621315e-16
9.125 -3.85730986621315e-16
};
\addplot [black]
table {%
8.875 0.0257665784768379
9.125 0.0257665784768379
};
\addplot [black]
table {%
1 nan
1 nan
};
\addplot [black]
table {%
1 nan
1 nan
};
\addplot [black]
table {%
0.9625 nan
1.0375 nan
};
\addplot [black]
table {%
0.9625 nan
1.0375 nan
};
\addplot [dashed, semithick,gray, line width=2pt]
table {%
1 27.7211477013
9 27.7211477013
};
\addplot [dashed, semithick, lightgray, line width=2pt]
table {%
1 24.6550554292
9 24.6550554292
};
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:0.75,26.4184279207911)
--(axis cs:1.25,26.4184279207911)
--(axis cs:1.25,27.3599037582767)
--(axis cs:0.75,27.3599037582767)
--(axis cs:0.75,26.4184279207911)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:1.75,28.7125497249602)
--(axis cs:2.25,28.7125497249602)
--(axis cs:2.25,29.1265431358468)
--(axis cs:1.75,29.1265431358468)
--(axis cs:1.75,28.7125497249602)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:2.75,28.9082253658792)
--(axis cs:3.25,28.9082253658792)
--(axis cs:3.25,29.1772500617182)
--(axis cs:2.75,29.1772500617182)
--(axis cs:2.75,28.9082253658792)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:3.75,28.8767385120864)
--(axis cs:4.25,28.8767385120864)
--(axis cs:4.25,29.1372917647872)
--(axis cs:3.75,29.1372917647872)
--(axis cs:3.75,28.8767385120864)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:4.75,28.7489274929825)
--(axis cs:5.25,28.7489274929825)
--(axis cs:5.25,29.0577826378834)
--(axis cs:4.75,29.0577826378834)
--(axis cs:4.75,28.7489274929825)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:5.75,28.6456487419929)
--(axis cs:6.25,28.6456487419929)
--(axis cs:6.25,29.2407937687996)
--(axis cs:5.75,29.2407937687996)
--(axis cs:5.75,28.6456487419929)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:6.75,12.1605380830799)
--(axis cs:7.25,12.1605380830799)
--(axis cs:7.25,29.1134769860127)
--(axis cs:6.75,29.1134769860127)
--(axis cs:6.75,12.1605380830799)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:7.75,9.26718695357709e-16)
--(axis cs:8.25,9.26718695357709e-16)
--(axis cs:8.25,28.850718107422)
--(axis cs:7.75,28.850718107422)
--(axis cs:7.75,9.26718695357709e-16)
--cycle;
\path [draw=black, fill=blue!80.3921568627451!black]
(axis cs:8.75,-2.1408069757483e-16)
--(axis cs:9.25,-2.1408069757483e-16)
--(axis cs:9.25,0.0128832892384189)
--(axis cs:8.75,0.0128832892384189)
--(axis cs:8.75,-2.1408069757483e-16)
--cycle;
\path [draw=black, fill=color1]
--cycle;
\addplot [color0]
table {%
0.75 26.5623876968039
1.25 26.5623876968039
};
\addplot [color0]
table {%
1.75 28.8167432092145
2.25 28.8167432092145
};
\addplot [color0]
table {%
2.75 29.0842871695968
3.25 29.0842871695968
};
\addplot [color0]
table {%
3.75 28.9320034598554
4.25 28.9320034598554
};
\addplot [color0]
table {%
4.75 28.9303520294123
5.25 28.9303520294123
};
\addplot [color0]
table {%
5.75 28.9840027270199
6.25 28.9840027270199
};
\addplot [color0]
table {%
6.75 28.3492219821834
7.25 28.3492219821834
};
\addplot [color0]
table {%
7.75 2.72310551268741e-05
8.25 2.72310551268741e-05
};
\addplot [color0]
table {%
8.75 -4.24304085283448e-17
9.25 -4.24304085283448e-17
};
\addplot [color0]
table {%
0.925 nan
1.075 nan
};
\end{axis}

\end{tikzpicture}

==> arch_comparison_parameter_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color0}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west}, %, draw=white!80.0!black, fill=white!89.80392156862746!black
log basis x={10},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Number parameters},
xmajorgrids,
xmin=193.951836016327, xmax=2460542.50505479,
xmode=log,
xtick style={color=white!33.33333333333333!black},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000},
xticklabels={\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\),\(\displaystyle {10^{6}}\),\(\displaystyle {10^{7}}\),\(\displaystyle {10^{8}}\)},
%y grid style={white},
ylabel={SINR},
ymajorgrids,
ymin=-1.64109188401701, ymax=34.3557867072143,
ytick style={color=white!33.33333333333333!black}
]

\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
5554 28.1362620519117
10770 28.2527416960031
898 27.667743290122
42066 28.2597054618259
2946 28.2287503332802
83794 28.4092542394209
298 27.3999970248767
21202 28.17226908852
2370 29.0306280118301
594 28.0230816166463
5098 27.2269808556328
18946 28.7639798492569
61426 28.4457160489803
4738 28.8779467962493
137074 27.2376251955171
425490 26.6444831719272
17058 28.4892933299829
4498 27.7057796508137
71250 27.6520520883294
1601458 28.9630188957337
70738 27.6968260785976
19410 28.7988260631719
146386 27.786173255412
9474 28.7283834344292
80562 27.9559525398577
434802 28.093395763511
641842 28.725696662952
162226 27.3557653759313
1610770 28.3937196538893
1527346 27.6817279925392
1592146 27.4613398521953
1582834 26.390423138014
1498 27.4765260617674
2698 27.8542672054991
14866 27.3532696288517
3898 27.9124650831481
24178 27.6349388321128
10002 27.9081907612393
5298 27.890847538424
33490 27.6437402633758
7650 28.2076212274724
24690 27.3664963683511
52114 27.5735090133255
14706 28.9749118709453
2098 27.8430919327827
12354 28.7068713081064
42802 27.0806974954624
3298 28.4521945188542
162066 27.7050665123713
118450 26.8490009952363
175986 27.5129128535979
127762 26.7570814578568
406866 27.3987974626474
416178 27.0162210324949
397554 26.9975786730847
1186 28.496995553954
52626 27.3787225437566
34002 27.4290606227881
43314 27.3421614152875
85906 27.5653708436552
61938 28.0444819439486
99826 27.7312491606728
109138 27.4362915691829
};
\addlegendentry{Sim}

\addplot [only marks, draw=blue!80.3921568627451!black, fill=blue!80.3921568627451!black, colormap/viridis]
table{%
	x                      y
	34002 29.1780286753807
	43314 28.9951511737308
	52626 28.5513224152134
	99826 28.7753174557709
	24690 28.8819921584142
	109138 29.1204141020361
	127762 24.3210761661598
	162066 29.1692002735686
	118450 28.9286277223312
	175986 28.8619677605596
	85906 29.1883591341982
	416178 28.3492219821834
	61938 29.0855538091763
	397554 27.9426338564964
	162226 28.8405442126035
	641842 29.0965548541938
	2098 29.1973827290819
	1498 29.1852998498678
	2698 29.4276590833633
	14706 -7.13602325249433e-16
	3298 -5.5159531086848e-16
	3898 -8.77537994563491e-16
	1527346 28.7740465316751
	5298 29.0842871695968
	10002 28.7238084542899
	14866 28.9344585733443
	7650 28.9320034598554
	12354 29.3079324478299
	42802 29.0393777317087
	33490 28.9303520294123
	24178 28.8915092636133
	52114 29.244003361846
	1582834 32.7146948231973
	1592146 29.1414001628492
	2946 28.3985515113048
	898 28.7293718986757
	5554 28.6957275512446
	21202 28.859101362274
	10770 29.5150946335932
	594 26.5362980524909
	298 25.9940390959043
	9474 27.5800118017163
	4738 27.139795714837
	83794 28.8167432092145
	1186 26.3005577890913
	42066 29.3939849094197
	71250 2.72310551268741e-05
	2370 26.5623876968039
	18946 28.3159371967028
	4498 9.25754367891156e-16
	17058 -1.15719295986394e-16
	61426 29.2756456636568
	5098 -4.24304085283448e-17
	19410 -3.85730986621315e-16
	137074 9.27683022824262e-16
	1601458 29.4011286995754
	425490 28.4257905511872
	70738 0.0257665784768379
};
\addlegendentry{Real}

\addplot [dashed, semithick, blue!80.3921568627451!black, line width=1pt]
table {%
298 27.7211477013
594 27.7211477013
898 27.7211477013
1186 27.7211477013
1498 27.7211477013
2098 27.7211477013
2370 27.7211477013
2698 27.7211477013
2946 27.7211477013
3298 27.7211477013
3898 27.7211477013
4498 27.7211477013
4738 27.7211477013
5098 27.7211477013
5298 27.7211477013
5554 27.7211477013
7650 27.7211477013
9474 27.7211477013
10002 27.7211477013
10770 27.7211477013
12354 27.7211477013
14706 27.7211477013
14866 27.7211477013
17058 27.7211477013
18946 27.7211477013
19410 27.7211477013
21202 27.7211477013
24178 27.7211477013
24690 27.7211477013
33490 27.7211477013
34002 27.7211477013
42066 27.7211477013
42802 27.7211477013
43314 27.7211477013
52114 27.7211477013
52626 27.7211477013
61426 27.7211477013
61938 27.7211477013
70738 27.7211477013
71250 27.7211477013
83794 27.7211477013
85906 27.7211477013
99826 27.7211477013
109138 27.7211477013
118450 27.7211477013
127762 27.7211477013
137074 27.7211477013
162066 27.7211477013
162226 27.7211477013
175986 27.7211477013
397554 27.7211477013
416178 27.7211477013
425490 27.7211477013
641842 27.7211477013
1527346 27.7211477013
1582834 27.7211477013
1592146 27.7211477013
1601458 27.7211477013
};
%\addlegendentry{clean}
\addplot [dashed, semithick, blue!80.3921568627451!black, line width=1pt]
table {%
298 24.6550554292
594 24.6550554292
898 24.6550554292
1186 24.6550554292
1498 24.6550554292
2098 24.6550554292
2370 24.6550554292
2698 24.6550554292
2946 24.6550554292
3298 24.6550554292
3898 24.6550554292
4498 24.6550554292
4738 24.6550554292
5098 24.6550554292
5298 24.6550554292
5554 24.6550554292
7650 24.6550554292
9474 24.6550554292
10002 24.6550554292
10770 24.6550554292
12354 24.6550554292
14706 24.6550554292
14866 24.6550554292
17058 24.6550554292
18946 24.6550554292
19410 24.6550554292
21202 24.6550554292
24178 24.6550554292
24690 24.6550554292
33490 24.6550554292
34002 24.6550554292
42066 24.6550554292
42802 24.6550554292
43314 24.6550554292
52114 24.6550554292
52626 24.6550554292
61426 24.6550554292
61938 24.6550554292
70738 24.6550554292
71250 24.6550554292
83794 24.6550554292
85906 24.6550554292
99826 24.6550554292
109138 24.6550554292
118450 24.6550554292
127762 24.6550554292
137074 24.6550554292
162066 24.6550554292
162226 24.6550554292
175986 24.6550554292
397554 24.6550554292
416178 24.6550554292
425490 24.6550554292
641842 24.6550554292
1527346 24.6550554292
1582834 24.6550554292
1592146 24.6550554292
1601458 24.6550554292
};
%\addlegendentry{interfered}
\addplot [dashed, semithick, color0, line width=1pt]
table {%
298 27.9480225945
594 27.9480225945
898 27.9480225945
1186 27.9480225945
1498 27.9480225945
2098 27.9480225945
2370 27.9480225945
2698 27.9480225945
2946 27.9480225945
3298 27.9480225945
3898 27.9480225945
4498 27.9480225945
4738 27.9480225945
5098 27.9480225945
5298 27.9480225945
5554 27.9480225945
7650 27.9480225945
9474 27.9480225945
10002 27.9480225945
10770 27.9480225945
12354 27.9480225945
14706 27.9480225945
14866 27.9480225945
17058 27.9480225945
18946 27.9480225945
19410 27.9480225945
21202 27.9480225945
24178 27.9480225945
24690 27.9480225945
33490 27.9480225945
34002 27.9480225945
42066 27.9480225945
42802 27.9480225945
43314 27.9480225945
52114 27.9480225945
52626 27.9480225945
61426 27.9480225945
61938 27.9480225945
70738 27.9480225945
71250 27.9480225945
80562 27.9480225945
83794 27.9480225945
85906 27.9480225945
99826 27.9480225945
109138 27.9480225945
118450 27.9480225945
127762 27.9480225945
137074 27.9480225945
146386 27.9480225945
162066 27.9480225945
162226 27.9480225945
175986 27.9480225945
397554 27.9480225945
406866 27.9480225945
416178 27.9480225945
425490 27.9480225945
434802 27.9480225945
641842 27.9480225945
1527346 27.9480225945
1582834 27.9480225945
1592146 27.9480225945
1601458 27.9480225945
1610770 27.9480225945
};
%\addlegendentry{clean}
\addplot [dashed, semithick, color0, line width=1pt]
table {%
298 24.9098443897
594 24.9098443897
898 24.9098443897
1186 24.9098443897
1498 24.9098443897
2098 24.9098443897
2370 24.9098443897
2698 24.9098443897
2946 24.9098443897
3298 24.9098443897
3898 24.9098443897
4498 24.9098443897
4738 24.9098443897
5098 24.9098443897
5298 24.9098443897
5554 24.9098443897
7650 24.9098443897
9474 24.9098443897
10002 24.9098443897
10770 24.9098443897
12354 24.9098443897
14706 24.9098443897
14866 24.9098443897
17058 24.9098443897
18946 24.9098443897
19410 24.9098443897
21202 24.9098443897
24178 24.9098443897
24690 24.9098443897
33490 24.9098443897
34002 24.9098443897
42066 24.9098443897
42802 24.9098443897
43314 24.9098443897
52114 24.9098443897
52626 24.9098443897
61426 24.9098443897
61938 24.9098443897
70738 24.9098443897
71250 24.9098443897
80562 24.9098443897
83794 24.9098443897
85906 24.9098443897
99826 24.9098443897
109138 24.9098443897
118450 24.9098443897
127762 24.9098443897
137074 24.9098443897
146386 24.9098443897
162066 24.9098443897
162226 24.9098443897
175986 24.9098443897
397554 24.9098443897
406866 24.9098443897
416178 24.9098443897
425490 24.9098443897
434802 24.9098443897
641842 24.9098443897
1527346 24.9098443897
1582834 24.9098443897
1592146 24.9098443897
1601458 24.9098443897
1610770 24.9098443897
};
%\addlegendentry{Interfered}

\addplot [only marks, draw=white, fill=color0, colormap/viridis]
table{%
	x                      y
	2370 29.0306280118301
	594 28.0230816166463
};

\addplot [only marks, draw=white, fill=blue!80.3921568627451!black, colormap/viridis]
table{%
	x                      y
	1582834 32.7146948231973
	898 28.7293718986757
};

\draw[] (axis cs:1582834,32.71) -- (axis cs:1582834,32.71);
\node at (axis cs:1582800,33)[
scale=0.8,
anchor=east,
align=center,
text=black,
rotate=0.0
]{\bfseries B};
\draw[] (axis cs:898,28.73) -- (axis cs:898,28.73);
\node at (axis cs:1100,30)[
scale=0.8,
anchor=east,
align=center,
text=black,
rotate=0.0
]{\bfseries D};
\draw[] (axis cs:2370,29.03) -- (axis cs:2370,29.03);
\node at (axis cs:2670,31)[
scale=0.8,
anchor=east,
align=center,
text=black,
rotate=0.0
]{\bfseries A};
\draw[] (axis cs:594,28.02) -- (axis cs:594,28.02);
\node at (axis cs:680,29)[
scale=0.8,
anchor=east,
align=center,
text=black,
rotate=0.0
]{\bfseries C};
\end{axis}

\end{tikzpicture}

==> arch_comparison_samples_mean_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0,0.75,0}
\definecolor{color3}{rgb}{0.63, 0.79, 0.95}
\definecolor{color2}{rgb}{0,0,0.796875}

\begin{axis}[
scale only axis=true,
width=0.6\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
legend cell align={left},
legend entries={{Sim},{Sim+VReal},{Real},{Transfer},{Interfered},{Clean}},
legend style={at={(0.98,0.62)}, anchor=north east}, %, draw=white!80.0!black, fill=white!89.80392156862746!black
tick align=outside,
tick pos=left,
%x grid style={white},
%xlabel={Number samples},
xmajorgrids,
xmin=22.5, xmax=627.5,
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={Mean SINR},
ymajorgrids,
ymin=7.15480662997358, ymax=33.7441063159219,
ytick style={color=white!33.33333333333333!black}
]

\addlegendimage{solid, no markers, color3, line width=2pt}
\addlegendimage{solid, no markers, color0, line width=2pt}
\addlegendimage{solid, no markers, color2, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}
\addlegendimage{dashed, no markers, lightgray, line width=2pt}
\addlegendimage{dashed, no markers, gray, line width=2pt}

\addplot [dashed, semithick, gray, line width=2pt]
table {%
	50 27.7211477013
	100 27.7211477013
	150 27.7211477013
	200 27.7211477013
	250 27.7211477013
	300 27.7211477013
	350 27.7211477013
	400 27.7211477013
	450 27.7211477013
	500 27.7211477013
	600 27.7211477013
};
%\addlegendentry{Clean}

\addplot [dashed, semithick, lightgray, line width=2pt]
table {%
	50 24.6550554292
	100 24.6550554292
	150 24.6550554292
	200 24.6550554292
	250 24.6550554292
	300 24.6550554292
	350 24.6550554292
	400 24.6550554292
	450 24.6550554292
	500 24.6550554292
	600 24.6550554292
};
%\addlegendentry{Interfered}

\addplot [semithick, color0, line width=2pt]
table {%
50 28.2313716014349
100 28.8515016079907
150 29.2032927786103
200 29.114405468307
250 29.354624793851
300 29.1092224097171
350 29.1249430034977
400 29.0245736516827
450 29.5378905179666
500 29.2587905769831
550 29.2979454090671
600 29.3330409582276
};
%\addlegendentry{Sim+VReal}

\addplot [semithick, color3, line width=2pt]
table {%
50 28.3029308920486
100 28.9702565500223
150 29.2117777552212
200 29.3186715821425
250 29.380277214027
300 29.4170176709305
350 29.3392140412506
400 29.3631191147481
450 29.5783322956504
500 29.3399164907064
550 29.4830761081339
600 29.5099176130082
};
%\addlegendentry{Sim}

\addplot [semithick, color2, line width=2pt]
table {%
50 10.1166394130269
100 14.1672230320882
150 13.9291942172938
200 15.6966338681522
250 18.9816597004227
300 18.2378995777047
350 23.8869932193305
400 26.4809160480598
450 30.1309847353862
500 31.5614874380711
550 31.8044386472017
600 32.1408852720725
};
%\addlegendentry{Real}


\addplot [semithick, color1, line width=2pt]
table {%
50 13.7295826613843
100 14.0739334611992
150 14.1299691616005
200 19.0650569457614
250 12.2655813580797
300 19.0973936978574
350 23.2560095947773
400 26.7521664643302
450 28.3085432580813
500 31.6693235213231
550 30.8811694032571
600 32.1126941092845
};
%\addlegendentry{Transfer}

\end{axis}

\end{tikzpicture}

==> arch_comparison_samples_var_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.749019607843137,1}
\definecolor{color1}{rgb}{0,0.75,0}
\definecolor{color3}{rgb}{0.63, 0.79, 0.95}
\definecolor{color2}{rgb}{0,0,0.796875}

\begin{axis}[
scale only axis=true,
width=0.6\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%legend cell align={left},
%legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Number samples},
xmajorgrids,
xmin=22.5, xmax=627.5,
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={Variance of SINR},
ymajorgrids,
ymin=-8.91065807724068, ymax=187.212454889855,
ytick style={color=white!33.33333333333333!black}
]
%\addlegendimage{solid, no markers, blue!80.3921568627451!black, line width=2pt}
%\addlegendimage{solid, no markers, color0, line width=2pt}
%\addlegendimage{solid, no markers, green!50.19607843137255!black, line width=2pt}
%\addlegendimage{solid, no markers, color1, line width=2pt}

\addplot [semithick, color0, line width=2pt]
table {%
50 0.00450254028093874
100 0.033214785749818
150 0.00798491638600858
200 0.0228924199842149
250 0.00580097200501891
300 0.0848063770099561
350 0.0186048145910014
400 0.0622548475107068
450 0.00846870864026002
500 0.04284526426485
550 0.0133898378558401
600 0.0526637153991573
};
%\addlegendentry{SIM+VREAL}

\addplot [semithick, color3, line width=2pt]
table {%
50 0.0102535900571007
100 0.00397003811941863
150 0.00764438920680381
200 0.0117941179500347
250 0.0101003768979973
300 0.021012282300516
350 0.0211593568524219
400 0.00836265453955553
450 0.0125407176677344
500 0.00402887580913201
550 0.0173664153613724
600 0.0368680304395673
};
%\addlegendentry{SIM}

\addplot [semithick, color2, line width=2pt]
table {%
50 14.0219765213578
100 67.421242367108
150 95.7497144230179
200 109.656994451846
250 164.506467476792
300 161.920706765671
350 101.713916353621
400 34.0107838269982
450 8.87698143826296
500 3.72975560507608
550 3.26308861055721
600 2.14233949111513
};
%\addlegendentry{REAL}

\addplot [semithick, color1, line width=2pt]
table {%
%50 35.9624971095127
%100 63.0215598326048
%150 83.1598101441209
%200 133.318465796138
%250 110.32468073438
%300 169.239726766242
%350 112.502190599746
%400 52.25609196056
%450 50.5204881398766
%500 2.23018240926111
%550 3.30937005016943
%600 3.93039176182885

50 47.8782011058854
100 69.1177985793885
150 83.2688610512465
200 126.180312222837
250 136.132477528441
300 178.297767936805
350 97.8282795994227
400 56.5239256506149
450 62.2369961705505
500 2.17746660509472
550 2.63376995281693
600 3.09998161039415
};
%\addlegendentry{SIM-TRANSFER-REAL}
\end{axis}

\end{tikzpicture}

==> cdf_classical.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1,0.84,0}
%\definecolor{color1}{rgb}{0.6,0,0}
%\definecolor{color2}{rgb}{0.82,0.41,0.12}
%\definecolor{color3}{rgb}{0.63, 0.79, 0.95}

\definecolor{color2}{rgb}{0.95,0.58,0.027} % Zeroing
\definecolor{color1}{rgb}{0,0,0.796875} % CNN
\definecolor{color3}{rgb}{0.61, 0.023, 0.023} % IMAT
\definecolor{color0}{rgb}{0.84,0.31,0.07} % Ramp filtering

\begin{axis}[
scale only axis=true,
width=\columnwidth,
height=0.48\columnwidth,
%height=0.51\columnwidth,
axis line style={white},
legend cell align={left},
%legend entries={{Clean},{Noisy},{Interfered},{Zeroing},{RFmin},{IMAT},{RD LMS},{RPD},{RD RIS Model A},{RD RIS Model D}},
legend entries={{Zeroing},{IMAT},{Ramp filtering},{CNN},{Interfered},{Clean}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,
%legend style={at={(0.5,0.44)}, anchor=south west, draw=white!80.0!black,
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptsize}, % line width=2pt
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=7.26130570160447, xmax=49.725619118139,
ymajorgrids,
ymin=-0.049475, ymax=1.049975,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$ [dB]},
ylabel={Probability P(SINR $\leq$ $x$)}
]

\addlegendimage{solid, no markers, color3, line width=2pt}
\addlegendimage{solid, no markers, color0, line width=2pt}
\addlegendimage{solid, no markers, color2, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}
\addlegendimage{dashed, no markers, lightgray, line width=2pt}
\addlegendimage{dashed, no markers, gray, line width=2pt}

\addplot [dashed, lightgray, line width=2pt]
table {%
	9.1915017659924 0.004
	9.79017144856273 0.008
	10.6371147894726 0.012
	11.4756651964848 0.016
	12.0721257114237 0.02
	12.2416888644037 0.024
	13.492704192958 0.028
	13.8662522735922 0.032
	14.6815177468483 0.036
	16.2689802776558 0.04
	16.3047215029971 0.044
	16.6152602029074 0.048
	16.9890967936127 0.052
	17.0694335444923 0.056
	17.273640329938 0.06
	17.4650579644238 0.064
	17.8968177298443 0.068
	18.1942576334459 0.072
	18.2231499133276 0.076
	18.2500161494962 0.08
	18.3527144676882 0.084
	18.574647483743 0.088
	18.7071744287735 0.092
	18.7321999033791 0.096
	18.8846328656198 0.1
	18.9120157834671 0.104
	19.0922219516835 0.108
	19.0983629309837 0.112
	19.1735090784049 0.116
	19.3198449528815 0.12
	19.4075583175948 0.124
	19.4757591110915 0.128
	19.5202959442796 0.132
	19.6172543251452 0.136
	19.6535484205271 0.14
	19.7905958557788 0.144
	19.8470208226026 0.148
	19.9369669790003 0.152
	20.0609845070755 0.156
	20.0965423401871 0.16
	20.1188093856576 0.164
	20.1922028359003 0.168
	20.3163534084992 0.172
	20.5670961014692 0.176
	20.6592446058418 0.18
	20.8454878926183 0.184
	20.9700225010706 0.188
	21.2857514634558 0.192
	21.3057867477134 0.196
	21.4089475275589 0.2
	21.4092715917429 0.204
	21.4099655842471 0.208
	21.5037813636218 0.212
	21.6329408011949 0.216
	21.6507486797618 0.22
	21.8128869779696 0.224
	21.852695936545 0.228
	21.8890502672743 0.232
	21.9254556461682 0.236
	21.931820694074 0.24
	21.9597867064655 0.244
	22.0979029885178 0.248
	22.1082003811637 0.252
	22.186768043086 0.256
	22.1959650041975 0.26
	22.2076177265984 0.264
	22.2774904078086 0.268
	22.3518000962121 0.272
	22.3631331579683 0.276
	22.4104682163911 0.28
	22.6762853875414 0.284
	22.7264635987752 0.288
	22.7485027944415 0.292
	22.7875466525594 0.296
	22.7992557618778 0.3
	22.8660197568272 0.304
	22.9232464062935 0.308
	22.9621191951557 0.312
	23.0366763669438 0.316
	23.1623056116141 0.32
	23.1909437768031 0.324
	23.194991914238 0.328
	23.2839357551584 0.332
	23.2927341457422 0.336
	23.3141578938205 0.34
	23.3790908650791 0.344
	23.4800765089947 0.348
	23.5199446018334 0.352
	23.5335780293108 0.356
	23.7808235015998 0.36
	23.7998651363419 0.364
	23.8392583165672 0.368
	23.8537036381817 0.372
	23.8651412185994 0.376
	23.8651622213281 0.38
	23.9189130933943 0.384
	23.9842425987876 0.388
	24.015791996439 0.392
	24.0416758385914 0.396
	24.0540851818691 0.4
	24.1009136928736 0.404
	24.1446376060761 0.408
	24.2811996137326 0.412
	24.2846455216866 0.416
	24.3056908101229 0.42
	24.3902288913553 0.424
	24.4154530350415 0.428
	24.5073824685175 0.432
	24.517250677372 0.436
	24.5471689746871 0.44
	24.5472261479468 0.444
	24.5904639462347 0.448
	24.6287348766981 0.452
	24.6823093830654 0.456
	24.7394400375664 0.46
	24.7569426573019 0.464
	24.8291436980832 0.468
	24.8565241273443 0.472
	24.887617593038 0.476
	24.9216073172844 0.48
	24.9383571592337 0.484
	25.0255598299969 0.488
	25.0356550255006 0.492
	25.0515764924912 0.496
	25.0670540492738 0.5
	25.0765336342831 0.504
	25.1227487421052 0.508
	25.1570871438402 0.512
	25.1720961418878 0.516
	25.2529511104721 0.52
	25.2688531725423 0.524
	25.3199115572553 0.528
	25.3286032001838 0.532
	25.3945220458747 0.536
	25.4054571340539 0.54
	25.5751510190113 0.544
	25.575222804284 0.548
	25.62486294091 0.552
	25.6384160252182 0.556
	25.6433698885475 0.56
	25.6546238119792 0.564
	25.6747170840733 0.568
	25.7314375807318 0.572
	25.7460217070121 0.576
	25.7851911791476 0.58
	25.8031602358131 0.584
	25.814929347157 0.588
	25.8446441644546 0.592
	25.8553658981213 0.596
	25.8919746945763 0.6
	25.895011235522 0.604
	25.9558037911421 0.608
	26.0388683762675 0.612
	26.0486319995635 0.616
	26.072802641113 0.62
	26.1373681905908 0.624
	26.1808930895545 0.628
	26.2367263146563 0.632
	26.2656826312237 0.636
	26.299298803201 0.64
	26.3155428016262 0.644
	26.3553270665993 0.648
	26.4684665177888 0.652
	26.6387998717198 0.656
	26.6525822607347 0.66
	26.7503715637723 0.664
	26.7850193508655 0.668
	26.7902999981889 0.672
	26.8199490532577 0.676
	26.8432247386843 0.68
	26.8476419290916 0.684
	26.9320285903238 0.688
	26.9770437999373 0.692
	27.0595316972864 0.696
	27.0787520373731 0.7
	27.1568276069575 0.704
	27.2282634188312 0.708
	27.2695466451965 0.712
	27.3525543394071 0.716
	27.366765833071 0.72
	27.5039389601215 0.724
	27.5576809280538 0.728
	27.5839861516126 0.732
	27.6037703248346 0.736
	27.64539387021 0.74
	27.6795784041084 0.744
	27.681158407083 0.748
	27.6909156333349 0.752
	27.79512556626 0.756
	28.0328045332502 0.76
	28.1714053989865 0.764
	28.2222476168444 0.768
	28.3448090191672 0.772
	28.5024679677824 0.776
	28.5062493938257 0.78
	28.5208903976813 0.784
	28.5936032196972 0.788
	28.6281046007254 0.792
	28.7049403451176 0.796
	28.7299996725336 0.8
	28.7464290494771 0.804
	28.7759312272362 0.808
	28.8115448506236 0.812
	28.865675310918 0.816
	28.9238494739541 0.82
	28.9744694648377 0.824
	29.0847083729573 0.828
	29.2817835137872 0.832
	29.4434908862282 0.836
	29.4925631440131 0.84
	29.5748393412906 0.844
	29.6704543391086 0.848
	29.736503215836 0.852
	29.8570635446337 0.856
	29.9153048805494 0.86
	29.9703722393692 0.864
	29.9796168711559 0.868
	30.0439570288072 0.872
	30.0498640611631 0.876
	30.1248926067746 0.88
	30.3619018498298 0.884
	30.4109519550643 0.888
	30.4399042025277 0.892
	30.5567403596668 0.896
	30.8604682306588 0.9
	31.0101089783603 0.904
	31.1217715729949 0.908
	31.2572698054339 0.912
	31.6174548260298 0.916
	31.6836814317873 0.92
	31.9066658041041 0.924
	32.0765867750435 0.928
	32.107075767227 0.932
	32.1474090560115 0.936
	32.205227715762 0.94
	32.2216129546241 0.944
	32.3242234693564 0.948
	32.5076748767062 0.952
	32.5825612581485 0.956
	32.8069207101339 0.96
	32.9141195906449 0.964
	32.9416219573547 0.968
	33.0565163266781 0.972
	33.1136782517857 0.976
	33.7303509074689 0.98
	34.4963358288404 0.984
	36.4529376545133 0.988
	36.7895291721331 0.992
	38.7420570710412 0.996
	42.2161621303257 1
};
%\addlegendentry{interfered}

\addplot [dashed, gray, line width=2pt]
table {%
	20.29999141943 0.004
	20.5602965669563 0.008
	20.6582176702484 0.012
	21.0784352707193 0.016
	21.6035463823331 0.02
	21.705458599076 0.024
	22.1189548357617 0.028
	22.2273486519237 0.032
	22.2700933879976 0.036
	22.3525135716262 0.04
	22.4377054206756 0.044
	22.4474518915456 0.048
	22.5466318551608 0.052
	22.6415811457274 0.056
	22.8454901620065 0.06
	22.9644720931708 0.064
	23.20254702948 0.068
	23.2907607123366 0.072
	23.4056734482345 0.076
	23.5113479236408 0.08
	23.5193245724272 0.084
	23.5201929168315 0.088
	23.5608251091898 0.092
	23.6294419054328 0.096
	23.6297720765247 0.1
	23.6523511139388 0.104
	23.6853044693719 0.108
	23.6929047488436 0.112
	23.777150988438 0.116
	23.9705082338298 0.12
	24.0280946760245 0.124
	24.1247371452783 0.128
	24.2161342387477 0.132
	24.2424523327442 0.136
	24.2860094495022 0.14
	24.302631077986 0.144
	24.304643289934 0.148
	24.4582400757475 0.152
	24.4960427654329 0.156
	24.5386369167744 0.16
	24.5707851265401 0.164
	24.6488387992473 0.168
	24.6765905928828 0.172
	24.6875978372916 0.176
	24.7451951147514 0.18
	24.7968535576867 0.184
	24.7979937312377 0.188
	24.8311016418251 0.192
	24.8746499431735 0.196
	24.9125395219681 0.2
	24.9409004285849 0.204
	24.9899975501105 0.208
	25.0137529661574 0.212
	25.0574642234824 0.216
	25.0928578606995 0.22
	25.1373237477456 0.224
	25.1386318454382 0.228
	25.1410680885531 0.232
	25.2008231882176 0.236
	25.2687054470014 0.24
	25.273734777601 0.244
	25.3155077505712 0.248
	25.3273372621173 0.252
	25.3346713393572 0.256
	25.3380456040253 0.26
	25.4717530991747 0.264
	25.5309927424175 0.268
	25.5844224905868 0.272
	25.5971914685192 0.276
	25.6546238119792 0.28
	25.6557375486855 0.284
	25.6641077579007 0.288
	25.6950444508655 0.292
	25.7310284079105 0.296
	25.8306049831857 0.3
	25.8329378064766 0.304
	25.8486105738996 0.308
	25.8992321429564 0.312
	25.9168428378958 0.316
	25.9586704543636 0.32
	25.9648888016152 0.324
	25.9997559919723 0.328
	26.0506307943532 0.332
	26.1854420957228 0.336
	26.1912754156263 0.34
	26.2001652875467 0.344
	26.2262480286634 0.348
	26.230204963557 0.352
	26.2416870481143 0.356
	26.2678914497678 0.36
	26.3101005936427 0.364
	26.3382321458113 0.368
	26.3531922859155 0.372
	26.360047868545 0.376
	26.3699097178986 0.38
	26.4225023079588 0.384
	26.4513418350798 0.388
	26.4668802483062 0.392
	26.4700616590334 0.396
	26.4877717350296 0.4
	26.4968134978297 0.404
	26.4997592798118 0.408
	26.5050667230261 0.412
	26.5098451426324 0.416
	26.5311187271475 0.42
	26.5442114288503 0.424
	26.5586973619455 0.428
	26.6113554404608 0.432
	26.6227666081173 0.436
	26.6477266561787 0.44
	26.6521453266348 0.444
	26.7116566060823 0.448
	26.7448146256445 0.452
	26.7592291825556 0.456
	26.7657105927403 0.46
	26.8066952044777 0.464
	26.8090137833411 0.468
	26.9299720301405 0.472
	26.9571233899727 0.476
	27.0189813045674 0.48
	27.0325781071202 0.484
	27.045451720673 0.488
	27.0929062339015 0.492
	27.1201479949848 0.496
	27.1655517691678 0.5
	27.1681101139433 0.504
	27.1973965384675 0.508
	27.2170582085015 0.512
	27.2540715884839 0.516
	27.3008082613488 0.52
	27.3545439375894 0.524
	27.3780927078411 0.528
	27.3994915827613 0.532
	27.5093235510845 0.536
	27.5919131108224 0.54
	27.5966557765367 0.544
	27.6217312561227 0.548
	27.6379462095851 0.552
	27.6628007144146 0.556
	27.7004659279893 0.56
	27.7514639278771 0.564
	27.7799316580742 0.568
	27.8135149089876 0.572
	27.9219910694749 0.576
	27.9464052566391 0.58
	27.9522535084344 0.584
	28.0356356959175 0.588
	28.0748485202021 0.592
	28.167022816908 0.596
	28.1980239858833 0.6
	28.237748747809 0.604
	28.2917878228893 0.608
	28.3240200341143 0.612
	28.3790767438627 0.616
	28.3938257190829 0.62
	28.4740975815288 0.624
	28.5883814609576 0.628
	28.5938696407752 0.632
	28.6089861004373 0.636
	28.6226393207064 0.64
	28.6473373784285 0.644
	28.6540836442425 0.648
	28.7585324025775 0.652
	28.7748373723202 0.656
	28.7891279529859 0.66
	28.8192113286785 0.664
	28.826340225126 0.668
	28.8371249901656 0.672
	28.8520539894536 0.676
	28.8952288535242 0.68
	28.9000614788279 0.684
	29.0236916231796 0.688
	29.0338111544337 0.692
	29.0602367729833 0.696
	29.2037625951171 0.7
	29.2217069037595 0.704
	29.2248736345704 0.708
	29.4578357224514 0.712
	29.4597254274576 0.716
	29.5343785327868 0.72
	29.6116210740389 0.724
	29.62015651524 0.728
	29.6357136802318 0.732
	29.6585876180648 0.736
	29.6984383529628 0.74
	29.6996258718812 0.744
	29.8255475342399 0.748
	29.8378740901645 0.752
	29.853474626515 0.756
	29.8570586692369 0.76
	29.86423230696 0.764
	29.8798177306485 0.768
	29.8853232779159 0.772
	29.9594833580073 0.776
	29.9771122739116 0.78
	29.9984276648894 0.784
	30.0391676747203 0.788
	30.0669760575663 0.792
	30.1000890169452 0.796
	30.1030192797206 0.8
	30.1153834967049 0.804
	30.2572108635997 0.808
	30.2824288134574 0.812
	30.3295451718887 0.816
	30.4407940895054 0.82
	30.4542342214432 0.824
	30.487542701571 0.828
	30.6424696049098 0.832
	30.7299718802523 0.836
	30.7725501843059 0.84
	30.8439867585941 0.844
	30.9637404326286 0.848
	31.1012421029234 0.852
	31.2178776337196 0.856
	31.3419535578793 0.86
	31.5172336867308 0.864
	31.6350447309958 0.868
	31.8081297513255 0.872
	31.997679031276 0.876
	32.0064181179155 0.88
	32.1438935009058 0.884
	32.1722305301901 0.888
	32.2072913749424 0.892
	32.3625781459407 0.896
	32.3996674414208 0.9
	32.4208296154433 0.904
	32.5203664014406 0.908
	32.7086588070258 0.912
	32.812765078445 0.916
	32.8338108672106 0.92
	32.9315571349905 0.924
	32.9948006832755 0.928
	33.0565163266781 0.932
	33.5806516914188 0.936
	33.6805920228722 0.94
	33.7514032517994 0.944
	33.9277831765479 0.948
	34.213818614141 0.952
	34.7204676176377 0.956
	34.8950926896255 0.96
	34.9340528660178 0.964
	35.0330785368274 0.968
	35.2398501992581 0.972
	36.2803451479761 0.976
	36.6803847798795 0.98
	37.9202408480884 0.984
	38.3687426824474 0.988
	38.8905556422711 0.992
	39.6802382480043 0.996
	42.4069562563969 1
};
%\addlegendentry{clean}

\addplot [solid, color3, line width=2pt]
table[row sep=crcr]{%
	15.4894212604441	0.004\\
	15.8985085545593	0.008\\
	15.9251624212333	0.012\\
	16.1585280396984	0.016\\
	16.6461658542699	0.02\\
	16.9760847954249	0.024\\
	17.0987352576037	0.028\\
	17.3406642638189	0.032\\
	17.4366521088433	0.036\\
	17.5348273740707	0.04\\
	17.6726709340128	0.044\\
	17.681536286151	0.048\\
	18.0604866989555	0.052\\
	18.2288404319357	0.056\\
	18.6861156146231	0.06\\
	18.6992062075489	0.064\\
	18.7636972535864	0.068\\
	18.8006152006606	0.072\\
	18.8322288366535	0.076\\
	18.8796791339693	0.08\\
	18.9137264931991	0.084\\
	18.9185883836907	0.088\\
	19.1832517568386	0.092\\
	19.1969192893396	0.096\\
	19.2133884792869	0.1\\
	19.2744050084262	0.104\\
	19.3748322048255	0.108\\
	19.4432347541894	0.112\\
	19.4941641765579	0.116\\
	19.6058848001245	0.12\\
	19.6222414376073	0.124\\
	19.6820058621826	0.128\\
	19.8751642936077	0.132\\
	19.926805823554	0.136\\
	20.009082706051	0.14\\
	20.0413589456058	0.144\\
	20.0470299923017	0.148\\
	20.0971870891506	0.152\\
	20.1143022509753	0.156\\
	20.1369480690938	0.16\\
	20.2110383389909	0.164\\
	20.3527809701462	0.168\\
	20.3747274481093	0.172\\
	20.3937846281133	0.176\\
	20.4323033548073	0.18\\
	20.4896717944674	0.184\\
	20.5234536281068	0.188\\
	20.5553391601486	0.192\\
	20.6250774618423	0.196\\
	20.7078883130042	0.2\\
	20.758269783575	0.204\\
	20.7634101433124	0.208\\
	20.7659259368011	0.212\\
	20.796125891993	0.216\\
	20.8085757156909	0.22\\
	20.8336061799255	0.224\\
	20.8740306306643	0.228\\
	20.9348968589768	0.232\\
	21.042158045447	0.236\\
	21.0628299548248	0.24\\
	21.0872318959993	0.244\\
	21.0954349713651	0.248\\
	21.109008329391	0.252\\
	21.1122848335379	0.256\\
	21.1158117473573	0.26\\
	21.1441126450264	0.264\\
	21.1830619263327	0.268\\
	21.188448169163	0.272\\
	21.1915035953317	0.276\\
	21.1922193145391	0.28\\
	21.1971842012469	0.284\\
	21.2026377498457	0.288\\
	21.2200678402734	0.292\\
	21.2261658365971	0.296\\
	21.2280944276575	0.3\\
	21.3605902581486	0.304\\
	21.3626818135467	0.308\\
	21.3687476362687	0.312\\
	21.3928428458299	0.316\\
	21.4067616765913	0.32\\
	21.4233114009352	0.324\\
	21.4960268494459	0.328\\
	21.5165109536258	0.332\\
	21.5405547450625	0.336\\
	21.669462929127	0.34\\
	21.700182961226	0.344\\
	21.7273238523744	0.348\\
	21.7560007006633	0.352\\
	21.7658478010594	0.356\\
	21.8388977271611	0.36\\
	21.8930847169452	0.364\\
	21.8953200091036	0.368\\
	21.8993767569358	0.372\\
	21.9142397758017	0.376\\
	21.9286714610794	0.38\\
	21.9417115891137	0.384\\
	21.9562417528903	0.388\\
	21.9863750347588	0.392\\
	22.0420276605047	0.396\\
	22.0504159185343	0.4\\
	22.0935332776517	0.404\\
	22.1683225122042	0.408\\
	22.169864223871	0.412\\
	22.2218573855031	0.416\\
	22.235305982497	0.42\\
	22.2498852105273	0.424\\
	22.2545286994299	0.428\\
	22.3848722170182	0.432\\
	22.4076084411985	0.436\\
	22.5424990345127	0.44\\
	22.5787709640985	0.444\\
	22.665150247458	0.448\\
	22.6660033185633	0.452\\
	22.7050099309613	0.456\\
	22.7129807399651	0.46\\
	22.7132263962691	0.464\\
	22.7305224040419	0.468\\
	22.7719893143266	0.472\\
	22.9089008400463	0.476\\
	22.9099362249655	0.48\\
	22.9300785825062	0.484\\
	22.9754681106266	0.488\\
	23.0003311490076	0.492\\
	23.0452408909	0.496\\
	23.0471952446996	0.5\\
	23.056147080915	0.504\\
	23.0585414106434	0.508\\
	23.0668449000423	0.512\\
	23.1179574683614	0.516\\
	23.1408631870125	0.52\\
	23.1838761402506	0.524\\
	23.2078555053301	0.528\\
	23.3712991483519	0.532\\
	23.4161984138278	0.536\\
	23.4939277178745	0.54\\
	23.592618983415	0.544\\
	23.6003708704751	0.548\\
	23.6228967181901	0.552\\
	23.6387160274539	0.556\\
	23.6466724289635	0.56\\
	23.6638690226863	0.564\\
	23.6975985319254	0.568\\
	23.7154068583077	0.572\\
	23.7499676171814	0.576\\
	23.7825286583721	0.58\\
	24.0629680151838	0.584\\
	24.1396993625684	0.588\\
	24.2615269821712	0.592\\
	24.3271331158626	0.596\\
	24.4307871828894	0.6\\
	24.4703936204323	0.604\\
	24.4746848579869	0.608\\
	24.5706290028916	0.612\\
	24.6552957871478	0.616\\
	24.7490481662809	0.62\\
	24.8255474285127	0.624\\
	24.8259118504067	0.628\\
	24.8503951978041	0.632\\
	24.98152518436	0.636\\
	24.9948095498027	0.64\\
	25.0105671758271	0.644\\
	25.0481331345796	0.648\\
	25.0611626079545	0.652\\
	25.0715004919577	0.656\\
	25.0781131043069	0.66\\
	25.0989275075622	0.664\\
	25.1007098977065	0.668\\
	25.1423076139084	0.672\\
	25.1508519116369	0.676\\
	25.2270668685028	0.68\\
	25.2526879217552	0.684\\
	25.2771627690476	0.688\\
	25.3239828624075	0.692\\
	25.4560683453561	0.696\\
	25.4839704428877	0.7\\
	25.5126063654335	0.704\\
	25.517835356541	0.708\\
	25.5354958435362	0.712\\
	25.5667381692219	0.716\\
	25.5784833199744	0.72\\
	25.6381149731766	0.724\\
	25.8393744203829	0.728\\
	25.8556310277295	0.732\\
	25.8824736803745	0.736\\
	25.9323982303933	0.74\\
	25.9516205758652	0.744\\
	26.1788366255355	0.748\\
	26.2126207767938	0.752\\
	26.2298072686556	0.756\\
	26.3505125869542	0.76\\
	26.3702978356067	0.764\\
	26.4934276126291	0.768\\
	26.5737176005557	0.772\\
	26.661162485623	0.776\\
	26.6628149785347	0.78\\
	26.6685895779892	0.784\\
	26.8733125192443	0.788\\
	26.8891373797233	0.792\\
	26.926716742884	0.796\\
	26.9867490824009	0.8\\
	27.0021462732191	0.804\\
	27.0789179482446	0.808\\
	27.1025876305198	0.812\\
	27.2112921691382	0.816\\
	27.2610035988839	0.82\\
	27.2848983358769	0.824\\
	27.2921940643594	0.828\\
	27.3429915092928	0.832\\
	27.3650435979632	0.836\\
	27.4095090831311	0.84\\
	27.4347929606017	0.844\\
	27.4769012508482	0.848\\
	27.4779132074335	0.852\\
	27.5517819479533	0.856\\
	27.6168255998972	0.86\\
	27.6585695474806	0.864\\
	27.6777982518085	0.868\\
	27.7616116023595	0.872\\
	27.7724483497304	0.876\\
	27.7893251658458	0.88\\
	28.015363254745	0.884\\
	28.1240282642608	0.888\\
	28.210342273345	0.892\\
	28.3882831291724	0.896\\
	28.4594851842212	0.9\\
	28.6882574485722	0.904\\
	28.7921900723358	0.908\\
	28.8048417438069	0.912\\
	28.8354711360929	0.916\\
	28.8494482724765	0.92\\
	28.9322986544809	0.924\\
	29.3131236036499	0.928\\
	29.5680616005372	0.932\\
	29.6694902126826	0.936\\
	29.7241102451123	0.94\\
	29.7940184310615	0.944\\
	29.9764335500741	0.948\\
	30.517187892252	0.952\\
	30.7861993003178	0.956\\
	31.0469551095507	0.96\\
	31.5458955877694	0.964\\
	31.6844668677341	0.968\\
	31.7405119747982	0.972\\
	31.9500910583137	0.976\\
	32.7169795406276	0.98\\
	33.3066440272022	0.984\\
	33.7777810623989	0.988\\
	34.6257256876753	0.992\\
	35.1498479783096	0.996\\
	35.8862335654952	1\\
};
%\addlegendentry{IMAT}

\addplot [solid, color0, line width=2pt]
table[row sep=crcr]{%
	15.4580031771457	0.004\\
	15.8487633529975	0.008\\
	15.9105212477715	0.012\\
	16.8632612057087	0.016\\
	17.4679192823703	0.02\\
	17.5037014306847	0.024\\
	17.5441561823665	0.028\\
	17.823981537394	0.032\\
	17.8370997278953	0.036\\
	18.0072595440017	0.04\\
	18.1028470693471	0.044\\
	18.2048799802348	0.048\\
	18.2291243600134	0.052\\
	18.5265411311864	0.056\\
	18.5924744415963	0.06\\
	18.6728566393799	0.064\\
	18.8765136296223	0.068\\
	18.9340680608258	0.072\\
	18.996146562723	0.076\\
	19.087710935115	0.08\\
	19.1282528241175	0.084\\
	19.294956786939	0.088\\
	19.4205192354839	0.092\\
	19.5134960954182	0.096\\
	19.6372660733545	0.1\\
	19.6829667573476	0.104\\
	19.7206707339705	0.108\\
	19.7593449346677	0.112\\
	19.7826149767863	0.116\\
	19.8223340439571	0.12\\
	19.8560556949765	0.124\\
	19.8726647832678	0.128\\
	19.9190831567114	0.132\\
	20.065223359835	0.136\\
	20.2003324226998	0.14\\
	20.2243673723015	0.144\\
	20.2492542176637	0.148\\
	20.2904413535756	0.152\\
	20.3094725716718	0.156\\
	20.4240999147983	0.16\\
	20.5181315141478	0.164\\
	20.6791895627864	0.168\\
	20.6798419893707	0.172\\
	20.7269011406196	0.176\\
	20.7272168367678	0.18\\
	20.7418886493458	0.184\\
	20.7617206883543	0.188\\
	20.7803289078708	0.192\\
	20.7915258140863	0.196\\
	20.8259380480737	0.2\\
	20.8629447089691	0.204\\
	20.8853921182935	0.208\\
	20.9252602066685	0.212\\
	20.9445772466292	0.216\\
	20.9607737329364	0.22\\
	20.9753059428862	0.224\\
	20.9914785751856	0.228\\
	21.0005708888622	0.232\\
	21.0454778671427	0.236\\
	21.0790580948856	0.24\\
	21.1079785020935	0.244\\
	21.1266712834907	0.248\\
	21.1379321244273	0.252\\
	21.1408794761416	0.256\\
	21.1992485860536	0.26\\
	21.2122154923207	0.264\\
	21.230659766156	0.268\\
	21.2653708466342	0.272\\
	21.2783438550039	0.276\\
	21.2827317686632	0.28\\
	21.297676992832	0.284\\
	21.3266471325705	0.288\\
	21.3346213935701	0.292\\
	21.3576277722887	0.296\\
	21.4048574684903	0.3\\
	21.4535892824026	0.304\\
	21.4632541023129	0.308\\
	21.4686939690556	0.312\\
	21.4970865009117	0.316\\
	21.5017174858647	0.32\\
	21.6401351250201	0.324\\
	21.6763068063932	0.328\\
	21.6765363683329	0.332\\
	21.6927548949091	0.336\\
	21.6959860911313	0.34\\
	21.7088417657896	0.344\\
	21.7149596342265	0.348\\
	21.7515908419193	0.352\\
	21.7935993230616	0.356\\
	21.8633980632347	0.36\\
	21.9100753098367	0.364\\
	21.9140057286199	0.368\\
	22.0648578350665	0.372\\
	22.1521452832026	0.376\\
	22.1574760742621	0.38\\
	22.1773398711482	0.384\\
	22.2148195779877	0.388\\
	22.2332518016886	0.392\\
	22.2633282139068	0.396\\
	22.2726807765811	0.4\\
	22.3378277739849	0.404\\
	22.3536941187053	0.408\\
	22.3688149345246	0.412\\
	22.5099014294251	0.416\\
	22.5749850544001	0.42\\
	22.6343999983968	0.424\\
	22.6410432660109	0.428\\
	22.7031713078893	0.432\\
	22.8008790389801	0.436\\
	22.819160715681	0.44\\
	22.9020373322166	0.444\\
	22.9543734084674	0.448\\
	22.958079170449	0.452\\
	22.9731658913485	0.456\\
	23.0129854048755	0.46\\
	23.0318113151074	0.464\\
	23.0896066922967	0.468\\
	23.0897743147037	0.472\\
	23.11354456731	0.476\\
	23.1607129287241	0.48\\
	23.1644648606409	0.484\\
	23.1669517148273	0.488\\
	23.1797591314979	0.492\\
	23.2090657165595	0.496\\
	23.2713110502475	0.5\\
	23.3213741295858	0.504\\
	23.3807845816072	0.508\\
	23.3878278893026	0.512\\
	23.3926723657335	0.516\\
	23.4117068264017	0.52\\
	23.4429693708565	0.524\\
	23.4845166153181	0.528\\
	23.5510718909392	0.532\\
	23.6073950534039	0.536\\
	23.6336764429466	0.54\\
	23.6387160274539	0.544\\
	23.6614538419299	0.548\\
	23.6927845283067	0.552\\
	23.7062852055943	0.556\\
	23.7998375727674	0.56\\
	23.847514892241	0.564\\
	23.9125362825823	0.568\\
	23.9663218384152	0.572\\
	24.0785098791243	0.576\\
	24.2541857081433	0.58\\
	24.355667755163	0.584\\
	24.3640397324252	0.588\\
	24.4455916159134	0.592\\
	24.4538479066353	0.596\\
	24.6219932466708	0.6\\
	24.6935777668575	0.604\\
	24.7472636284213	0.608\\
	24.7747272709051	0.612\\
	24.7920407471298	0.616\\
	24.8365319537244	0.62\\
	24.8458473943492	0.624\\
	24.8682894383282	0.628\\
	24.9400237423221	0.632\\
	24.9405211694246	0.636\\
	24.9560713006179	0.64\\
	24.9565678323893	0.644\\
	24.9755681979516	0.648\\
	25.0032055241041	0.652\\
	25.1419450838643	0.656\\
	25.1513474594994	0.66\\
	25.1523976939855	0.664\\
	25.1978115045004	0.668\\
	25.2667777292354	0.672\\
	25.2988742376596	0.676\\
	25.29950015775	0.68\\
	25.3450642772766	0.684\\
	25.4353818972811	0.688\\
	25.5073863485117	0.692\\
	25.5330442611189	0.696\\
	25.5978344224033	0.7\\
	25.660554454704	0.704\\
	25.729127605923	0.708\\
	25.7592342425285	0.712\\
	25.7814564474723	0.716\\
	25.8118396663899	0.72\\
	25.830396703745	0.724\\
	25.8368069596264	0.728\\
	25.9576220447166	0.732\\
	25.9824058205664	0.736\\
	26.010068314578	0.74\\
	26.0890338791789	0.744\\
	26.2206251715811	0.748\\
	26.2749578853804	0.752\\
	26.3665377765214	0.756\\
	26.3952761953304	0.76\\
	26.4104566226967	0.764\\
	26.4497710280126	0.768\\
	26.7147216994573	0.772\\
	26.7627896245583	0.776\\
	26.8663910479436	0.78\\
	26.959518548879	0.784\\
	26.9681090491346	0.788\\
	27.0041854172892	0.792\\
	27.0697684866319	0.796\\
	27.3115874253297	0.8\\
	27.3116739226677	0.804\\
	27.3178116840141	0.808\\
	27.3368813774117	0.812\\
	27.4825455750175	0.816\\
	27.4874925821593	0.82\\
	27.5050852529194	0.824\\
	27.5193693528454	0.828\\
	27.5498108825942	0.832\\
	27.5513124830641	0.836\\
	27.5530814964813	0.84\\
	27.5612938552479	0.844\\
	27.6168661786699	0.848\\
	27.6585695474806	0.852\\
	27.6849043445139	0.856\\
	27.8382661072638	0.86\\
	27.8886307221464	0.864\\
	27.9012205187953	0.868\\
	27.9156987849397	0.872\\
	27.9618408492995	0.876\\
	28.0114201248319	0.88\\
	28.4662569137557	0.884\\
	28.6408837449178	0.888\\
	28.7297360427192	0.892\\
	28.8331932026266	0.896\\
	28.8360091444881	0.9\\
	28.8599927004073	0.904\\
	28.9355301965331	0.908\\
	28.9465766897908	0.912\\
	29.0585224076167	0.916\\
	29.186979551132	0.92\\
	29.2350900025707	0.924\\
	29.2815482334866	0.928\\
	29.3784690404863	0.932\\
	29.504969165659	0.936\\
	29.7388031873294	0.94\\
	29.7675269176793	0.944\\
	29.9571278256663	0.948\\
	30.4822177879731	0.952\\
	30.7712453800724	0.956\\
	31.0584438531609	0.96\\
	31.4846111048073	0.964\\
	31.5316344472482	0.968\\
	31.7968890067768	0.972\\
	32.0189121154134	0.976\\
	33.3294923709168	0.98\\
	33.6047655953723	0.984\\
	34.2065425197047	0.988\\
	34.6000206191968	0.992\\
	35.4496049669643	0.996\\
	36.0596644749673	1\\
};
%\addlegendentry{Zeroing}

\addplot [solid, color2, line width=2pt]
table[row sep=crcr]{%
	18.8509727808016	0.004\\
	18.9364272871207	0.008\\
	19.1071265222772	0.012\\
	19.417467936569	0.016\\
	19.7059197477409	0.02\\
	19.9476219691646	0.024\\
	20.1063552558167	0.028\\
	20.4676642567021	0.032\\
	20.4904750572415	0.036\\
	20.5821609919651	0.04\\
	20.6173129180235	0.044\\
	20.7744155981306	0.048\\
	20.8031010245784	0.052\\
	20.8430377297544	0.056\\
	20.9343001762707	0.06\\
	20.9518117654782	0.064\\
	20.9934625543216	0.068\\
	21.0161493446746	0.072\\
	21.0262646486634	0.076\\
	21.0357897517872	0.08\\
	21.1442664320711	0.084\\
	21.1565091917715	0.088\\
	21.1928438738713	0.092\\
	21.2902707275835	0.096\\
	21.4029424603658	0.1\\
	21.409069159731	0.104\\
	21.4412481699699	0.108\\
	21.5652435343671	0.112\\
	21.6232459683342	0.116\\
	21.8546467764953	0.12\\
	21.9260638694335	0.124\\
	21.9332485125857	0.128\\
	21.9641166211572	0.132\\
	22.0195310329582	0.136\\
	22.0578083623018	0.14\\
	22.0703636970136	0.144\\
	22.1091630515772	0.148\\
	22.1157469766268	0.152\\
	22.1249785847473	0.156\\
	22.2748940328189	0.16\\
	22.2989960513108	0.164\\
	22.4067946727975	0.168\\
	22.4472767745632	0.172\\
	22.4552924971742	0.176\\
	22.5298971932725	0.18\\
	22.5950917137837	0.184\\
	22.5987872328878	0.188\\
	22.6035257294798	0.192\\
	22.6564224591452	0.196\\
	22.7932820928177	0.2\\
	22.8001782041165	0.204\\
	22.813269950557	0.208\\
	22.8406762116305	0.212\\
	22.8475550169663	0.216\\
	22.8635279391396	0.22\\
	22.9107966920715	0.224\\
	22.9163580689561	0.228\\
	22.9196532685829	0.232\\
	22.9197156374867	0.236\\
	22.9977376634438	0.24\\
	23.0018128227272	0.244\\
	23.0375296091983	0.248\\
	23.112674060285	0.252\\
	23.1139841745383	0.256\\
	23.1194796887331	0.26\\
	23.1277048304181	0.264\\
	23.150265774842	0.268\\
	23.1830530773521	0.272\\
	23.2139117524834	0.276\\
	23.2620681325539	0.28\\
	23.2786488525639	0.284\\
	23.3290934505085	0.288\\
	23.3490568047085	0.292\\
	23.4408761627679	0.296\\
	23.4442359867711	0.3\\
	23.4444865032803	0.304\\
	23.4789384295628	0.308\\
	23.5019904481533	0.312\\
	23.514476914398	0.316\\
	23.5249926269548	0.32\\
	23.531406707135	0.324\\
	23.5810129048097	0.328\\
	23.6039416241964	0.332\\
	23.6094730996481	0.336\\
	23.6194877009872	0.34\\
	23.6457613414486	0.344\\
	23.6481891641708	0.348\\
	23.7191406287052	0.352\\
	23.7334018329695	0.356\\
	23.7515875571722	0.36\\
	23.7576417585663	0.364\\
	23.7756346553001	0.368\\
	23.778901229973	0.372\\
	23.8051215988651	0.376\\
	23.8414852035922	0.38\\
	23.9051485482451	0.384\\
	23.9321572117721	0.388\\
	23.9338162397638	0.392\\
	23.9346556162739	0.396\\
	23.9354333827834	0.4\\
	23.9495249223344	0.404\\
	23.9960078937814	0.408\\
	24.0062778378486	0.412\\
	24.0154260724298	0.416\\
	24.0603366700173	0.42\\
	24.1342459064752	0.424\\
	24.1395736764795	0.428\\
	24.195146470728	0.432\\
	24.320022322645	0.436\\
	24.34508819418	0.44\\
	24.3457409878465	0.444\\
	24.3556527090484	0.448\\
	24.3636084180681	0.452\\
	24.3673245021665	0.456\\
	24.3811073119046	0.46\\
	24.4360928527361	0.464\\
	24.4541652034948	0.468\\
	24.4757294608587	0.472\\
	24.5001282483545	0.476\\
	24.5549076630846	0.48\\
	24.5552552411747	0.484\\
	24.5803547594774	0.488\\
	24.6173543666861	0.492\\
	24.620599447019	0.496\\
	24.6329502142695	0.5\\
	24.6602421947877	0.504\\
	24.6704747086081	0.508\\
	24.6782677276343	0.512\\
	24.7273085220379	0.516\\
	24.7731857281684	0.52\\
	24.8005421456127	0.524\\
	24.8160876741971	0.528\\
	24.8635621769714	0.532\\
	24.8695867943894	0.536\\
	24.9791844708774	0.54\\
	24.9908468711857	0.544\\
	25.0421077004205	0.548\\
	25.0481008112467	0.552\\
	25.0891425036448	0.556\\
	25.1165254662399	0.56\\
	25.1619678015987	0.564\\
	25.2254751182798	0.568\\
	25.2595343192809	0.572\\
	25.2764997164525	0.576\\
	25.3577382990115	0.58\\
	25.3945632211644	0.584\\
	25.4865266878532	0.588\\
	25.4869390936901	0.592\\
	25.5116469388883	0.596\\
	25.5277378871693	0.6\\
	25.5299085497408	0.604\\
	25.5388540288466	0.608\\
	25.5869965845731	0.612\\
	25.6748856297613	0.616\\
	25.7499421879142	0.62\\
	25.7561412334324	0.624\\
	25.7902928931214	0.628\\
	25.8158026986094	0.632\\
	25.8413742683669	0.636\\
	25.9073797052994	0.64\\
	25.9180435971569	0.644\\
	25.9503043243843	0.648\\
	25.9527766892076	0.652\\
	25.9881970338037	0.656\\
	26.0167745992628	0.66\\
	26.0203304532393	0.664\\
	26.0254653535186	0.668\\
	26.0262496996045	0.672\\
	26.0332490741377	0.676\\
	26.0546330014941	0.68\\
	26.0576677464685	0.684\\
	26.0758055320732	0.688\\
	26.1026933233974	0.692\\
	26.2624237046928	0.696\\
	26.3917772401295	0.7\\
	26.4251476849785	0.704\\
	26.4803644814845	0.708\\
	26.5114645994701	0.712\\
	26.5363098060467	0.716\\
	26.6075038192429	0.72\\
	26.6474869426828	0.724\\
	26.6517632697063	0.728\\
	26.7327812999895	0.732\\
	26.7688569931427	0.736\\
	26.8092602837411	0.74\\
	26.8785358129513	0.744\\
	26.9115240049811	0.748\\
	26.9282812099326	0.752\\
	27.0002612535396	0.756\\
	27.0856642816712	0.76\\
	27.1329993519666	0.764\\
	27.1524415046956	0.768\\
	27.1970521876873	0.772\\
	27.1977515437625	0.776\\
	27.2309746551726	0.78\\
	27.2336118689221	0.784\\
	27.3152930510335	0.788\\
	27.3891050088308	0.792\\
	27.438866667247	0.796\\
	27.4483258786765	0.8\\
	27.6165812988454	0.804\\
	27.7429078967702	0.808\\
	27.7478174514681	0.812\\
	27.8044878445339	0.816\\
	27.8877900854889	0.82\\
	27.9442711839229	0.824\\
	27.9523902018166	0.828\\
	28.0090271284801	0.832\\
	28.1124748660763	0.836\\
	28.224841721632	0.84\\
	28.3536089901033	0.844\\
	28.3604906962542	0.848\\
	28.4326651936939	0.852\\
	28.4687070508526	0.856\\
	28.5629787637153	0.86\\
	28.709066692873	0.864\\
	28.7930933415897	0.868\\
	28.9143984348375	0.872\\
	28.9435112212611	0.876\\
	29.0462033267894	0.88\\
	29.0478059183598	0.884\\
	29.0659665462716	0.888\\
	29.1175631515663	0.892\\
	29.1333702232062	0.896\\
	29.1651472711275	0.9\\
	29.190988981875	0.904\\
	29.318203355683	0.908\\
	29.3394993860647	0.912\\
	29.3746922776841	0.916\\
	29.4076993434385	0.92\\
	29.5784352879443	0.924\\
	29.6258477280681	0.928\\
	30.2789179132359	0.932\\
	30.3340382635664	0.936\\
	30.378588114674	0.94\\
	30.4233404484341	0.944\\
	31.0190079343997	0.948\\
	31.06852552818	0.952\\
	31.3283379313825	0.956\\
	31.4352574479325	0.96\\
	31.5701488317372	0.964\\
	31.7706954291455	0.968\\
	31.7737028408883	0.972\\
	32.2320360787185	0.976\\
	32.9971028640472	0.98\\
	34.107018463407	0.984\\
	34.3101093209897	0.988\\
	34.4006601765412	0.992\\
	34.6910603333616	0.996\\
	36.3427357037728	1\\
};
%\addlegendentry{Ramp Filtering}

\addplot [semithick, color1, line width=2pt]
table {%
	13.2959950939258 0.004
	17.4430567610667 0.008
	17.9286258873728 0.012
	19.7374257494386 0.016
	20.6078445348755 0.02
	21.3584325869206 0.024
	21.6756810530454 0.028
	22.5191206898154 0.032
	22.5835448294262 0.036
	23.0176923003861 0.04
	23.4809953211591 0.044
	23.4831743171673 0.048
	23.8986437162087 0.052
	23.90948107893 0.056
	24.575304177715 0.06
	24.7401043309738 0.064
	24.7459998792396 0.068
	24.8463104666023 0.072
	25.1406484255899 0.076
	25.3726849706377 0.08
	25.3900659787932 0.084
	25.5338262815437 0.088
	25.6621608013218 0.092
	25.6913676292993 0.096
	25.9253105524045 0.1
	26.0899699712359 0.104
	26.0940508288885 0.108
	26.2723589315612 0.112
	26.6236292500272 0.116
	26.8483554222681 0.12
	27.0483111373368 0.124
	27.1288229688024 0.128
	27.1567590020746 0.132
	27.1635354578493 0.136
	27.239946091291 0.14
	27.2831654562936 0.144
	27.433861009613 0.148
	27.6140162203493 0.152
	27.7427314312649 0.156
	27.7785950990236 0.16
	28.0566190036252 0.164
	28.1049940518919 0.168
	28.1084507154108 0.172
	28.1159232736067 0.176
	28.1487806302882 0.18
	28.239225120426 0.184
	28.3258682319238 0.188
	28.3816624305823 0.192
	28.4304185570749 0.196
	28.4451370974354 0.2
	28.4580813113499 0.204
	28.4663177815648 0.208
	28.4667961491056 0.212
	28.533997431179 0.216
	28.5440691789518 0.22
	28.5621841006061 0.224
	28.5712328988185 0.228
	28.6045465708235 0.232
	28.6702463626642 0.236
	28.8224972178503 0.24
	28.8944884892353 0.244
	28.9326182076954 0.248
	28.9410287373626 0.252
	29.0045721661103 0.256
	29.0183225945456 0.26
	29.1061885217727 0.264
	29.1231536717204 0.268
	29.1358717935043 0.272
	29.1605262575464 0.276
	29.2493462088207 0.28
	29.2506634562584 0.284
	29.290920562228 0.288
	29.292962711544 0.292
	29.3072296802655 0.296
	29.3584266804949 0.3
	29.4369234885747 0.304
	29.4851685694985 0.308
	29.4984553629321 0.312
	29.528928146677 0.316
	29.5960881578882 0.32
	29.6632200155614 0.324
	29.6789468573119 0.328
	29.681330292769 0.332
	29.6960255296868 0.336
	29.6992174237568 0.34
	29.7821721377463 0.344
	29.7960409266038 0.348
	29.8707147714228 0.352
	29.8952486085359 0.356
	29.9292658239488 0.36
	29.9313038231607 0.364
	30.0118152168508 0.368
	30.0165924849145 0.372
	30.0332469011883 0.376
	30.0630462373077 0.38
	30.0808460172196 0.384
	30.0945810262235 0.388
	30.1005837387132 0.392
	30.1013334953174 0.396
	30.1887498003915 0.4
	30.3215002355749 0.404
	30.3275053883556 0.408
	30.3553001880291 0.412
	30.3921007449235 0.416
	30.4129412697364 0.42
	30.4464901374129 0.424
	30.4754845414781 0.428
	30.4954830448777 0.432
	30.657664123466 0.436
	30.6587472052402 0.44
	30.6808563919005 0.444
	30.6889902339515 0.448
	30.7164265484449 0.452
	30.7441269867015 0.456
	30.7884450505294 0.46
	30.8188912614411 0.464
	30.8269599228265 0.468
	30.8331378249035 0.472
	30.8415761478984 0.476
	30.85123445542 0.48
	31.0688804642344 0.484
	31.160284817936 0.488
	31.1648687416584 0.492
	31.1869137258984 0.496
	31.2367472796697 0.5
	31.4231300746936 0.504
	31.4527640455709 0.508
	31.5610340655891 0.512
	31.5715143067893 0.516
	31.6046016100922 0.52
	31.6098124270583 0.524
	31.6396519893404 0.528
	31.6512769850186 0.532
	31.7145079261064 0.536
	31.749448128252 0.54
	31.7769354465144 0.544
	31.796397869644 0.548
	31.8140181222875 0.552
	31.8341738236064 0.556
	31.8571410918475 0.56
	31.8747375882295 0.564
	31.9341082154719 0.568
	31.9410341148731 0.572
	31.9951076883678 0.576
	32.0711485829286 0.58
	32.1097161133032 0.584
	32.1410347986843 0.588
	32.1830296953915 0.592
	32.1960988947348 0.596
	32.2858816822739 0.6
	32.301385738328 0.604
	32.3726620786899 0.608
	32.3908201393856 0.612
	32.4061666077207 0.616
	32.4071076290644 0.62
	32.4745919027872 0.624
	32.650104420298 0.628
	32.6552511847863 0.632
	32.6996356946536 0.636
	32.7311939723703 0.64
	32.8118843734409 0.644
	32.841873332585 0.648
	32.903745454468 0.652
	32.9130396636374 0.656
	32.9248007721866 0.66
	33.0322058609212 0.664
	33.0917142528942 0.668
	33.1182658288483 0.672
	33.1317157843768 0.676
	33.1770086259466 0.68
	33.187894936837 0.684
	33.322073280002 0.688
	33.3306181376374 0.692
	33.4862550671018 0.696
	33.5335978432986 0.7
	33.5590307427961 0.704
	33.6948884903465 0.708
	33.7834814215165 0.712
	33.9352324315242 0.716
	34.0774583494091 0.72
	34.094463396475 0.724
	34.106758747835 0.728
	34.1098502556195 0.732
	34.1224080688803 0.736
	34.2309025409473 0.74
	34.4167624822879 0.744
	34.4907729586703 0.748
	34.500890896136 0.752
	34.5576513811794 0.756
	34.5869757803177 0.76
	34.5894395696162 0.764
	34.6183546790931 0.768
	34.6502670691913 0.772
	34.8212572749501 0.776
	34.9480111210417 0.78
	35.1779759264853 0.784
	35.2134917931743 0.788
	35.2301674129501 0.792
	35.2454816162707 0.796
	35.2814996354009 0.8
	35.3024174411894 0.804
	35.3422096654029 0.808
	35.4108219137519 0.812
	35.6819531789517 0.816
	35.8669402398884 0.82
	35.9098074056945 0.824
	35.9323183343159 0.828
	36.0480693698952 0.832
	36.1001581322788 0.836
	36.185291002612 0.84
	36.205465776701 0.844
	36.290846173243 0.848
	36.3188295566101 0.852
	36.3217453768974 0.856
	36.5106405815924 0.86
	36.6031461021451 0.864
	36.8265309167917 0.868
	36.9180348965671 0.872
	37.4360507968076 0.876
	37.6143963792673 0.88
	37.6343417035527 0.884
	37.6374234781507 0.888
	37.9418630242643 0.892
	38.1864720904273 0.896
	38.3525796939956 0.9
	38.3808781176901 0.904
	38.3879788870687 0.908
	38.4842709374222 0.912
	38.5001379849074 0.916
	38.7180120686007 0.92
	38.8175618435372 0.924
	39.3328991748714 0.928
	39.4560825129465 0.932
	39.746192198714 0.936
	39.9119181433082 0.94
	39.9924652810724 0.944
	40.2162566515288 0.948
	40.3531056132529 0.952
	40.378954076353 0.956
	40.3844611681355 0.96
	40.9550746261017 0.964
	40.9626762559526 0.968
	41.3615332814179 0.972
	42.085641907433 0.976
	42.103462463927 0.98
	42.8405027773103 0.984
	43.1593477351897 0.988
	43.2495860483743 0.992
	44.2009173290663 0.996
	47.7954230537511 1
};
%\addlegendentry{CNN}


\end{axis}

\end{tikzpicture}

==> clean_0_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=3.2cm,
height=3.2cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.5mm,
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-15, xmax=14.6703296703297,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
%ylabel={distance [m]},
yticklabels={,,},
ymajorgrids,
ymin=5, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15, xmax=14.6703296703297, ymin=5, ymax=60] {./clean_0_id0-000.png};
\end{axis}

\end{tikzpicture}

==> clean_128_id0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=3.2cm,
height=3.2cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar style={ylabel={}},
colorbar/width=1.5mm,
colormap/viridis,
point meta max=0,
point meta min=-50,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-14.9237578125, xmax=14.9237578125,
y grid style={white},
%ylabel={distance [m]},
yticklabels={,,},
ymajorgrids,
ymin=0, ymax=60
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-14.9237578125, xmax=14.9237578125, ymin=0, ymax=60] {./clean_128_id0-000.png};

\end{axis}
\end{tikzpicture}

==> cnn_arch.tex <==
%\documentclass[tikz,border=3.14pt]{standalone}
%\usetikzlibrary{3d,decorations.text,shapes.arrows,positioning,fit,backgrounds}
\tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension, #5 text
#1 with dimensions #2 and #3 and #4 and text #5 at ypos #6}{
code={
\draw[gray,ultra thin,fill=#1]  (0,0,0) coordinate(-front-bottom-left) to
++ (0,#3,0) coordinate(-front-top-right) --++
(#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0) 
coordinate(-front-bottom-right) -- cycle;
\draw[gray,ultra thin,fill=#1] (0,#3,0)  --++ 
 (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0) 
 coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
\draw[gray,ultra thin,fill=#1!80!black] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right)
--++ (0,#3,0) --++ (0,0,-#4) -- cycle;
\path[gray,decorate,decoration={text effects along path,text align=fit to path,text={#5}},font=\tiny] (#2/2,#6,0) -- (#2/2,0,0);
}
}}
% {2+(#3-2)/2}
% from https://tex.stackexchange.com/a/52856/121799
\tikzset{circle dotted/.style={dash pattern=on .05mm off 2mm,
                                         line cap=round}}
%\begin{document}

\begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(60)},{sin(60)})},
font=\sffamily\small,scale=2]
%
% comment these out if you want to see where the axes point to
% \draw[-latex] (0,0,0) -- (3,0,0) node[below]{$x$};
% \draw[-latex] (0,0,0) -- (0,3,0) node[left]{$y$};
% \draw[-latex] (0,0,0) -- (0,0,3) node[below]{$z$};
% a plane

%\foreach \X/\LWidth/\LPos [count=\Y] in {1.5/0.5/0,1.5/1.5/0.5+0.5,1.5/1.5/0.5+0.5+1.5+0.5,1.5/0.5/0.5+0.5+1.5+0.5+1.5+0.5}
%{
%\draw pic (box1-\Y) at (\LPos,-\X/2,0) {fake box=white!70!gray with dimensions {\LWidth} and {2*\X} and 1*\X};
%}

\node (box2-end-node) at (2.5,0,0) {};
\node (box3-node) at (3.5,0,0) {};

\draw pic (box1) at (-2.4,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text INPUT at ypos 2.4};
\draw pic (box1) at (-0.9,-1.5/2,0) {fake box=white!70!gray with dimensions 2.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box2) at (1.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.8 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box3) at (3.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box4) at (5.5,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text OUTPUT at ypos 2.6};


%%% conv operations
% text conv1
\node[text width=10cm,align=center,anchor=north] at (-1.3,2.5,0) {Conv($2$, $C_1$, ($s_{1,1}\!\times\! s_{2,1}$))\\$\downarrow$\\ReLU};

% text conv2
\node[text width=10cm,align=center,anchor=north] at (1.1,2.5,0) {Conv($C_1$, $C_2$, ($s_{1,2}\!\times\! s_{2,2}$))\\$\downarrow$\\BN\\$\downarrow$\\ReLU};

% text last conv
\node[text width=10cm,align=center,anchor=north] at (5,2.5,0) {Conv($C_{P-1}$, $2$, ($s_{1,P-1}\!\times\! s_{2,P-1}$))};

% dots left
\path (-1.9,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (-0.9,0.5,0);
\path (-1.9,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (-0.9,-0.5,0);

% second dots left
\path (0.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (1.5,0.5,0);
\path (0.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (1.5,-0.5,0);

% dots middle
\path (2.8,0,0) -- node[auto=false]{\huge\ldots} (3.5,0,0);

% dots right
\path (4.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (5.5,0.5,0);
\path (4.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (5.5,-0.5,0);

%%% layer dimensions
% text layer 1 dim
\node[text width=5cm,align=center,anchor=north] at (-2.3,-0.8,0) {$2 \times N \times M$};

% text layer 2 dim
\node[text width=5cm,align=center,anchor=north] at (-0.35,-0.8,0) {$C_1 \times N \times M$};

% text layer 3 dim
\node[text width=5cm,align=center,anchor=north] at (1.95,-0.8,0) {$C_2 \times N \times M$};

% text layer p-1 dim
\node[text width=5cm,align=center,anchor=north] at (3.9,-0.8,0) {$C_{P-1} \times N \times M$};

% text layer p dim
\node[text width=5cm,align=center,anchor=north] at (5.6,-0.8,0) {$2 \times N \times M$};

%\foreach \X/\Col in {6.7/green,6.9/blue}
%{\draw[canvas is yz plane at x = \X, transform shape, draw = red, fill =
%\Col!50!white, opacity = 0.5] (0,0.5) rectangle (2,-1.5);}
%\draw[gray!60,thick] (6.5,-0.1,-1.6) coordinate (1-1) -- (6.5,-0.1,0.6) coordinate (1-2) -- (6.5,2.,0.6) coordinate (1-3) -- (6.5,2.1,-1.6) coordinate (1-4) -- cycle;
%\draw[gray!60,thick] (7.1,-0.1,-1.6) coordinate (2-1) -- (7.1,-0.1,0.6) coordinate (2-2) -- (7.1,2.,0.6) coordinate (2-3) -- (7.1,2.1,-1.6) coordinate (2-4) -- cycle;
%\foreach \X in {4,1,3}
%{\draw[gray!60,thick] (1-\X) -- (2-\X);}
%
%\node[draw,single arrow, orange,fill=orange!30] at (8,0.5,0) {GAP};
%\node[circle,draw,blue,fill=blue!30] (A1) at (9,1,0) {~~~};
%\node[circle,draw,red,fill=red!30,below=4pt of A1] (A2) {~~~};
%\node[circle,draw,green,fill=green!30,below=18pt of A2] (A3) {~~~};
%\draw[circle dotted, line width=2pt,shorten <=3pt] (A2) -- (A3);
%\node[circle,draw,gray,fill=gray!20] (B1) at (10,1,0) {~~~};
%\node[circle,draw,fill=gray!60,below=4pt of B1] (B2) {~~~};
%\node[circle,draw,gray,fill=gray!20,below=18pt of B2] (B3) {~~~};
%\draw[circle dotted, line width=2pt,shorten <=3pt] (B2) -- (B3);
%\begin{scope}[on background layer]
%\node[orange,thick,rounded corners,fill=orange!30,fit=(A1) (A3)]{};
%\node[gray,thick,rounded corners,fill=gray!10,fit=(B1) (B3)]{};
%\end{scope}
%\foreach \X in {1,2,3}
%{\draw[-latex] (A\X) -- (B2);}
\end{tikzpicture}
%\end{document}

==> cnn_arch_old.tex <==
%\documentclass[tikz,border=3.14pt]{standalone}
%\usetikzlibrary{3d,decorations.text,shapes.arrows,positioning,fit,backgrounds}
\tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension, #5 text
#1 with dimensions #2 and #3 and #4 and text #5 at ypos #6}{
code={
\draw[gray,ultra thin,fill=#1]  (0,0,0) coordinate(-front-bottom-left) to
++ (0,#3,0) coordinate(-front-top-right) --++
(#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0) 
coordinate(-front-bottom-right) -- cycle;
\draw[gray,ultra thin,fill=#1] (0,#3,0)  --++ 
 (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0) 
 coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
\draw[gray,ultra thin,fill=#1!80!black] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right)
--++ (0,#3,0) --++ (0,0,-#4) -- cycle;
\path[gray,decorate,decoration={text effects along path,text align=fit to path,text={#5}},font=\tiny] (#2/2,#6,0) -- (#2/2,0,0);
}
}}
% {2+(#3-2)/2}
% from https://tex.stackexchange.com/a/52856/121799
\tikzset{circle dotted/.style={dash pattern=on .05mm off 2mm,
                                         line cap=round}}
%\begin{document}

\begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(60)},{sin(60)})},
font=\sffamily\small,scale=2]

\node (box2-end-node) at (2.5,0,0) {};
\node (box3-node) at (3.5,0,0) {};

\draw pic (box1) at (-2.4,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text INPUT at ypos 2.4};
\draw pic (box1) at (-0.9,-1.5/2,0) {fake box=white!70!gray with dimensions 2.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box2) at (1.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.8 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box3) at (3.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box4) at (5.5,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text OUTPUT at ypos 2.6};


%%% conv operations
% text conv1
\node[text width=10cm,align=center,anchor=north] at (-1.3,1.7,0) {Conv($2$, $C_1$, ($s_{1,1}\!\times\! s_{2,1}$))\\$\downarrow$\\ReLU};

% text conv2
\node[text width=10cm,align=center,anchor=north] at (1.1,1.7,0) {Conv($C_1$, $C_2$, ($s_{1,2}\!\times\! s_{2,2}$))\\$\downarrow$\\BN\\$\downarrow$\\ReLU};

% text last conv
\node[text width=10cm,align=center,anchor=north] at (5,1.7,0) {Conv($C_{P-1}$, $2$, ($s_{1,P-1}\!\times\! s_{2,P-1}$))\\$\downarrow$\\BN\\$\downarrow$\\ReLU};

% dots left
\path (-1.9,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (-0.9,0.5,0);
\path (-1.9,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (-0.9,-0.5,0);

% second dots left
\path (0.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (1.5,0.5,0);
\path (0.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (1.5,-0.5,0);

% dots middle
\path (2.8,0,0) -- node[auto=false]{\huge\ldots} (3.5,0,0);

% dots right
\path (4.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (5.5,0.5,0);
\path (4.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (5.5,-0.5,0);

%%% layer dimensions
% text layer 1 dim
\node[text width=5cm,align=center,anchor=north] at (-2.3,-0.8,0) {$2 \times N \times M$};

% text layer 2 dim
\node[text width=5cm,align=center,anchor=north] at (-0.35,-0.8,0) {$C_1 \times N \times M$};

% text layer 3 dim
\node[text width=5cm,align=center,anchor=north] at (1.95,-0.8,0) {$C_2 \times N \times M$};

% text layer p-1 dim
\node[text width=5cm,align=center,anchor=north] at (3.9,-0.8,0) {$C_{P-1} \times N \times M$};

% text layer p dim
\node[text width=5cm,align=center,anchor=north] at (5.6,-0.8,0) {$2 \times N \times M$};

\end{tikzpicture}

==> eval_evaluation_test_doppler-range_matrix_interfered_p19_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
%width=0.3\columnwidth,
%height=0.3\columnwidth,
width=2.5cm,
height=2.5cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-15, xmax=14.6703296703297,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
y label style={at={(axis description cs:0.2,.5)},anchor=south},
ymajorgrids,
ymin=5, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15, xmax=14.6703296703297, ymin=5, ymax=60] {./eval_evaluation_test_doppler-range_matrix_interfered_p19_id0-000.png};
\end{axis}

\end{tikzpicture}

==> eval_evaluation_test_doppler-range_matrix_predictions_p19_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
%width=0.3\columnwidth,
%height=0.3\columnwidth,
width=2.5cm,
height=2.5cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
colorbar,
colorbar/width=1.5mm,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-15, xmax=14.6703296703297,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
%ylabel={Distance [m]},
yticklabels={,,},
%y label style={at={(axis description cs:0.2,.5)},anchor=south},
ymajorgrids,
ymin=5, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15, xmax=14.6703296703297, ymin=5, ymax=60] {./eval_evaluation_test_doppler-range_matrix_predictions_p19_id0-000.png};
\end{axis}

\end{tikzpicture}

==> eval_evaluation_test_doppler-range_matrix_targets_p19_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
%width=0.3\columnwidth,
%height=0.3\columnwidth,
width=2.5cm,
height=2.5cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar/width=1.5mm,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-15, xmax=14.6703296703297,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
%ylabel={Distance [m]},
yticklabels={,,},
ymajorgrids,
ymin=5, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15, xmax=14.6703296703297, ymin=5, ymax=60] {./eval_evaluation_test_doppler-range_matrix_targets_p19_id0-000.png};
\end{axis}

\end{tikzpicture}

==> interfered_0_id0.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=3.2cm,
height=3.2cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-30,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-15, xmax=14.6703296703297,
xtick style={color=white!33.33333333333333!black},
y grid style={white},
ylabel={Distance [m]},
y label style={at={(axis description cs:0.2,.5)},anchor=south},
ymajorgrids,
ymin=5, ymax=60,
ytick style={color=white!33.33333333333333!black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-15, xmax=14.6703296703297, ymin=5, ymax=60] {./interfered_0_id0-000.png};
\end{axis}

\end{tikzpicture}

==> interfered_128_id0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
scale only axis=true,
width=3.2cm,
height=3.2cm,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
%colorbar,
%colorbar style={ylabel={}},
%colormap/viridis,
point meta max=0,
point meta min=-50,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Velocity [m/s]},
xmajorgrids,
xmin=-14.9237578125, xmax=14.9237578125,
y grid style={white},
ylabel={Distance [m]},
y label style={at={(axis description cs:0.2,.5)},anchor=south},
ymajorgrids,
ymin=0, ymax=60
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-14.9237578125, xmax=14.9237578125, ymin=0, ymax=60] {./interfered_128_id0-000.png};

\end{axis}
\end{tikzpicture}

==> rd-sinr_cdf_cnns.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}

\begin{axis}[
scale only axis=true,
width=0.95\columnwidth,
axis line style={white},
legend cell align={left},
legend entries={{Noisy},{Interfered},{RD LMS (Model D)},{RPD},{RD RIS (Model A)},{RD RIS (Model D)}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptsize}, % line width=2pt
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-1.55988871723262, xmax=188.011860820414,
ymajorgrids,
ymin=-0.049475, ymax=1.049975,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
xlabel={$x$ [dB]},
ylabel={Probability P(SINR $\leq$ $x$)}
]
%\addlegendimage{no markers, blue, line width=2pt}
\addlegendimage{densely dotted, no markers, babyblueeyes, line width=2pt}
\addlegendimage{densely dotted, no markers, blue, line width=2pt}
\addlegendimage{solid, no markers, brown, line width=2pt}
\addlegendimage{solid, no markers, gray, line width=2pt}
\addlegendimage{solid, no markers, green!50.0!black, line width=2pt}
\addlegendimage{solid, no markers, color1, line width=2pt}
%\addplot [semithick, blue] % line width=2pt
%table [row sep=\\]{%
%46.5996529635926	0.0005 \\
%46.6062473322398	0.001 \\
%46.6126298722923	0.0015 \\
%46.6188008888166	0.002 \\
%46.6247875439029	0.0025 \\
%46.6305454945639	0.003 \\
%46.6361125212654	0.0035 \\
%46.6414719739749	0.004 \\
%47.1118169438198	0.0045 \\
%47.1240089708351	0.005 \\
%47.1362774163521	0.0055 \\
%47.1486169181424	0.006 \\
%47.161000778883	0.0065 \\
%47.1734708025067	0.007 \\
%47.1859830871938	0.0075 \\
%47.1985591051045	0.008 \\
%47.2732926178812	0.0085 \\
%47.3141829947402	0.009 \\
%47.3552534385893	0.0095 \\
%47.3965004027251	0.01 \\
%47.4379121948033	0.0105 \\
%47.4794772539897	0.011 \\
%47.5211921125286	0.0115 \\
%47.5630632780404	0.012 \\
%49.2172544634405	0.0125 \\
%49.2341298029406	0.013 \\
%49.250988844624	0.0135 \\
%49.2678105653258	0.014 \\
%49.2846195850417	0.0145 \\
%49.3014213880269	0.015 \\
%49.3182071125744	0.0155 \\
%49.3349634866964	0.016 \\
%51.4762941203222	0.0165 \\
%51.5213553182167	0.017 \\
%51.5665593956053	0.0175 \\
%51.6119250027809	0.018 \\
%51.6574583657463	0.0185 \\
%51.7031490211498	0.019 \\
%51.7489836948232	0.0195 \\
%51.7949644085023	0.02 \\
%52.7004665501099	0.0205 \\
%52.7978143031073	0.021 \\
%52.8956714954131	0.0215 \\
%52.9940426844209	0.022 \\
%53.0929324642254	0.0225 \\
%53.1923454858899	0.023 \\
%53.2922864813881	0.0235 \\
%53.3927602862489	0.024 \\
%67.8380536677963	0.0245 \\
%67.8492221276322	0.025 \\
%67.8594383873159	0.0255 \\
%67.8678769701907	0.026 \\
%67.875129006356	0.0265 \\
%67.8829971907456	0.027 \\
%67.8929595639852	0.0275 \\
%67.9047997937929	0.028 \\
%71.0995830591192	0.0285 \\
%71.1528362104183	0.029 \\
%71.2173669448746	0.0295 \\
%71.2574562395708	0.03 \\
%71.2823550933254	0.0305 \\
%71.3298956691622	0.031 \\
%71.3971205776924	0.0315 \\
%71.4451622609537	0.032 \\
%71.7442713393002	0.0325 \\
%71.7783932459586	0.033 \\
%71.8141364443093	0.0335 \\
%71.851491958478	0.034 \\
%71.8527425203723	0.0345 \\
%71.8904503196428	0.035 \\
%71.9002519661162	0.0355 \\
%71.9310014625154	0.036 \\
%71.9504090593702	0.0365 \\
%71.9731348915465	0.037 \\
%72.000155777597	0.0375 \\
%72.0168396591867	0.038 \\
%72.0466408343423	0.0385 \\
%72.0924936884035	0.039 \\
%72.1417826775812	0.0395 \\
%72.1932455439246	0.04 \\
%72.202500652853	0.0405 \\
%72.2640180040497	0.041 \\
%72.3263247929995	0.0415 \\
%72.3651220228872	0.042 \\
%72.3884720936529	0.0425 \\
%72.3989035080777	0.043 \\
%72.4262350555123	0.0435 \\
%72.4502907050927	0.044 \\
%72.45578165507	0.0445 \\
%72.4875832962159	0.045 \\
%72.5072409938844	0.0455 \\
%72.5125076753662	0.046 \\
%72.5491240942931	0.0465 \\
%72.5583503782826	0.047 \\
%72.5690400604348	0.0475 \\
%72.5787051728759	0.048 \\
%72.5891961531965	0.0485 \\
%72.6031159692534	0.049 \\
%72.6108106317513	0.0495 \\
%72.6149640051353	0.05 \\
%72.6253351019532	0.0505 \\
%72.6397481233516	0.051 \\
%72.6475734843454	0.0515 \\
%72.6547381704346	0.052 \\
%72.663521636161	0.0525 \\
%72.6664249099134	0.053 \\
%72.6726078098748	0.0535 \\
%72.681351059435	0.054 \\
%72.6862711767993	0.0545 \\
%72.6930276960617	0.055 \\
%72.7080000140517	0.0555 \\
%72.7158068169684	0.056 \\
%72.7167835262333	0.0565 \\
%72.7287101263174	0.057 \\
%72.7336408178585	0.0575 \\
%72.7344974426293	0.058 \\
%72.7370470549663	0.0585 \\
%72.7439279596037	0.059 \\
%72.7483856648988	0.0595 \\
%72.7521706064393	0.06 \\
%72.7532752697408	0.0605 \\
%72.7569050378318	0.061 \\
%72.7687992765846	0.0615 \\
%72.7773436305023	0.062 \\
%72.7807153345349	0.0625 \\
%72.7836092079267	0.063 \\
%72.7862994323952	0.0635 \\
%72.7923776732887	0.064 \\
%72.7964685076476	0.0645 \\
%72.7984709816291	0.065 \\
%72.8196591638849	0.0655 \\
%72.8198129402151	0.066 \\
%72.8255876718995	0.0665 \\
%72.8255890861584	0.067 \\
%72.8257323297049	0.0675 \\
%72.8464540113793	0.068 \\
%72.8526419135281	0.0685 \\
%72.8544683555717	0.069 \\
%72.8557326352345	0.0695 \\
%72.8560840625847	0.07 \\
%72.8640503679127	0.0705 \\
%72.8704452962473	0.071 \\
%72.871124295207	0.0715 \\
%72.8796082287361	0.072 \\
%72.8925795624516	0.0725 \\
%72.892827582161	0.073 \\
%72.8929246358383	0.0735 \\
%72.8955800330489	0.074 \\
%72.9019025656612	0.0745 \\
%72.9064485436236	0.075 \\
%72.9118330114721	0.0755 \\
%72.91564568563	0.076 \\
%72.9166326745745	0.0765 \\
%72.9260990077712	0.077 \\
%72.9290441853776	0.0775 \\
%72.9293077228847	0.078 \\
%72.9331595441628	0.0785 \\
%72.940707809365	0.079 \\
%72.9550951371594	0.0795 \\
%72.9597824565754	0.08 \\
%72.9602192309358	0.0805 \\
%72.9622412288468	0.081 \\
%72.9645706341971	0.0815 \\
%72.9649401173402	0.082 \\
%72.9657427183107	0.0825 \\
%72.9684862681172	0.083 \\
%72.9758779739533	0.0835 \\
%72.9774327543332	0.084 \\
%72.9823318952117	0.0845 \\
%72.9863645725236	0.085 \\
%72.987892919604	0.0855 \\
%72.9896249265569	0.086 \\
%72.9916157902403	0.0865 \\
%72.9933513984475	0.087 \\
%72.9963045972848	0.0875 \\
%72.9978284592431	0.088 \\
%73.0001039797735	0.0885 \\
%73.0010202327951	0.089 \\
%73.0019284632346	0.0895 \\
%73.003554612596	0.09 \\
%73.0041681426256	0.0905 \\
%73.0079367788956	0.091 \\
%73.0141871621096	0.0915 \\
%73.0153167355416	0.092 \\
%73.0213173627845	0.0925 \\
%73.0238704824397	0.093 \\
%73.0265204236445	0.0935 \\
%73.0302090893015	0.094 \\
%73.0359342643252	0.0945 \\
%73.0393111308983	0.095 \\
%73.043267871633	0.0955 \\
%73.0466354676834	0.096 \\
%73.0537014639679	0.0965 \\
%73.0568916404785	0.097 \\
%73.0617607480964	0.0975 \\
%73.0633106597648	0.098 \\
%73.0666599080344	0.0985 \\
%73.0793880469462	0.099 \\
%73.0961814976703	0.0995 \\
%73.0995098253784	0.1 \\
%73.1198545014014	0.1005 \\
%73.1317655025898	0.101 \\
%73.1324385079696	0.1015 \\
%73.1453349482576	0.102 \\
%73.1822096398081	0.1025 \\
%73.188650244979	0.103 \\
%73.202918967422	0.1035 \\
%73.2436283638473	0.104 \\
%73.2575587704449	0.1045 \\
%73.2861483049379	0.105 \\
%73.2897129815159	0.1055 \\
%73.2928414482342	0.106 \\
%73.3006465274771	0.1065 \\
%73.3040338082607	0.107 \\
%73.3094879216502	0.1075 \\
%73.3121419192272	0.108 \\
%73.3193109358131	0.1085 \\
%73.3300960475316	0.109 \\
%73.341860544263	0.1095 \\
%73.3546453885712	0.11 \\
%73.3652288168432	0.1105 \\
%73.3666550968641	0.111 \\
%73.4210070446785	0.1115 \\
%73.4363816915889	0.112 \\
%73.4413146678183	0.1125 \\
%73.4474532465549	0.113 \\
%73.4580769071775	0.1135 \\
%73.4720040417256	0.114 \\
%73.4752198956552	0.1145 \\
%73.4770960060279	0.115 \\
%73.4831307026383	0.1155 \\
%73.4903469877522	0.116 \\
%73.5000153165283	0.1165 \\
%73.5097361450738	0.117 \\
%73.5179438251001	0.1175 \\
%73.5242315798549	0.118 \\
%73.5286763857664	0.1185 \\
%73.5293325680013	0.119 \\
%73.5314194598138	0.1195 \\
%73.5572463402494	0.12 \\
%73.5598646190263	0.1205 \\
%73.5695035029081	0.121 \\
%73.572854114995	0.1215 \\
%73.5822612071297	0.122 \\
%73.5832605173246	0.1225 \\
%73.5950770471949	0.123 \\
%73.5950817725981	0.1235 \\
%73.5980719584381	0.124 \\
%73.6009674018413	0.1245 \\
%73.6065494732022	0.125 \\
%73.6099713465089	0.1255 \\
%73.6154551749706	0.126 \\
%73.618771476751	0.1265 \\
%73.6224470511531	0.127 \\
%73.6299304996018	0.1275 \\
%73.6301277648057	0.128 \\
%73.6340031485531	0.1285 \\
%73.6372660721415	0.129 \\
%73.6445697754616	0.1295 \\
%73.6460524392614	0.13 \\
%73.6465902188091	0.1305 \\
%73.6471664372933	0.131 \\
%73.6491428449588	0.1315 \\
%73.6506230564412	0.132 \\
%73.6513276440984	0.1325 \\
%73.6530122261644	0.133 \\
%73.6530723987279	0.1335 \\
%73.653496834188	0.134 \\
%73.6542709598815	0.1345 \\
%73.6550363776147	0.135 \\
%73.655453948832	0.1355 \\
%73.6554800384742	0.136 \\
%73.6560161189721	0.1365 \\
%73.6592020071342	0.137 \\
%73.6630333380292	0.1375 \\
%73.6645124742816	0.138 \\
%73.6671316097568	0.1385 \\
%73.6692081263619	0.139 \\
%73.6702994126727	0.1395 \\
%73.67269640872	0.14 \\
%73.6752166991245	0.1405 \\
%73.678124565386	0.141 \\
%73.6880808573803	0.1415 \\
%73.6967567382529	0.142 \\
%73.6989073508699	0.1425 \\
%73.7011430488211	0.143 \\
%73.7040746376753	0.1435 \\
%73.7074161250754	0.144 \\
%73.7074239539134	0.1445 \\
%73.7176516689268	0.145 \\
%73.7209241679732	0.1455 \\
%73.7234638311772	0.146 \\
%73.7331577184991	0.1465 \\
%73.7366725620952	0.147 \\
%73.7415472776498	0.1475 \\
%73.7423217760543	0.148 \\
%73.7500519482348	0.1485 \\
%73.7507663955017	0.149 \\
%73.7555497306101	0.1495 \\
%73.7601749994863	0.15 \\
%73.7672507853536	0.1505 \\
%73.7810224642836	0.151 \\
%73.7944595260152	0.1515 \\
%73.7965904626803	0.152 \\
%73.7971117688237	0.1525 \\
%73.7976613739262	0.153 \\
%73.8012354640181	0.1535 \\
%73.8103258401842	0.154 \\
%73.8116948552606	0.1545 \\
%73.8127868517306	0.155 \\
%73.8158439448672	0.1555 \\
%73.824984433388	0.156 \\
%73.8292703526049	0.1565 \\
%73.8324967760223	0.157 \\
%73.8452320671453	0.1575 \\
%73.8502433145901	0.158 \\
%73.851291841341	0.1585 \\
%73.8528565626164	0.159 \\
%73.8640943280041	0.1595 \\
%73.8645329649788	0.16 \\
%73.8655364320431	0.1605 \\
%73.8672766324408	0.161 \\
%73.8806428490545	0.1615 \\
%73.8888697369894	0.162 \\
%73.8967776783874	0.1625 \\
%73.8989659860217	0.163 \\
%73.9030992783882	0.1635 \\
%73.9104641513586	0.164 \\
%73.9124531161651	0.1645 \\
%73.9207429218805	0.165 \\
%73.9211694440318	0.1655 \\
%73.9294444023048	0.166 \\
%73.9346525245082	0.1665 \\
%73.9391042145259	0.167 \\
%73.9393487071717	0.1675 \\
%73.9440015627733	0.168 \\
%73.9469311623185	0.1685 \\
%73.9485002761854	0.169 \\
%73.9567741215081	0.1695 \\
%73.9577663810275	0.17 \\
%73.9612831904672	0.1705 \\
%73.9626714671026	0.171 \\
%73.9693532992587	0.1715 \\
%73.971870145526	0.172 \\
%73.9757525065134	0.1725 \\
%73.9757659379487	0.173 \\
%73.9772366169259	0.1735 \\
%73.9875549180429	0.174 \\
%73.9886255175724	0.1745 \\
%73.9892795602918	0.175 \\
%73.9959661415134	0.1755 \\
%73.9979429481045	0.176 \\
%74.0028615123735	0.1765 \\
%74.0072767861242	0.177 \\
%74.0074527143395	0.1775 \\
%74.009575882647	0.178 \\
%74.0106560841562	0.1785 \\
%74.0108462770572	0.179 \\
%74.0156493327811	0.1795 \\
%74.0169240303561	0.18 \\
%74.0198404680942	0.1805 \\
%74.0298900365351	0.181 \\
%74.0336109911258	0.1815 \\
%74.0342587095923	0.182 \\
%74.0392003237947	0.1825 \\
%74.0397073272575	0.183 \\
%74.0436359535148	0.1835 \\
%74.0438811731672	0.184 \\
%74.0472266934916	0.1845 \\
%74.0523814429162	0.185 \\
%74.0532538392835	0.1855 \\
%74.0540550207132	0.186 \\
%74.0568354692377	0.1865 \\
%74.0607926412835	0.187 \\
%74.0616844331843	0.1875 \\
%74.0707190775334	0.188 \\
%74.074353253418	0.1885 \\
%74.0788026804586	0.189 \\
%74.0793623314887	0.1895 \\
%74.0811796117958	0.19 \\
%74.0818730496327	0.1905 \\
%74.084428031037	0.191 \\
%74.084515337537	0.1915 \\
%74.0854634584659	0.192 \\
%74.0871480311285	0.1925 \\
%74.0873862783739	0.193 \\
%74.0890273574442	0.1935 \\
%74.0956811666757	0.194 \\
%74.0983096479055	0.1945 \\
%74.0996347381401	0.195 \\
%74.1016430328916	0.1955 \\
%74.1018048176465	0.196 \\
%74.102006368299	0.1965 \\
%74.1020159264596	0.197 \\
%74.1060066555686	0.1975 \\
%74.1094294559955	0.198 \\
%74.1107000776265	0.1985 \\
%74.1163410689579	0.199 \\
%74.1224237764616	0.1995 \\
%74.1233743769103	0.2 \\
%74.1266166790599	0.2005 \\
%74.1313330792066	0.201 \\
%74.1330586201589	0.2015 \\
%74.136407545706	0.202 \\
%74.1369662418055	0.2025 \\
%74.1411786120469	0.203 \\
%74.1439890110352	0.2035 \\
%74.1468219922373	0.204 \\
%74.147375713504	0.2045 \\
%74.1508927696462	0.205 \\
%74.1519082239992	0.2055 \\
%74.1530108437757	0.206 \\
%74.1530461109386	0.2065 \\
%74.1578531729691	0.207 \\
%74.1581386265766	0.2075 \\
%74.1607430201694	0.208 \\
%74.1638709267581	0.2085 \\
%74.1763640578307	0.209 \\
%74.1788414162808	0.2095 \\
%74.1805371702089	0.21 \\
%74.1807233046029	0.2105 \\
%74.1827322902286	0.211 \\
%74.1872549848865	0.2115 \\
%74.1888899627791	0.212 \\
%74.1944379114844	0.2125 \\
%74.1983981893455	0.213 \\
%74.2045881436975	0.2135 \\
%74.206263523297	0.214 \\
%74.2072985808571	0.2145 \\
%74.2073580221785	0.215 \\
%74.2084129843205	0.2155 \\
%74.210353614994	0.216 \\
%74.2107139288701	0.2165 \\
%74.2131030638801	0.217 \\
%74.2169198690802	0.2175 \\
%74.2171595259366	0.218 \\
%74.219757967477	0.2185 \\
%74.2219985053081	0.219 \\
%74.2221687351493	0.2195 \\
%74.2245438582434	0.22 \\
%74.224754465561	0.2205 \\
%74.2283103949741	0.221 \\
%74.230009530186	0.2215 \\
%74.2388102716056	0.222 \\
%74.2421152006108	0.2225 \\
%74.245389354021	0.223 \\
%74.2486225715025	0.2235 \\
%74.2518041095461	0.224 \\
%74.2534008992441	0.2245 \\
%74.2549223668667	0.225 \\
%74.2552030607231	0.2255 \\
%74.2570306862161	0.226 \\
%74.2573189322099	0.2265 \\
%74.2579651209359	0.227 \\
%74.2595300927642	0.2275 \\
%74.2609196649067	0.228 \\
%74.2626074797305	0.2285 \\
%74.2661796723899	0.229 \\
%74.2681537629823	0.2295 \\
%74.2687178480087	0.23 \\
%74.2687315412115	0.2305 \\
%74.2735837939512	0.231 \\
%74.275318296038	0.2315 \\
%74.282156370201	0.232 \\
%74.2836484452615	0.2325 \\
%74.2856473451858	0.233 \\
%74.2885653742184	0.2335 \\
%74.2937775275593	0.234 \\
%74.2991369692418	0.2345 \\
%74.2998152952179	0.235 \\
%74.3059303226562	0.2355 \\
%74.3061767536327	0.236 \\
%74.3065794023004	0.2365 \\
%74.3118409698825	0.237 \\
%74.3119309240008	0.2375 \\
%74.3131068999894	0.238 \\
%74.3135920575887	0.2385 \\
%74.3136582111993	0.239 \\
%74.315876673828	0.2395 \\
%74.3160190375018	0.24 \\
%74.3178510200314	0.2405 \\
%74.3196239294489	0.241 \\
%74.3362344920243	0.2415 \\
%74.3399507922038	0.242 \\
%74.3499238301808	0.2425 \\
%74.3520463887497	0.243 \\
%74.3580235934098	0.2435 \\
%74.3640679740915	0.244 \\
%74.3730697863053	0.2445 \\
%74.3755562732812	0.245 \\
%74.3867190077666	0.2455 \\
%74.3967982635491	0.246 \\
%74.3995744243917	0.2465 \\
%74.4029747894051	0.247 \\
%74.415426987758	0.2475 \\
%74.4217006276646	0.248 \\
%74.4233040296157	0.2485 \\
%74.4247406277041	0.249 \\
%74.4260051387617	0.2495 \\
%74.4339209880653	0.25 \\
%74.4343408141475	0.2505 \\
%74.4426287051189	0.251 \\
%74.4442544378418	0.2515 \\
%74.4539985409757	0.252 \\
%74.4653945497286	0.2525 \\
%74.4743746146718	0.253 \\
%74.4895878783069	0.2535 \\
%74.4954433467444	0.254 \\
%74.5107611339355	0.2545 \\
%74.5116231974934	0.255 \\
%74.5148070869683	0.2555 \\
%74.5171788942586	0.256 \\
%74.5369911997683	0.2565 \\
%74.5395552091337	0.257 \\
%74.5625460369871	0.2575 \\
%74.5679956932693	0.258 \\
%74.5737583543365	0.2585 \\
%74.5787963701411	0.259 \\
%74.5896642842916	0.2595 \\
%74.5931069551451	0.26 \\
%74.6109282022271	0.2605 \\
%74.6115213747524	0.261 \\
%74.6117867592204	0.2615 \\
%74.611787755408	0.262 \\
%74.6192848937959	0.2625 \\
%74.621210656855	0.263 \\
%74.6313093054742	0.2635 \\
%74.6313110775527	0.264 \\
%74.645801444158	0.2645 \\
%74.6458104887127	0.265 \\
%74.648483943998	0.2655 \\
%74.6514376302489	0.266 \\
%74.6550650390665	0.2665 \\
%74.6606864686604	0.267 \\
%74.6633323888776	0.2675 \\
%74.6681965800789	0.268 \\
%74.6698452479705	0.2685 \\
%74.6712560166828	0.269 \\
%74.6713052879094	0.2695 \\
%74.6785647961534	0.27 \\
%74.6804577542498	0.2705 \\
%74.6833348608241	0.271 \\
%74.6838560959901	0.2715 \\
%74.6856687069567	0.272 \\
%74.6907446784349	0.2725 \\
%74.6920729216808	0.273 \\
%74.6929964113273	0.2735 \\
%74.6955920785574	0.274 \\
%74.6982771117665	0.2745 \\
%74.6990117626544	0.275 \\
%74.7073123001819	0.2755 \\
%74.7103648118047	0.276 \\
%74.7121279678581	0.2765 \\
%74.7131014776306	0.277 \\
%74.7137926647342	0.2775 \\
%74.7196294712838	0.278 \\
%74.7203754688393	0.2785 \\
%74.7264717025288	0.279 \\
%74.7303831051937	0.2795 \\
%74.7319975714454	0.28 \\
%74.7332677555435	0.2805 \\
%74.7340649069715	0.281 \\
%74.7392555919549	0.2815 \\
%74.740276352327	0.282 \\
%74.7411444806158	0.2825 \\
%74.74121308502	0.283 \\
%74.7458162190191	0.2835 \\
%74.7463295550726	0.284 \\
%74.7467435041284	0.2845 \\
%74.7508345050306	0.285 \\
%74.7524954877678	0.2855 \\
%74.7587711529671	0.286 \\
%74.7591075482729	0.2865 \\
%74.7686749010732	0.287 \\
%74.7716308050488	0.2875 \\
%74.777327327074	0.288 \\
%74.7836470221168	0.2885 \\
%74.7843443369184	0.289 \\
%74.7914273832208	0.2895 \\
%74.804407075026	0.29 \\
%74.817019821098	0.2905 \\
%74.8186347634412	0.291 \\
%74.8257627576695	0.2915 \\
%74.8272885592385	0.292 \\
%74.8416476327474	0.2925 \\
%74.8495477735617	0.293 \\
%74.8541264790004	0.2935 \\
%74.8646344019506	0.294 \\
%74.8660980022228	0.2945 \\
%74.8674738761579	0.295 \\
%74.868748354461	0.2955 \\
%74.8700204013263	0.296 \\
%74.8758353838762	0.2965 \\
%74.8841174915684	0.297 \\
%74.8952723215854	0.2975 \\
%74.9051060359478	0.298 \\
%74.9055177920936	0.2985 \\
%74.908768521405	0.299 \\
%74.91144603418	0.2995 \\
%74.9125257667708	0.3 \\
%74.9136449319898	0.3005 \\
%74.9257659879292	0.301 \\
%74.9291034117036	0.3015 \\
%74.9294918651906	0.302 \\
%74.9352308407308	0.3025 \\
%74.9365101541604	0.303 \\
%74.949893195228	0.3035 \\
%74.9519159415146	0.304 \\
%74.9546748637397	0.3045 \\
%74.9547975871327	0.305 \\
%74.9548528711101	0.3055 \\
%74.957552413649	0.306 \\
%74.9632375488577	0.3065 \\
%74.9724070802302	0.307 \\
%74.973391494176	0.3075 \\
%74.9749341716437	0.308 \\
%74.9786741279288	0.3085 \\
%74.9849266428102	0.309 \\
%74.9867704929479	0.3095 \\
%74.9877310680326	0.31 \\
%74.9903001180731	0.3105 \\
%74.9921895590396	0.311 \\
%74.993775589273	0.3115 \\
%74.9939777364212	0.312 \\
%74.9944765432634	0.3125 \\
%74.9968277815798	0.313 \\
%75.0002105756051	0.3135 \\
%75.0006984049323	0.314 \\
%75.0111910157803	0.3145 \\
%75.0114561204138	0.315 \\
%75.0205508391071	0.3155 \\
%75.0235880882286	0.316 \\
%75.0251754590748	0.3165 \\
%75.0253348797542	0.317 \\
%75.0268744439535	0.3175 \\
%75.0384535456013	0.318 \\
%75.0385993404437	0.3185 \\
%75.0398489374603	0.319 \\
%75.045857245459	0.3195 \\
%75.0495618364168	0.32 \\
%75.0495974098745	0.3205 \\
%75.0727830352136	0.321 \\
%75.0751937835619	0.3215 \\
%75.0774940180551	0.322 \\
%75.0882885526782	0.3225 \\
%75.0908743593737	0.323 \\
%75.0938255834813	0.3235 \\
%75.0983429336729	0.324 \\
%75.1056145314991	0.3245 \\
%75.119032322448	0.325 \\
%75.1242567245325	0.3255 \\
%75.1261348052406	0.326 \\
%75.1320217496443	0.3265 \\
%75.1347262166091	0.327 \\
%75.1378706060172	0.3275 \\
%75.1395507660176	0.328 \\
%75.1434063260347	0.3285 \\
%75.1468159282506	0.329 \\
%75.1503399022575	0.3295 \\
%75.1568142661103	0.33 \\
%75.158310573362	0.3305 \\
%75.1632775246813	0.331 \\
%75.1638028788331	0.3315 \\
%75.1659823352025	0.332 \\
%75.1669539189387	0.3325 \\
%75.1681853814217	0.333 \\
%75.1711597323208	0.3335 \\
%75.1749827715783	0.334 \\
%75.1764954421437	0.3345 \\
%75.1790314264147	0.335 \\
%75.1816447094976	0.3355 \\
%75.1874749480164	0.336 \\
%75.1888805634792	0.3365 \\
%75.1939235620292	0.337 \\
%75.1939573722185	0.3375 \\
%75.1964048018553	0.338 \\
%75.1970885096161	0.3385 \\
%75.1973309002932	0.339 \\
%75.1987881717361	0.3395 \\
%75.2015883351139	0.34 \\
%75.2044895355831	0.3405 \\
%75.2057258362615	0.341 \\
%75.2104291258032	0.3415 \\
%75.2114653212266	0.342 \\
%75.2130336157782	0.3425 \\
%75.21538043089	0.343 \\
%75.2190899396948	0.3435 \\
%75.2210009779578	0.344 \\
%75.2263290147613	0.3445 \\
%75.2287529976913	0.345 \\
%75.2327598184787	0.3455 \\
%75.2391941395389	0.346 \\
%75.2414585549318	0.3465 \\
%75.2419633465874	0.347 \\
%75.2444848906884	0.3475 \\
%75.2497202574633	0.348 \\
%75.2556680416417	0.3485 \\
%75.2563135559703	0.349 \\
%75.2566915883569	0.3495 \\
%75.2584337822069	0.35 \\
%75.2595911827193	0.3505 \\
%75.2606182315202	0.351 \\
%75.2624728675163	0.3515 \\
%75.2626806420528	0.352 \\
%75.2692873184051	0.3525 \\
%75.2707152724213	0.353 \\
%75.2761010046409	0.3535 \\
%75.2798031090025	0.354 \\
%75.2838623403533	0.3545 \\
%75.2891450308174	0.355 \\
%75.2906167344256	0.3555 \\
%75.2919743354179	0.356 \\
%75.2947482527731	0.3565 \\
%75.2973620643749	0.357 \\
%75.2984300467807	0.3575 \\
%75.2989685720982	0.358 \\
%75.2995962193347	0.3585 \\
%75.3059715375067	0.359 \\
%75.3065501926818	0.3595 \\
%75.3065942026442	0.36 \\
%75.3077154209118	0.3605 \\
%75.3111936528097	0.361 \\
%75.312316063487	0.3615 \\
%75.3137046160657	0.362 \\
%75.3190858145293	0.3625 \\
%75.3217489259865	0.363 \\
%75.3233638306645	0.3635 \\
%75.3265858674007	0.364 \\
%75.336365994375	0.3645 \\
%75.3363771780181	0.365 \\
%75.3393601922332	0.3655 \\
%75.3394318569591	0.366 \\
%75.3403082007393	0.3665 \\
%75.3478472820731	0.367 \\
%75.3486008103008	0.3675 \\
%75.3500789586512	0.368 \\
%75.3516698456193	0.3685 \\
%75.3530460935337	0.369 \\
%75.3531039315679	0.3695 \\
%75.3543327486018	0.37 \\
%75.3546061936175	0.3705 \\
%75.3577766671508	0.371 \\
%75.363021232254	0.3715 \\
%75.3644959985027	0.372 \\
%75.3670651829288	0.3725 \\
%75.3681931732194	0.373 \\
%75.3696157705468	0.3735 \\
%75.3743081664175	0.374 \\
%75.3753883302274	0.3745 \\
%75.3761809049491	0.375 \\
%75.3792923326894	0.3755 \\
%75.3809137314125	0.376 \\
%75.3814780562236	0.3765 \\
%75.3822697448941	0.377 \\
%75.382703430594	0.3775 \\
%75.3844972529706	0.378 \\
%75.3851305439318	0.3785 \\
%75.38544112216	0.379 \\
%75.3868081025951	0.3795 \\
%75.3899390997939	0.38 \\
%75.3932749198035	0.3805 \\
%75.3939203376859	0.381 \\
%75.3953421601225	0.3815 \\
%75.4006959187402	0.382 \\
%75.4025558149985	0.3825 \\
%75.4060132508254	0.383 \\
%75.4085943059037	0.3835 \\
%75.4110427874847	0.384 \\
%75.4131282855857	0.3845 \\
%75.4162535038594	0.385 \\
%75.4193879734572	0.3855 \\
%75.4258622869342	0.386 \\
%75.4411031786285	0.3865 \\
%75.4458604051997	0.387 \\
%75.4521161109142	0.3875 \\
%75.4584465141024	0.388 \\
%75.4710494789152	0.3885 \\
%75.4711500970627	0.389 \\
%75.4829213935418	0.3895 \\
%75.4831940851366	0.39 \\
%75.4854747292574	0.3905 \\
%75.486172137803	0.391 \\
%75.4940648873023	0.3915 \\
%75.4949279382596	0.392 \\
%75.501474646591	0.3925 \\
%75.5018915587713	0.393 \\
%75.5070776644137	0.3935 \\
%75.5096363998567	0.394 \\
%75.5098526290592	0.3945 \\
%75.5145171001756	0.395 \\
%75.5172817510479	0.3955 \\
%75.5193800494136	0.396 \\
%75.5220535454133	0.3965 \\
%75.5248119094191	0.397 \\
%75.5318306150283	0.3975 \\
%75.5318437755514	0.398 \\
%75.5322103681832	0.3985 \\
%75.5341852876691	0.399 \\
%75.5382225532388	0.3995 \\
%75.5394584976963	0.4 \\
%75.5420768482503	0.4005 \\
%75.5444751194984	0.401 \\
%75.5469911248924	0.4015 \\
%75.5505701650937	0.402 \\
%75.5540798520959	0.4025 \\
%75.5572774415477	0.403 \\
%75.5585105969351	0.4035 \\
%75.5602233231385	0.404 \\
%75.565145026465	0.4045 \\
%75.5658338072482	0.405 \\
%75.5703372221663	0.4055 \\
%75.5742415872378	0.406 \\
%75.5743677224393	0.4065 \\
%75.5764858820046	0.407 \\
%75.578344381747	0.4075 \\
%75.5799599404964	0.408 \\
%75.5801319337324	0.4085 \\
%75.584055513484	0.409 \\
%75.5880771016313	0.4095 \\
%75.5929365359252	0.41 \\
%75.5998911597089	0.4105 \\
%75.6045645360069	0.411 \\
%75.604761766686	0.4115 \\
%75.6051389134286	0.412 \\
%75.6068841697332	0.4125 \\
%75.6080412941895	0.413 \\
%75.6118983857082	0.4135 \\
%75.6154430616836	0.414 \\
%75.6156374289691	0.4145 \\
%75.6179657394127	0.415 \\
%75.6240662789859	0.4155 \\
%75.624992481188	0.416 \\
%75.6253862360077	0.4165 \\
%75.6336929929661	0.417 \\
%75.6338843390304	0.4175 \\
%75.6343734455896	0.418 \\
%75.6363599956071	0.4185 \\
%75.6420225709226	0.419 \\
%75.6425862694526	0.4195 \\
%75.6431403665431	0.42 \\
%75.6444197517859	0.4205 \\
%75.6500127858829	0.421 \\
%75.6531488295125	0.4215 \\
%75.6552857452768	0.422 \\
%75.6566403912044	0.4225 \\
%75.6572193133069	0.423 \\
%75.6624571015433	0.4235 \\
%75.6633100812312	0.424 \\
%75.670052778662	0.4245 \\
%75.6746571972162	0.425 \\
%75.6784065011499	0.4255 \\
%75.6804068002321	0.426 \\
%75.68134423503	0.4265 \\
%75.6841698777265	0.427 \\
%75.6847637538919	0.4275 \\
%75.6850572453113	0.428 \\
%75.6857281152765	0.4285 \\
%75.6857438748314	0.429 \\
%75.6862236686022	0.4295 \\
%75.6862857949914	0.43 \\
%75.6864329390734	0.4305 \\
%75.7013991891716	0.431 \\
%75.706252705086	0.4315 \\
%75.7131962575309	0.432 \\
%75.7139754642902	0.4325 \\
%75.7161708447306	0.433 \\
%75.7302539410112	0.4335 \\
%75.7303905214552	0.434 \\
%75.7344252829338	0.4345 \\
%75.7346359835039	0.435 \\
%75.7423410358187	0.4355 \\
%75.7442012442767	0.436 \\
%75.7498635107758	0.4365 \\
%75.7506557652508	0.437 \\
%75.7532768741369	0.4375 \\
%75.7537952573506	0.438 \\
%75.7587748846459	0.4385 \\
%75.7606183690833	0.439 \\
%75.7673693775761	0.4395 \\
%75.7735535652861	0.44 \\
%75.777199828395	0.4405 \\
%75.7792669456322	0.441 \\
%75.7814943458983	0.4415 \\
%75.7845709686535	0.442 \\
%75.7847133466255	0.4425 \\
%75.7857367499825	0.443 \\
%75.7894662546971	0.4435 \\
%75.7940099974791	0.444 \\
%75.7955124285438	0.4445 \\
%75.7982567013467	0.445 \\
%75.8035348519891	0.4455 \\
%75.8100921006164	0.446 \\
%75.8176726826609	0.4465 \\
%75.8198341103794	0.447 \\
%75.82776186969	0.4475 \\
%75.8279074393845	0.448 \\
%75.8296562326149	0.4485 \\
%75.8309391861138	0.449 \\
%75.8317109471482	0.4495 \\
%75.833885538928	0.45 \\
%75.8361924737552	0.4505 \\
%75.8379940629509	0.451 \\
%75.840947357793	0.4515 \\
%75.8451633271427	0.452 \\
%75.8459671218051	0.4525 \\
%75.8512403037933	0.453 \\
%75.8555605414787	0.4535 \\
%75.8567543154857	0.454 \\
%75.8608523235401	0.4545 \\
%75.8624977575384	0.455 \\
%75.8684633035893	0.4555 \\
%75.8739817274173	0.456 \\
%75.8805397578177	0.4565 \\
%75.8812455525245	0.457 \\
%75.8900561014614	0.4575 \\
%75.8921767687627	0.458 \\
%75.9067071154353	0.4585 \\
%75.9152279055451	0.459 \\
%75.9155417618554	0.4595 \\
%75.9158178368068	0.46 \\
%75.9159320479267	0.4605 \\
%75.9223562948225	0.461 \\
%75.9227951295482	0.4615 \\
%75.9270266041177	0.462 \\
%75.9319428339601	0.4625 \\
%75.9324820298876	0.463 \\
%75.934603226691	0.4635 \\
%75.9390214349576	0.464 \\
%75.9438210528781	0.4645 \\
%75.9441120675255	0.465 \\
%75.9459268313413	0.4655 \\
%75.9466847229223	0.466 \\
%75.9526736053074	0.4665 \\
%75.954861438192	0.467 \\
%75.9562963583002	0.4675 \\
%75.9590262724195	0.468 \\
%75.9614479892384	0.4685 \\
%75.9708037729541	0.469 \\
%75.971614773143	0.4695 \\
%75.9767973219192	0.47 \\
%75.9813090017298	0.4705 \\
%75.9826995011222	0.471 \\
%75.9832150090762	0.4715 \\
%75.9844373882463	0.472 \\
%75.9849961447491	0.4725 \\
%75.9955210002335	0.473 \\
%75.9974815451834	0.4735 \\
%76.0043260218101	0.474 \\
%76.0045263118935	0.4745 \\
%76.0074386770889	0.475 \\
%76.0107349478733	0.4755 \\
%76.0141714330121	0.476 \\
%76.0146203188337	0.4765 \\
%76.0164484714779	0.477 \\
%76.0247849922983	0.4775 \\
%76.0263125919402	0.478 \\
%76.0289946455048	0.4785 \\
%76.0335650225675	0.479 \\
%76.0362435379045	0.4795 \\
%76.0432813891948	0.48 \\
%76.0437526944263	0.4805 \\
%76.044042278785	0.481 \\
%76.0445967089143	0.4815 \\
%76.046388401875	0.482 \\
%76.0494908616432	0.4825 \\
%76.0549048506942	0.483 \\
%76.0571273199073	0.4835 \\
%76.0593437732496	0.484 \\
%76.0595570309055	0.4845 \\
%76.0606863140297	0.485 \\
%76.0634840495083	0.4855 \\
%76.0667184518115	0.486 \\
%76.0692893034214	0.4865 \\
%76.070246029248	0.487 \\
%76.0724116921047	0.4875 \\
%76.0763032177029	0.488 \\
%76.0777127758912	0.4885 \\
%76.0909518250928	0.489 \\
%76.0944294574849	0.4895 \\
%76.0996710061103	0.49 \\
%76.1006153713037	0.4905 \\
%76.1046895828048	0.491 \\
%76.1055044786893	0.4915 \\
%76.1115026862903	0.492 \\
%76.117573320828	0.4925 \\
%76.1276237629303	0.493 \\
%76.1283813753691	0.4935 \\
%76.1391121215676	0.494 \\
%76.1418051699894	0.4945 \\
%76.1520191272994	0.495 \\
%76.1557268771888	0.4955 \\
%76.1589450895872	0.496 \\
%76.1613565693782	0.4965 \\
%76.1835345350815	0.497 \\
%76.1884152149888	0.4975 \\
%76.1941690247353	0.498 \\
%76.2039589396082	0.4985 \\
%76.2124657227391	0.499 \\
%76.2160591471598	0.4995 \\
%76.2248651546418	0.5 \\
%76.2274218678919	0.5005 \\
%76.2379338979888	0.501 \\
%76.2419049736838	0.5015 \\
%76.2608385311343	0.502 \\
%76.2659837085038	0.5025 \\
%76.2693060412802	0.503 \\
%76.2803204979451	0.5035 \\
%76.3038961071859	0.504 \\
%76.3046375403029	0.5045 \\
%76.3048302962624	0.505 \\
%76.3065400246565	0.5055 \\
%76.3091387223261	0.506 \\
%76.3212853588038	0.5065 \\
%76.3227112765946	0.507 \\
%76.3241795438603	0.5075 \\
%76.3261381042332	0.508 \\
%76.3307339525992	0.5085 \\
%76.3351075793622	0.509 \\
%76.3369220017387	0.5095 \\
%76.3406114997566	0.51 \\
%76.3454641646031	0.5105 \\
%76.347185979875	0.511 \\
%76.3583653553891	0.5115 \\
%76.3607865231069	0.512 \\
%76.3640519646219	0.5125 \\
%76.3645248210151	0.513 \\
%76.3745242392288	0.5135 \\
%76.3761278681697	0.514 \\
%76.3801949995587	0.5145 \\
%76.380757197145	0.515 \\
%76.3814152865185	0.5155 \\
%76.3833048963878	0.516 \\
%76.3905559450663	0.5165 \\
%76.3915477922853	0.517 \\
%76.3941382202084	0.5175 \\
%76.3987853089079	0.518 \\
%76.401316466699	0.5185 \\
%76.4017728503021	0.519 \\
%76.4126554881438	0.5195 \\
%76.4163103764822	0.52 \\
%76.4184787732157	0.5205 \\
%76.4199456106763	0.521 \\
%76.4212325166184	0.5215 \\
%76.4318929290848	0.522 \\
%76.4352214631356	0.5225 \\
%76.435245387136	0.523 \\
%76.4377788860922	0.5235 \\
%76.437808837156	0.524 \\
%76.4410885884316	0.5245 \\
%76.4546243649607	0.525 \\
%76.4569951734909	0.5255 \\
%76.457431841697	0.526 \\
%76.4599512831854	0.5265 \\
%76.460004107754	0.527 \\
%76.4625948512956	0.5275 \\
%76.464648440006	0.528 \\
%76.4678843138057	0.5285 \\
%76.4698209156701	0.529 \\
%76.47013153943	0.5295 \\
%76.4868266825982	0.53 \\
%76.4887253780064	0.5305 \\
%76.4905448724657	0.531 \\
%76.4952147800009	0.5315 \\
%76.4989142862579	0.532 \\
%76.5068704014145	0.5325 \\
%76.5187945196626	0.533 \\
%76.5314876570523	0.5335 \\
%76.5347613731233	0.534 \\
%76.5379552694043	0.5345 \\
%76.5402176254487	0.535 \\
%76.5470028477431	0.5355 \\
%76.5513039826011	0.536 \\
%76.5538137875521	0.5365 \\
%76.57367035456	0.537 \\
%76.5766481078089	0.5375 \\
%76.5771185450687	0.538 \\
%76.5776846023485	0.5385 \\
%76.5893140819396	0.539 \\
%76.5958947829127	0.5395 \\
%76.5989339759695	0.54 \\
%76.6008166657485	0.5405 \\
%76.6018965040139	0.541 \\
%76.6108786629165	0.5415 \\
%76.6150626248195	0.542 \\
%76.6163947751423	0.5425 \\
%76.6202356967409	0.543 \\
%76.6357820133021	0.5435 \\
%76.6402958752864	0.544 \\
%76.6406426146454	0.5445 \\
%76.6466237951684	0.545 \\
%76.6557737278641	0.5455 \\
%76.659150524758	0.546 \\
%76.6770527241258	0.5465 \\
%76.6795667031225	0.547 \\
%76.6849585220083	0.5475 \\
%76.6942625042203	0.548 \\
%76.695244346139	0.5485 \\
%76.7115221553859	0.549 \\
%76.725920953264	0.5495 \\
%76.7695485510634	0.55 \\
%76.8208962326588	0.5505 \\
%76.822609163092	0.551 \\
%76.837024738431	0.5515 \\
%76.8536160485719	0.552 \\
%76.8706450303637	0.5525 \\
%76.8815518152053	0.553 \\
%76.8863225032807	0.5535 \\
%76.8880844976914	0.554 \\
%76.8906341772791	0.5545 \\
%76.8945079582191	0.555 \\
%76.8979344762219	0.5555 \\
%76.8995953626469	0.556 \\
%76.9009116926789	0.5565 \\
%76.9034557654437	0.557 \\
%76.9055925333065	0.5575 \\
%76.9059051862893	0.558 \\
%76.9240757079128	0.5585 \\
%76.9296451481092	0.559 \\
%76.9340237155824	0.5595 \\
%76.9425624622811	0.56 \\
%76.9463116061002	0.5605 \\
%76.9581498666497	0.561 \\
%76.9712845483844	0.5615 \\
%76.9719004832302	0.562 \\
%76.9851408134371	0.5625 \\
%76.9958198481464	0.563 \\
%77.010651862712	0.5635 \\
%77.0199165959439	0.564 \\
%77.0315345695725	0.5645 \\
%77.0347188600168	0.565 \\
%77.0435734861718	0.5655 \\
%77.0457100112984	0.566 \\
%77.0557417523192	0.5665 \\
%77.057379028785	0.567 \\
%77.0657042279638	0.5675 \\
%77.0667887943823	0.568 \\
%77.0786711122161	0.5685 \\
%77.0789634130478	0.569 \\
%77.0895603441649	0.5695 \\
%77.1012960111357	0.57 \\
%77.1118854686929	0.5705 \\
%77.1152478290616	0.571 \\
%77.1228302406695	0.5715 \\
%77.1310048139726	0.572 \\
%77.1332777178194	0.5725 \\
%77.1380306024972	0.573 \\
%77.1420325090752	0.5735 \\
%77.1436556904278	0.574 \\
%77.1453253713011	0.5745 \\
%77.1479506505547	0.575 \\
%77.1499492644523	0.5755 \\
%77.1501762577784	0.576 \\
%77.1512511500573	0.5765 \\
%77.1513615108119	0.577 \\
%77.1522269919424	0.5775 \\
%77.1522773449379	0.578 \\
%77.1565563401885	0.5785 \\
%77.1576103947595	0.579 \\
%77.1596210892854	0.5795 \\
%77.1599202824118	0.58 \\
%77.1607314255841	0.5805 \\
%77.1619330726537	0.581 \\
%77.1623890430049	0.5815 \\
%77.1626963420846	0.582 \\
%77.1638616062798	0.5825 \\
%77.1706999077768	0.583 \\
%77.1749606918447	0.5835 \\
%77.1764544228417	0.584 \\
%77.1790592574087	0.5845 \\
%77.1809781574757	0.585 \\
%77.1835324503272	0.5855 \\
%77.1841997263344	0.586 \\
%77.1878840269863	0.5865 \\
%77.192594313288	0.587 \\
%77.1959691493799	0.5875 \\
%77.1973247637502	0.588 \\
%77.1989131503876	0.5885 \\
%77.2070929704246	0.589 \\
%77.2093619928495	0.5895 \\
%77.219176181004	0.59 \\
%77.2216048372726	0.5905 \\
%77.2228045885687	0.591 \\
%77.2239652413927	0.5915 \\
%77.2306255015744	0.592 \\
%77.233751997911	0.5925 \\
%77.2382289958312	0.593 \\
%77.2405768253835	0.5935 \\
%77.241017195251	0.594 \\
%77.246614602626	0.5945 \\
%77.2494069465928	0.595 \\
%77.2517425390674	0.5955 \\
%77.2535927014241	0.596 \\
%77.2603246320504	0.5965 \\
%77.2703224868238	0.597 \\
%77.2731590410088	0.5975 \\
%77.2759892809957	0.598 \\
%77.293907154885	0.5985 \\
%77.3000528261101	0.599 \\
%77.3013426916035	0.5995 \\
%77.3033547443023	0.6 \\
%77.3173472260369	0.6005 \\
%77.3254603665822	0.601 \\
%77.3301115807675	0.6015 \\
%77.3406209963623	0.602 \\
%77.3444564577747	0.6025 \\
%77.3475588813774	0.603 \\
%77.3570294329175	0.6035 \\
%77.3572621461021	0.604 \\
%77.3580656562541	0.6045 \\
%77.3623908307493	0.605 \\
%77.3725104118688	0.6055 \\
%77.3729370235974	0.606 \\
%77.387796890319	0.6065 \\
%77.392566411155	0.607 \\
%77.4039298776663	0.6075 \\
%77.4047660432706	0.608 \\
%77.4090226776827	0.6085 \\
%77.4118835323209	0.609 \\
%77.4123541101592	0.6095 \\
%77.4131475295903	0.61 \\
%77.4148832002422	0.6105 \\
%77.4167499323262	0.611 \\
%77.4209128512869	0.6115 \\
%77.4210049269472	0.612 \\
%77.4255283915412	0.6125 \\
%77.4259194229407	0.613 \\
%77.4314995778258	0.6135 \\
%77.4323220721826	0.614 \\
%77.4366891012235	0.6145 \\
%77.4377508116306	0.615 \\
%77.4387480464912	0.6155 \\
%77.4414576290717	0.616 \\
%77.4441693417635	0.6165 \\
%77.4446777839583	0.617 \\
%77.4471072715868	0.6175 \\
%77.4483519096963	0.618 \\
%77.452284412539	0.6185 \\
%77.452480568823	0.619 \\
%77.4540896425379	0.6195 \\
%77.4574365184357	0.62 \\
%77.4605023837793	0.6205 \\
%77.4641234983211	0.621 \\
%77.4641495029503	0.6215 \\
%77.4728249594332	0.622 \\
%77.4731250689465	0.6225 \\
%77.4795377360947	0.623 \\
%77.4862035560855	0.6235 \\
%77.4896508481282	0.624 \\
%77.4933346032935	0.6245 \\
%77.4943869584382	0.625 \\
%77.4975453994045	0.6255 \\
%77.5100265041139	0.626 \\
%77.5139740116347	0.6265 \\
%77.5141623429938	0.627 \\
%77.5170172829068	0.6275 \\
%77.5247177055167	0.628 \\
%77.5352251373023	0.6285 \\
%77.5377889072175	0.629 \\
%77.5393466251265	0.6295 \\
%77.551535128418	0.63 \\
%77.5794538769639	0.6305 \\
%77.6029610703975	0.631 \\
%77.6153673674533	0.6315 \\
%77.6178308270695	0.632 \\
%77.6271440588432	0.6325 \\
%77.6287958112043	0.633 \\
%77.6383085621666	0.6335 \\
%77.6488794361264	0.634 \\
%77.654444429456	0.6345 \\
%77.6588757451984	0.635 \\
%77.6675588540137	0.6355 \\
%77.6683165149758	0.636 \\
%77.6742134055782	0.6365 \\
%77.6772203767443	0.637 \\
%77.7018975400143	0.6375 \\
%77.7078529400106	0.638 \\
%77.7220509588403	0.6385 \\
%77.7347351224051	0.639 \\
%77.7355816217205	0.6395 \\
%77.7613965500775	0.64 \\
%77.7660821140448	0.6405 \\
%77.7699411087839	0.641 \\
%77.7853850675879	0.6415 \\
%77.795797315461	0.642 \\
%77.8076334673024	0.6425 \\
%77.8178688139171	0.643 \\
%77.8195729103103	0.6435 \\
%77.8203196486943	0.644 \\
%77.8212792934947	0.6445 \\
%77.8224206654053	0.645 \\
%77.823680958199	0.6455 \\
%77.8237110488136	0.646 \\
%77.8251163518994	0.6465 \\
%77.8266011830637	0.647 \\
%77.8281287674031	0.6475 \\
%77.8282291346258	0.648 \\
%77.8472621178311	0.6485 \\
%77.8496372456595	0.649 \\
%77.8582775867134	0.6495 \\
%77.8587476736086	0.65 \\
%77.8648244892165	0.6505 \\
%77.8654035180758	0.651 \\
%77.8658190334819	0.6515 \\
%77.8712359346779	0.652 \\
%77.8737626411444	0.6525 \\
%77.8761999106335	0.653 \\
%77.880247412734	0.6535 \\
%77.8833315282965	0.654 \\
%77.8854034369119	0.6545 \\
%77.8864147940592	0.655 \\
%77.9137768048626	0.6555 \\
%77.9617272794178	0.656 \\
%77.9665848256902	0.6565 \\
%77.9703071613436	0.657 \\
%78.0068404614816	0.6575 \\
%78.0096556627028	0.658 \\
%78.0143539181931	0.6585 \\
%78.0173107457979	0.659 \\
%78.042197189793	0.6595 \\
%78.0457366075694	0.66 \\
%78.0679526381064	0.6605 \\
%78.0691103414012	0.661 \\
%78.0818917362114	0.6615 \\
%78.0832316239008	0.662 \\
%78.0864581964048	0.6625 \\
%78.0866893878178	0.663 \\
%78.0868739067557	0.6635 \\
%78.0870346911186	0.664 \\
%78.0871932696234	0.6645 \\
%78.0873698027652	0.665 \\
%78.0875831705088	0.6655 \\
%78.0878510267448	0.666 \\
%78.0980140835475	0.6665 \\
%78.119286945947	0.667 \\
%78.1217849468283	0.6675 \\
%78.1288719609139	0.668 \\
%78.1538666022089	0.6685 \\
%78.1616471578247	0.669 \\
%78.175829176746	0.6695 \\
%78.1869379796004	0.67 \\
%78.192976169133	0.6705 \\
%78.1963024650852	0.671 \\
%78.2184713759121	0.6715 \\
%78.2300601947813	0.672 \\
%78.2328002364099	0.6725 \\
%78.2844520556125	0.673 \\
%78.303504027924	0.6735 \\
%78.3389762192676	0.674 \\
%78.3438752559876	0.6745 \\
%78.3936012316387	0.675 \\
%78.3940222355346	0.6755 \\
%78.4110026610318	0.676 \\
%78.4134176422184	0.6765 \\
%78.4327666310127	0.677 \\
%78.4437389463633	0.6775 \\
%78.454236879087	0.678 \\
%78.475423350845	0.6785 \\
%78.4781849270382	0.679 \\
%78.4930315299086	0.6795 \\
%78.4963249617102	0.68 \\
%78.5103221041104	0.6805 \\
%78.5169286581026	0.681 \\
%78.5226581648487	0.6815 \\
%78.5372097004653	0.682 \\
%78.5419071146079	0.6825 \\
%78.5424765911021	0.683 \\
%78.5571351229551	0.6835 \\
%78.5588509929308	0.684 \\
%78.5746345796324	0.6845 \\
%78.5903734292893	0.685 \\
%78.597119677616	0.6855 \\
%78.6067826549205	0.686 \\
%78.6311656431068	0.6865 \\
%78.6354741569208	0.687 \\
%78.6384382730573	0.6875 \\
%78.6389072061284	0.688 \\
%78.6709937099341	0.6885 \\
%78.6738873331677	0.689 \\
%78.6861089463959	0.6895 \\
%78.686331728162	0.69 \\
%78.7030265877191	0.6905 \\
%78.7094587545255	0.691 \\
%78.7123313240565	0.6915 \\
%78.7328319900152	0.692 \\
%78.7507777809984	0.6925 \\
%78.7564428633116	0.693 \\
%78.7802809579801	0.6935 \\
%78.7891982945689	0.694 \\
%78.8043354855422	0.6945 \\
%78.8275637179974	0.695 \\
%78.828595927519	0.6955 \\
%78.8530499681423	0.696 \\
%78.8843006429442	0.6965 \\
%78.9066178737953	0.697 \\
%78.9175894930624	0.6975 \\
%78.9287917293878	0.698 \\
%78.9303833267358	0.6985 \\
%78.9304393684048	0.699 \\
%78.9433802335035	0.6995 \\
%78.950802220129	0.7 \\
%78.9525585442867	0.7005 \\
%78.9565445102662	0.701 \\
%78.969837477276	0.7015 \\
%78.9701961918501	0.702 \\
%78.9726290997184	0.7025 \\
%78.9749630799878	0.703 \\
%78.9820592044161	0.7035 \\
%78.9832150817389	0.704 \\
%78.9939438679934	0.7045 \\
%78.994251873651	0.705 \\
%78.9966302068302	0.7055 \\
%78.9976459892864	0.706 \\
%79.0058124659931	0.7065 \\
%79.0100362307538	0.707 \\
%79.0116447556812	0.7075 \\
%79.0156498005487	0.708 \\
%79.0176253576704	0.7085 \\
%79.0205994518723	0.709 \\
%79.0293409741284	0.7095 \\
%79.0331652620415	0.71 \\
%79.0368018716408	0.7105 \\
%79.0409158208344	0.711 \\
%79.0438148179068	0.7115 \\
%79.0523044899432	0.712 \\
%79.0546249081906	0.7125 \\
%79.0672826181891	0.713 \\
%79.0760401240287	0.7135 \\
%79.090992583589	0.714 \\
%79.0974261316879	0.7145 \\
%79.1187969891118	0.715 \\
%79.1401657014608	0.7155 \\
%79.161544189749	0.716 \\
%79.3129753569087	0.7165 \\
%79.3836211967935	0.717 \\
%79.4538357381947	0.7175 \\
%79.5235645900857	0.718 \\
%79.577693288889	0.7185 \\
%79.5881460600661	0.719 \\
%79.5927544133044	0.7195 \\
%79.6035745962763	0.72 \\
%79.6128248233511	0.7205 \\
%79.6142751857363	0.721 \\
%79.6153839267495	0.7215 \\
%79.6173524348918	0.722 \\
%79.6182741220539	0.7225 \\
%79.6187282711908	0.723 \\
%79.6192825758943	0.7235 \\
%79.6195093104367	0.724 \\
%79.619694197852	0.7245 \\
%79.6299977363873	0.725 \\
%79.6406638930503	0.7255 \\
%79.6429105022274	0.726 \\
%79.6577240426457	0.7265 \\
%79.6613530789894	0.727 \\
%79.66441639977	0.7275 \\
%79.667303793781	0.728 \\
%79.671237221824	0.7285 \\
%79.6781300785968	0.729 \\
%79.6812475942051	0.7295 \\
%79.6828420999461	0.73 \\
%79.6850694605696	0.7305 \\
%79.6920247588815	0.731 \\
%79.6941862696556	0.7315 \\
%79.6989291852657	0.732 \\
%79.7057141748974	0.7325 \\
%79.7149288510321	0.733 \\
%79.719521338359	0.7335 \\
%79.7213024538889	0.734 \\
%79.7217903018639	0.7345 \\
%79.7233803130002	0.735 \\
%79.7278556634796	0.7355 \\
%79.7293098270499	0.736 \\
%79.7313949806121	0.7365 \\
%79.7332366883617	0.737 \\
%79.7379589501615	0.7375 \\
%79.741959135367	0.738 \\
%79.7451258484716	0.7385 \\
%79.747359759613	0.739 \\
%79.7486432654729	0.7395 \\
%79.7611986345388	0.74 \\
%79.7645179066557	0.7405 \\
%79.7761994132341	0.741 \\
%79.7803963207849	0.7415 \\
%79.7965754261535	0.742 \\
%79.8027173990167	0.7425 \\
%79.8062271792645	0.743 \\
%79.828208533327	0.7435 \\
%79.8440827273386	0.744 \\
%79.8484614119402	0.7445 \\
%79.8747932386401	0.745 \\
%79.8852990173109	0.7455 \\
%79.8911595792974	0.746 \\
%79.9201172561993	0.7465 \\
%79.9263699663727	0.747 \\
%79.967298560036	0.7475 \\
%80.0080870557601	0.748 \\
%80.0412528788335	0.7485 \\
%80.0785444274852	0.749 \\
%80.110753480345	0.7495 \\
%80.1336471144106	0.75 \\
%80.1377755567806	0.7505 \\
%80.1433969599478	0.751 \\
%80.1595602410835	0.7515 \\
%80.16080417675	0.752 \\
%80.176168762303	0.7525 \\
%80.1867053308245	0.753 \\
%80.1871986773243	0.7535 \\
%80.187689290541	0.754 \\
%80.1941342564893	0.7545 \\
%80.2102319428427	0.755 \\
%80.2126447767951	0.7555 \\
%80.2358574918931	0.756 \\
%80.2364861473377	0.7565 \\
%80.239486246939	0.757 \\
%80.2396319435221	0.7575 \\
%80.2412213178032	0.758 \\
%80.2479320515077	0.7585 \\
%80.2495976920714	0.759 \\
%80.250724673172	0.7595 \\
%80.2571973477192	0.76 \\
%80.264560835981	0.7605 \\
%80.2649826987917	0.761 \\
%80.2656450934983	0.7615 \\
%80.2656981336995	0.762 \\
%80.2658102305192	0.7625 \\
%80.2670131911704	0.763 \\
%80.2711576422934	0.7635 \\
%80.2737692969954	0.764 \\
%80.2774060302981	0.7645 \\
%80.279208129676	0.765 \\
%80.2800936574404	0.7655 \\
%80.2810737774615	0.766 \\
%80.2843838040751	0.7665 \\
%80.2847472196368	0.767 \\
%80.2877235548696	0.7675 \\
%80.2907706264771	0.768 \\
%80.2920838005261	0.7685 \\
%80.292808598107	0.769 \\
%80.2930522056535	0.7695 \\
%80.2933465895696	0.77 \\
%80.2934735629995	0.7705 \\
%80.2937191910654	0.771 \\
%80.2990619415848	0.7715 \\
%80.300498187476	0.772 \\
%80.3015780364999	0.7725 \\
%80.3038696533612	0.773 \\
%80.3073415073987	0.7735 \\
%80.3096185025001	0.774 \\
%80.31330626403	0.7745 \\
%80.3194356886245	0.775 \\
%80.3205797589597	0.7755 \\
%80.3211355997055	0.776 \\
%80.3211508065658	0.7765 \\
%80.3269866147131	0.777 \\
%80.327041650997	0.7775 \\
%80.3274380244241	0.778 \\
%80.3274706083243	0.7785 \\
%80.3282753988925	0.779 \\
%80.3294539766037	0.7795 \\
%80.3310014413316	0.78 \\
%80.3329110152328	0.7805 \\
%80.3346691598683	0.781 \\
%80.3351753840141	0.7815 \\
%80.3395505743701	0.782 \\
%80.3473473134496	0.7825 \\
%80.3483086424301	0.783 \\
%80.3766366125315	0.7835 \\
%80.3851385912316	0.784 \\
%80.40241065126	0.7845 \\
%80.4055396015865	0.785 \\
%80.425599327728	0.7855 \\
%80.4272265491601	0.786 \\
%80.4349930718272	0.7865 \\
%80.447258760876	0.787 \\
%80.458149441738	0.7875 \\
%80.4584282568723	0.788 \\
%80.465887859231	0.7885 \\
%80.4678802639563	0.789 \\
%80.4715565953464	0.7895 \\
%80.4880154114799	0.79 \\
%80.4911301176648	0.7905 \\
%80.5069089666668	0.791 \\
%80.5076783868668	0.7915 \\
%80.5144918617168	0.792 \\
%80.5235891541938	0.7925 \\
%80.5268829569467	0.793 \\
%80.5366242170237	0.7935 \\
%80.5456424614616	0.794 \\
%80.5548721624956	0.7945 \\
%80.555682027635	0.795 \\
%80.5639698047943	0.7955 \\
%80.57139231843	0.796 \\
%80.5717057197904	0.7965 \\
%80.5818774477419	0.797 \\
%80.5872785035724	0.7975 \\
%80.5996000375879	0.798 \\
%80.6182415475612	0.7985 \\
%80.6366825319822	0.799 \\
%80.6484265662983	0.7995 \\
%80.6691279537274	0.8 \\
%80.6873260830399	0.8005 \\
%80.6934345859985	0.801 \\
%80.699915728327	0.8015 \\
%80.7067708298747	0.802 \\
%80.7140007860763	0.8025 \\
%80.7216058985702	0.803 \\
%80.7295856876573	0.8035 \\
%80.7379389510643	0.804 \\
%80.7680577583756	0.8045 \\
%80.7860359122902	0.805 \\
%80.7905157352163	0.8055 \\
%80.7908306057071	0.806 \\
%80.7910969892783	0.8065 \\
%80.7920499468223	0.807 \\
%80.7925660583088	0.8075 \\
%80.794182030706	0.808 \\
%80.7972349050421	0.8085 \\
%80.8012162321756	0.809 \\
%80.8134818072273	0.8095 \\
%80.8467734209468	0.81 \\
%80.8597884424825	0.8105 \\
%80.8613201211439	0.811 \\
%80.8635076839777	0.8115 \\
%80.8818109393927	0.812 \\
%80.9000767847674	0.8125 \\
%80.901677594686	0.813 \\
%80.9069612434423	0.8135 \\
%80.9151785441456	0.814 \\
%80.9231010812361	0.8145 \\
%80.9381822780159	0.815 \\
%80.946073976846	0.8155 \\
%80.9549831996928	0.816 \\
%80.970588114796	0.8165 \\
%80.9756234967459	0.817 \\
%80.9833305182461	0.8175 \\
%80.9966346815987	0.818 \\
%81.0005870175536	0.8185 \\
%81.003836695344	0.819 \\
%81.0123870154073	0.8195 \\
%81.0166760862785	0.82 \\
%81.0316363066878	0.8205 \\
%81.0366243312519	0.821 \\
%81.0455080807928	0.8215 \\
%81.048459117195	0.822 \\
%81.0535034919068	0.8225 \\
%81.0539291850598	0.823 \\
%81.058333456644	0.8235 \\
%81.0701559502719	0.824 \\
%81.0710094200241	0.8245 \\
%81.0810203640278	0.825 \\
%81.0824782772016	0.8255 \\
%81.083825817877	0.826 \\
%81.0888579566708	0.8265 \\
%81.1039647106175	0.827 \\
%81.1074911857811	0.8275 \\
%81.1184728904871	0.828 \\
%81.1206974256344	0.8285 \\
%81.1269260098685	0.829 \\
%81.1302846047566	0.8295 \\
%81.1471804015586	0.83 \\
%81.1504169104978	0.8305 \\
%81.1551636101438	0.831 \\
%81.1574962492421	0.8315 \\
%81.168265141894	0.832 \\
%81.1789851273822	0.8325 \\
%81.1901905393789	0.833 \\
%81.1928938099448	0.8335 \\
%81.2017080733619	0.834 \\
%81.2216062680043	0.8345 \\
%81.2232919388836	0.835 \\
%81.2269110812825	0.8355 \\
%81.2436969974889	0.836 \\
%81.2460725606311	0.8365 \\
%81.2566413749819	0.837 \\
%81.2595705892993	0.8375 \\
%81.2622446562124	0.838 \\
%81.2628845167829	0.8385 \\
%81.2642181088369	0.839 \\
%81.2808168751137	0.8395 \\
%81.2822983538809	0.84 \\
%81.2908961930451	0.8405 \\
%81.2991842700342	0.841 \\
%81.3003013457369	0.8415 \\
%81.3182130796901	0.842 \\
%81.3209132104102	0.8425 \\
%81.3323178849314	0.843 \\
%81.3360173837582	0.8435 \\
%81.3536971459412	0.844 \\
%81.3554228016031	0.8445 \\
%81.3614658435588	0.845 \\
%81.3712361732482	0.8455 \\
%81.3864252461908	0.846 \\
%81.4070986096491	0.8465 \\
%81.4233673550091	0.847 \\
%81.4416855943525	0.8475 \\
%81.4469241060367	0.848 \\
%81.4751289479332	0.8485 \\
%81.5088438149149	0.849 \\
%81.5091252547629	0.8495 \\
%81.5313433024832	0.85 \\
%81.5356439286176	0.8505 \\
%81.5436638091661	0.851 \\
%81.5609943292438	0.8515 \\
%81.5787334734363	0.852 \\
%81.5848166122314	0.8525 \\
%81.5888704842872	0.853 \\
%81.6070321515366	0.8535 \\
%81.614322683436	0.854 \\
%81.6149901861703	0.8545 \\
%81.6275624225709	0.855 \\
%81.6463293527592	0.8555 \\
%81.6504194611861	0.856 \\
%81.6598923631484	0.8565 \\
%81.6632556551579	0.857 \\
%81.6721226758231	0.8575 \\
%81.6831396007481	0.858 \\
%81.6870114249854	0.8585 \\
%81.68901267963	0.859 \\
%81.6957154627878	0.8595 \\
%81.7032350559309	0.86 \\
%81.7039902909481	0.8605 \\
%81.7115619855	0.861 \\
%81.7206892007117	0.8615 \\
%81.7306083842495	0.862 \\
%81.7413062244733	0.8625 \\
%81.74724351444	0.863 \\
%81.7525096193188	0.8635 \\
%81.7896125569647	0.864 \\
%81.8062227925669	0.8645 \\
%81.8207850169773	0.865 \\
%81.8299982767226	0.8655 \\
%81.8310577277131	0.866 \\
%81.8356322727831	0.8665 \\
%81.8507544871316	0.867 \\
%81.866141553339	0.8675 \\
%81.8715394209253	0.868 \\
%81.8817833026618	0.8685 \\
%81.8976695566338	0.869 \\
%81.9045642492767	0.8695 \\
%81.9110192710485	0.87 \\
%81.9137902027045	0.8705 \\
%81.9761885991143	0.871 \\
%82.0209730743598	0.8715 \\
%82.0448598944804	0.872 \\
%82.055855120113	0.8725 \\
%82.0667933153433	0.873 \\
%82.0811287948902	0.8735 \\
%82.1105781676086	0.874 \\
%82.11993455474	0.8745 \\
%82.1528201771557	0.875 \\
%82.1621123756264	0.8755 \\
%82.1810792935782	0.876 \\
%82.3214149730119	0.8765 \\
%82.3258699684694	0.877 \\
%82.3295452067563	0.8775 \\
%82.3324338939395	0.878 \\
%82.3345299528559	0.8785 \\
%82.335827852924	0.879 \\
%82.3358547571744	0.8795 \\
%82.3360102868416	0.88 \\
%82.3363226763819	0.8805 \\
%82.3573689732262	0.881 \\
%82.370149734508	0.8815 \\
%82.375292014592	0.882 \\
%82.3930178071899	0.8825 \\
%82.4054806055549	0.883 \\
%82.4106130444589	0.8835 \\
%82.4281416156125	0.884 \\
%82.4393727319472	0.8845 \\
%82.441828732676	0.885 \\
%82.4456646023258	0.8855 \\
%82.4632402883591	0.886 \\
%82.4791743410487	0.8865 \\
%82.4809241803461	0.887 \\
%82.5138115627543	0.8875 \\
%82.5174964410747	0.888 \\
%82.5567727408137	0.8885 \\
%82.5887793344184	0.889 \\
%82.5969795573666	0.8895 \\
%82.6637068102464	0.89 \\
%82.6942055729324	0.8905 \\
%82.7361611065225	0.891 \\
%82.7391412242939	0.8915 \\
%82.7393560109174	0.892 \\
%82.7441520409177	0.8925 \\
%82.7502322849323	0.893 \\
%82.7531805965966	0.8935 \\
%82.7544334710486	0.894 \\
%82.7561224254265	0.8945 \\
%82.7567901820078	0.895 \\
%82.7573398121255	0.8955 \\
%82.7817511975633	0.896 \\
%82.8156562314391	0.8965 \\
%82.8213901567748	0.897 \\
%82.8582780925248	0.8975 \\
%82.8924263088497	0.898 \\
%82.892667120868	0.8985 \\
%82.9238520922245	0.899 \\
%82.9525785566489	0.8995 \\
%82.965048183174	0.9 \\
%82.9652044742889	0.9005 \\
%82.9656011625466	0.901 \\
%82.9660710951034	0.9015 \\
%82.9668458236849	0.902 \\
%82.9676502691196	0.9025 \\
%82.9687532105247	0.903 \\
%82.9695197357051	0.9035 \\
%82.9699606872636	0.904 \\
%83.1438169072799	0.9045 \\
%83.1508773460767	0.905 \\
%83.1590765416572	0.9055 \\
%83.1684167266361	0.906 \\
%83.178898857594	0.9065 \\
%83.1905227364107	0.907 \\
%83.2032871216118	0.9075 \\
%83.2171898302337	0.908 \\
%83.3022076957755	0.9085 \\
%83.3091769646947	0.909 \\
%83.3173448456738	0.9095 \\
%83.3267244669469	0.91 \\
%83.3373273690453	0.9105 \\
%83.3455652244585	0.911 \\
%83.3491617683131	0.9115 \\
%83.3565949483802	0.912 \\
%83.3622368565727	0.9125 \\
%83.3634061963725	0.913 \\
%83.3647535939116	0.9135 \\
%83.3691761760711	0.914 \\
%83.370061477378	0.9145 \\
%83.3722371896829	0.915 \\
%83.3725451313082	0.9155 \\
%83.3765606128618	0.916 \\
%84.3339027686929	0.9165 \\
%84.3635488658819	0.917 \\
%84.3922807923762	0.9175 \\
%84.4200776049458	0.918 \\
%84.4469193328209	0.9185 \\
%84.4727870400817	0.919 \\
%84.4976628861971	0.9195 \\
%84.5215301850501	0.92 \\
%84.5662613892027	0.9205 \\
%84.6212351858785	0.921 \\
%84.6248043295686	0.9215 \\
%84.6727105190839	0.922 \\
%84.6771919604849	0.9225 \\
%84.7168214916071	0.923 \\
%84.7341169849962	0.9235 \\
%84.7571085735124	0.924 \\
%84.7919952419007	0.9245 \\
%84.7935555190763	0.925 \\
%84.8045860326154	0.9255 \\
%84.8136559403181	0.926 \\
%84.8242743235311	0.9265 \\
%84.8261586598748	0.927 \\
%84.8364242932854	0.9275 \\
%84.8500891370923	0.928 \\
%84.8508113938026	0.9285 \\
%84.8549269313712	0.929 \\
%84.8652523483227	0.9295 \\
%84.8798817762494	0.93 \\
%84.8818976514293	0.9305 \\
%84.9000090230419	0.931 \\
%84.9105497517264	0.9315 \\
%84.914194774729	0.932 \\
%84.9176000209799	0.9325 \\
%84.9200252019314	0.933 \\
%84.9225347707243	0.9335 \\
%84.9241050524926	0.934 \\
%84.925641756371	0.9345 \\
%84.9264129232532	0.935 \\
%84.9269303245835	0.9355 \\
%84.963989121187	0.936 \\
%84.9711942412422	0.9365 \\
%85.0292475060672	0.937 \\
%85.0944705217891	0.9375 \\
%85.1596168526238	0.938 \\
%85.224643763936	0.9385 \\
%85.2895070804408	0.939 \\
%85.3541611685482	0.9395 \\
%85.4185589231602	0.94 \\
%85.4192362148923	0.9405 \\
%85.4649567352106	0.941 \\
%85.5121166509192	0.9415 \\
%85.5607118020589	0.942 \\
%85.6107369473472	0.9425 \\
%85.6621857780082	0.943 \\
%85.7150509246763	0.9435 \\
%85.7693239543774	0.944 \\
%86.6031870432427	0.9445 \\
%86.6087798397674	0.945 \\
%86.6176930125121	0.9455 \\
%86.629998720606	0.946 \\
%86.6376246322596	0.9465 \\
%86.6457725390325	0.947 \\
%86.65657488958	0.9475 \\
%86.6650935157058	0.948 \\
%86.6880442139367	0.9485 \\
%86.6937270909617	0.949 \\
%86.6972296521822	0.9495 \\
%86.7147107371609	0.95 \\
%86.732575860015	0.9505 \\
%86.751486336436	0.951 \\
%86.7579197703242	0.9515 \\
%86.773108999677	0.952 \\
%86.8118692111019	0.9525 \\
%86.8153149428003	0.953 \\
%86.8196898547662	0.9535 \\
%86.8591827439512	0.954 \\
%86.8709337875533	0.9545 \\
%86.8825348270419	0.955 \\
%86.9047020698656	0.9555 \\
%86.9285933923619	0.956 \\
%86.9464496384152	0.9565 \\
%86.9518631891267	0.957 \\
%86.984760701745	0.9575 \\
%87.0114292453579	0.958 \\
%87.0393479971476	0.9585 \\
%87.0774685850242	0.959 \\
%87.0922674429052	0.9595 \\
%87.1394500512541	0.96 \\
%87.1434313851414	0.9605 \\
%87.1756163257168	0.961 \\
%87.2112564833324	0.9615 \\
%87.2427361998381	0.962 \\
%87.2463494329284	0.9625 \\
%87.2686438204657	0.963 \\
%87.2808740029068	0.9635 \\
%87.2948611999327	0.964 \\
%87.3148089657416	0.9645 \\
%87.321388038651	0.965 \\
%87.3481330640308	0.9655 \\
%87.3482240614388	0.966 \\
%87.3679570671489	0.9665 \\
%87.3712310654284	0.967 \\
%87.3745441289286	0.9675 \\
%87.3753690173615	0.968 \\
%87.3779492409123	0.9685 \\
%87.3808250375484	0.969 \\
%87.3814942802093	0.9695 \\
%87.3852222365659	0.97 \\
%87.3891714264327	0.9705 \\
%87.3933757044019	0.971 \\
%87.4028226792377	0.9715 \\
%87.4028561023263	0.972 \\
%87.4305848437484	0.9725 \\
%87.4359274961942	0.973 \\
%87.4538808254207	0.9735 \\
%87.4905146462313	0.974 \\
%87.5062212247222	0.9745 \\
%87.547376848019	0.975 \\
%87.5598766146509	0.9755 \\
%87.6065056242553	0.976 \\
%87.6148468826155	0.9765 \\
%87.6678940868662	0.977 \\
%87.6711324881106	0.9775 \\
%87.7287344581925	0.978 \\
%87.7315369200082	0.9785 \\
%87.7876543870147	0.979 \\
%87.7974303650959	0.9795 \\
%87.8655722074697	0.98 \\
%88.5021319019177	0.9805 \\
%88.5230941889362	0.981 \\
%88.5431540194726	0.9815 \\
%88.5622965030152	0.982 \\
%88.5805072799549	0.9825 \\
%88.5977725523152	0.983 \\
%88.6140791134899	0.9835 \\
%88.6294143777806	0.984 \\
%88.7494801586202	0.9845 \\
%88.8460620351329	0.985 \\
%88.9443943523277	0.9855 \\
%89.0444758626577	0.986 \\
%89.146304727745	0.9865 \\
%89.2498783787487	0.987 \\
%89.3497742478164	0.9875 \\
%89.3551933624184	0.988 \\
%89.4622451714545	0.9885 \\
%89.5036936750594	0.989 \\
%89.6590393848135	0.9895 \\
%89.8156869542245	0.99 \\
%89.973494224104	0.9905 \\
%90.1322994482583	0.991 \\
%90.2919193328562	0.9915 \\
%90.4521469757438	0.992 \\
%92.4909385858908	0.9925 \\
%92.5178343463303	0.993 \\
%92.5296987780734	0.9935 \\
%92.5659167407551	0.994 \\
%92.5709425709632	0.9945 \\
%92.589188003083	0.995 \\
%92.6361868930334	0.9955 \\
%92.6527687004518	0.996 \\
%92.7164285487165	0.9965 \\
%92.771594906317	0.997 \\
%92.7801526706217	0.9975 \\
%92.843925501299	0.998 \\
%92.8789982016595	0.9985 \\
%92.907730766465	0.999 \\
%92.9715514603078	0.9995 \\
%93.0353698241618	1 \\
%};
\addplot [densely dotted, semithick, babyblueeyes, line width=2pt]
table [row sep=\\]{%
	34.6731470687969	0.0005 \\
	34.6925749709104	0.001 \\
	34.7344920949186	0.0015 \\
	34.8032960088299	0.002 \\
	34.8073363028159	0.0025 \\
	34.8101354801903	0.003 \\
	34.8158750288259	0.0035 \\
	34.9148778028018	0.004 \\
	35.0735818005779	0.0045 \\
	35.1281167166401	0.005 \\
	35.1378716195738	0.0055 \\
	35.1584689794278	0.006 \\
	35.1711138073085	0.0065 \\
	35.1799134360035	0.007 \\
	35.2069945150978	0.0075 \\
	35.2304501431891	0.008 \\
	35.4603715455211	0.0085 \\
	35.5100550236593	0.009 \\
	35.5264098285193	0.0095 \\
	35.5300356855073	0.01 \\
	35.5315109410788	0.0105 \\
	35.5691049521807	0.011 \\
	35.5694696167085	0.0115 \\
	35.5696751303868	0.012 \\
	35.5972144973314	0.0125 \\
	35.605020220537	0.013 \\
	35.609797799641	0.0135 \\
	35.6172793838577	0.014 \\
	35.621280105138	0.0145 \\
	35.6221103165247	0.015 \\
	35.660242027574	0.0155 \\
	35.6926245442587	0.016 \\
	35.6927147790543	0.0165 \\
	35.6942258995495	0.017 \\
	35.6992321333777	0.0175 \\
	35.7136470441774	0.018 \\
	35.7200846538293	0.0185 \\
	35.8185973990067	0.019 \\
	35.8218744108199	0.0195 \\
	35.84889465586	0.02 \\
	35.8558811779105	0.0205 \\
	35.8576228925063	0.021 \\
	35.8672423471021	0.0215 \\
	35.9081620288808	0.022 \\
	35.9110968478816	0.0225 \\
	35.9131776638894	0.023 \\
	35.9181001888866	0.0235 \\
	35.9460226807301	0.024 \\
	35.9594845269246	0.0245 \\
	35.9715432530153	0.025 \\
	35.9781960472216	0.0255 \\
	36.0140136832693	0.026 \\
	36.0238406315551	0.0265 \\
	36.0255130483009	0.027 \\
	36.0257182743635	0.0275 \\
	36.0261338362955	0.028 \\
	36.0307358119041	0.0285 \\
	36.036313721248	0.029 \\
	36.048522087681	0.0295 \\
	36.0486935129583	0.03 \\
	36.0625735070374	0.0305 \\
	36.0639978023389	0.031 \\
	36.0794179110881	0.0315 \\
	36.079618032056	0.032 \\
	36.1164169936222	0.0325 \\
	36.1179944352843	0.033 \\
	36.1230318848255	0.0335 \\
	36.1242635480544	0.034 \\
	36.1311287688447	0.0345 \\
	36.1520222675437	0.035 \\
	36.1552209647372	0.0355 \\
	36.1694140493187	0.036 \\
	36.1795703677551	0.0365 \\
	36.1859461348613	0.037 \\
	36.1895374324963	0.0375 \\
	36.1933524704216	0.038 \\
	36.2190498936625	0.0385 \\
	36.2193465275477	0.039 \\
	36.2196024730457	0.0395 \\
	36.2230926593982	0.04 \\
	36.2328266408106	0.0405 \\
	36.2348854429763	0.041 \\
	36.2397339634898	0.0415 \\
	36.244973506144	0.042 \\
	36.2545554846958	0.0425 \\
	36.2572978043941	0.043 \\
	36.2583615160495	0.0435 \\
	36.2663118773487	0.044 \\
	36.2796287778283	0.0445 \\
	36.2798738476753	0.045 \\
	36.2822124298043	0.0455 \\
	36.2862261235033	0.046 \\
	36.2883174429938	0.0465 \\
	36.2909960348239	0.047 \\
	36.3032478942205	0.0475 \\
	36.3129459462982	0.048 \\
	36.3158495261777	0.0485 \\
	36.3172688289507	0.049 \\
	36.3202489555744	0.0495 \\
	36.3215342215051	0.05 \\
	36.3237978713403	0.0505 \\
	36.3247354340873	0.051 \\
	36.3362209002553	0.0515 \\
	36.3376450981937	0.052 \\
	36.3383869648481	0.0525 \\
	36.3411740684906	0.053 \\
	36.3427778195744	0.0535 \\
	36.3534920132383	0.054 \\
	36.3555424259837	0.0545 \\
	36.3593781495222	0.055 \\
	36.3648993031511	0.0555 \\
	36.3667997947713	0.056 \\
	36.3696068654132	0.0565 \\
	36.375543428065	0.057 \\
	36.3759557168927	0.0575 \\
	36.3831474464225	0.058 \\
	36.3858703546124	0.0585 \\
	36.3947095602702	0.059 \\
	36.3973276742162	0.0595 \\
	36.442588414907	0.06 \\
	36.5826383187339	0.0605 \\
	36.6126872425203	0.061 \\
	36.6132818390045	0.0615 \\
	36.6236868527991	0.062 \\
	36.6270588502992	0.0625 \\
	36.6381446083065	0.063 \\
	36.6390742897932	0.0635 \\
	36.6403381235063	0.064 \\
	36.645365303589	0.0645 \\
	36.6557947754059	0.065 \\
	36.6593583783619	0.0655 \\
	36.6628856450961	0.066 \\
	36.6668650264512	0.0665 \\
	36.6756370753631	0.067 \\
	36.6794292743566	0.0675 \\
	36.6876502645218	0.068 \\
	36.6921706416982	0.0685 \\
	36.7007878632429	0.069 \\
	36.7082535246672	0.0695 \\
	36.714919059883	0.07 \\
	36.7169616593004	0.0705 \\
	36.7194755386219	0.071 \\
	36.7237104749804	0.0715 \\
	36.7279372960675	0.072 \\
	36.98504998692	0.0725 \\
	36.9891381481751	0.073 \\
	37.0017177791375	0.0735 \\
	37.0068114259838	0.074 \\
	37.0098470676691	0.0745 \\
	37.0186142837505	0.075 \\
	37.0245526430759	0.0755 \\
	37.028001225361	0.076 \\
	37.0354119325641	0.0765 \\
	37.0356827320162	0.077 \\
	37.0413921264489	0.0775 \\
	37.0467254891378	0.078 \\
	37.0496467618309	0.0785 \\
	37.0545168786206	0.079 \\
	37.0771925075588	0.0795 \\
	37.1044364249408	0.08 \\
	37.1193320500759	0.0805 \\
	37.1262795113091	0.081 \\
	37.2116324590036	0.0815 \\
	37.2204430075609	0.082 \\
	37.2655628536523	0.0825 \\
	37.2776301379989	0.083 \\
	37.3003231518645	0.0835 \\
	37.312043493242	0.084 \\
	37.4223252358585	0.0845 \\
	37.4281673737857	0.085 \\
	37.4350101406343	0.0855 \\
	37.4391425965672	0.086 \\
	37.4428397342514	0.0865 \\
	37.482340483218	0.087 \\
	37.497613579121	0.0875 \\
	37.5499736289474	0.088 \\
	37.5849477698737	0.0885 \\
	37.5920865395738	0.089 \\
	37.6602138827449	0.0895 \\
	37.6650506557563	0.09 \\
	37.6681179331084	0.0905 \\
	37.669037950364	0.091 \\
	37.6702015023304	0.0915 \\
	37.6903996263394	0.092 \\
	37.9142301763614	0.0925 \\
	37.9360990838644	0.093 \\
	37.9418244002358	0.0935 \\
	37.9686960160265	0.094 \\
	38.0133054078361	0.0945 \\
	38.0149245950292	0.095 \\
	38.0281743106631	0.0955 \\
	38.0287681770058	0.096 \\
	38.0288504219351	0.0965 \\
	38.035369871747	0.097 \\
	38.0389701173477	0.0975 \\
	38.0402260444494	0.098 \\
	38.0457626015347	0.0985 \\
	38.0463009020975	0.099 \\
	38.0474207033925	0.0995 \\
	38.0552321256694	0.1 \\
	38.0570805202469	0.1005 \\
	38.0656535381558	0.101 \\
	38.0661649045654	0.1015 \\
	38.0700144620971	0.102 \\
	38.0827409477148	0.1025 \\
	38.0861808830328	0.103 \\
	38.1013819590977	0.1035 \\
	38.1264431758367	0.104 \\
	38.1465925836517	0.1045 \\
	38.1542606318531	0.105 \\
	38.1594737934822	0.1055 \\
	38.1607407584299	0.106 \\
	38.1753044112163	0.1065 \\
	38.1777782064843	0.107 \\
	38.180830886607	0.1075 \\
	38.1835645440721	0.108 \\
	38.1957927396556	0.1085 \\
	38.2043823618686	0.109 \\
	38.2044705876246	0.1095 \\
	38.2055356718153	0.11 \\
	38.2199034447108	0.1105 \\
	38.2217695333707	0.111 \\
	38.2222100496203	0.1115 \\
	38.2242330813877	0.112 \\
	38.2250365475693	0.1125 \\
	38.225843256241	0.113 \\
	38.2365624069493	0.1135 \\
	38.2468991513568	0.114 \\
	38.2488395997986	0.1145 \\
	38.2634528782693	0.115 \\
	38.275674539031	0.1155 \\
	38.2768905466246	0.116 \\
	38.2884737337029	0.1165 \\
	38.296021873665	0.117 \\
	38.2988982657235	0.1175 \\
	38.3011740652121	0.118 \\
	38.3055943179991	0.1185 \\
	38.3082567314432	0.119 \\
	38.3217281144501	0.1195 \\
	38.3395890202143	0.12 \\
	38.3638693667332	0.1205 \\
	38.3680363250248	0.121 \\
	38.3755779084891	0.1215 \\
	38.3844242332716	0.122 \\
	38.3880027293074	0.1225 \\
	38.3897316373923	0.123 \\
	38.3953370199124	0.1235 \\
	38.3989339653445	0.124 \\
	38.4107221736665	0.1245 \\
	38.4127007698051	0.125 \\
	38.4175751557798	0.1255 \\
	38.4492712011995	0.126 \\
	38.4764490858876	0.1265 \\
	38.4770608060665	0.127 \\
	38.4782313211861	0.1275 \\
	38.4884501453752	0.128 \\
	38.7690355713808	0.1285 \\
	38.7993204445049	0.129 \\
	38.8008959427828	0.1295 \\
	38.8131979427503	0.13 \\
	38.8198916716878	0.1305 \\
	38.826579775586	0.131 \\
	38.8360022040445	0.1315 \\
	38.8363135221084	0.132 \\
	38.8373292893476	0.1325 \\
	38.8522749250608	0.133 \\
	38.8595253872466	0.1335 \\
	38.8677066267833	0.134 \\
	38.8739444190299	0.1345 \\
	38.8754065635816	0.135 \\
	38.8816250999043	0.1355 \\
	38.8895165004727	0.136 \\
	38.912190742676	0.1365 \\
	38.9211109716914	0.137 \\
	38.9275952894548	0.1375 \\
	38.9705406153844	0.138 \\
	38.9770042473862	0.1385 \\
	38.9935521584927	0.139 \\
	38.9991653625732	0.1395 \\
	39.0040597990172	0.14 \\
	39.0303910228714	0.1405 \\
	39.0340528955417	0.141 \\
	39.0355958629318	0.1415 \\
	39.0408056725298	0.142 \\
	39.0478530572345	0.1425 \\
	39.0504005211905	0.143 \\
	39.0587758484474	0.1435 \\
	39.0726284236606	0.144 \\
	39.0781415456446	0.1445 \\
	39.0835568687135	0.145 \\
	39.0881864853169	0.1455 \\
	39.0977145180332	0.146 \\
	39.099849333661	0.1465 \\
	39.1045506088808	0.147 \\
	39.1063229389363	0.1475 \\
	39.1088723727375	0.148 \\
	39.1148178232168	0.1485 \\
	39.1267908702423	0.149 \\
	39.1308336307551	0.1495 \\
	39.1392388197298	0.15 \\
	39.1644575944187	0.1505 \\
	39.2015233436075	0.151 \\
	39.2067355690055	0.1515 \\
	39.2130419138493	0.152 \\
	39.3678598337379	0.1525 \\
	39.375448706457	0.153 \\
	39.3928360389015	0.1535 \\
	39.4239392812277	0.154 \\
	39.440628320389	0.1545 \\
	39.443627540312	0.155 \\
	39.4724469619548	0.1555 \\
	39.4829587882213	0.156 \\
	39.5442820331169	0.1565 \\
	39.5780461360623	0.157 \\
	39.6070027475933	0.1575 \\
	39.6095153407308	0.158 \\
	39.6267866191209	0.1585 \\
	39.632276435159	0.159 \\
	39.6401500149299	0.1595 \\
	39.6401928706151	0.16 \\
	39.6443973234019	0.1605 \\
	39.6591672723838	0.161 \\
	39.672235684568	0.1615 \\
	39.6837924745814	0.162 \\
	39.6858222309086	0.1625 \\
	39.6860932728447	0.163 \\
	39.6924703233588	0.1635 \\
	39.7011236870317	0.164 \\
	39.7085362689715	0.1645 \\
	39.7101490485023	0.165 \\
	39.7168092026722	0.1655 \\
	39.7348882349087	0.166 \\
	39.7436115052143	0.1665 \\
	39.7502242553061	0.167 \\
	39.7527160983179	0.1675 \\
	39.7586007497341	0.168 \\
	39.7655538655193	0.1685 \\
	39.7864875677635	0.169 \\
	39.7870204588379	0.1695 \\
	39.7912134446185	0.17 \\
	39.7917920395808	0.1705 \\
	39.8063994114956	0.171 \\
	39.8091495843136	0.1715 \\
	39.8113761509883	0.172 \\
	39.8119302338729	0.1725 \\
	39.8363678111845	0.173 \\
	39.8472355220893	0.1735 \\
	39.8720497762869	0.174 \\
	39.8780107353195	0.1745 \\
	39.8966749094253	0.175 \\
	39.9044479242989	0.1755 \\
	39.914471948827	0.176 \\
	39.9248140698174	0.1765 \\
	39.9325336421423	0.177 \\
	39.9326758448122	0.1775 \\
	39.9421845222291	0.178 \\
	39.948591054847	0.1785 \\
	39.9560508457562	0.179 \\
	39.9649339356449	0.1795 \\
	39.9683952174374	0.18 \\
	39.971678029194	0.1805 \\
	39.9786854470347	0.181 \\
	39.9823263219963	0.1815 \\
	39.9979088050304	0.182 \\
	40.0155052705931	0.1825 \\
	40.0258503678611	0.183 \\
	40.0395544551968	0.1835 \\
	40.0460685702525	0.184 \\
	40.0465992665864	0.1845 \\
	40.0643611891509	0.185 \\
	40.0781572846788	0.1855 \\
	40.0875981438432	0.186 \\
	40.0878713506732	0.1865 \\
	40.0988994101665	0.187 \\
	40.1004225564707	0.1875 \\
	40.1047445038861	0.188 \\
	40.113544474916	0.1885 \\
	40.1145044602497	0.189 \\
	40.1403938867864	0.1895 \\
	40.149003702661	0.19 \\
	40.1603384904549	0.1905 \\
	40.1607365569322	0.191 \\
	40.1884769425486	0.1915 \\
	40.2036671420928	0.192 \\
	40.3296494757708	0.1925 \\
	40.3305763756994	0.193 \\
	40.335085700266	0.1935 \\
	40.345253794765	0.194 \\
	40.3499436606107	0.1945 \\
	40.3676550987165	0.195 \\
	40.371436245875	0.1955 \\
	40.3862333198206	0.196 \\
	40.3865296126774	0.1965 \\
	40.4014091924024	0.197 \\
	40.4017376305202	0.1975 \\
	40.408412312423	0.198 \\
	40.4116706613373	0.1985 \\
	40.4159619121701	0.199 \\
	40.4191029475567	0.1995 \\
	40.4255117290787	0.2 \\
	40.4493197068106	0.2005 \\
	40.4511788833745	0.201 \\
	40.4523158563013	0.2015 \\
	40.4604227453252	0.202 \\
	40.4658028181992	0.2025 \\
	40.4715895920007	0.203 \\
	40.4855841430159	0.2035 \\
	40.4937817542102	0.204 \\
	40.5864999265812	0.2045 \\
	40.5976772975455	0.205 \\
	40.6169698049738	0.2055 \\
	40.6625206624213	0.206 \\
	40.6751676407404	0.2065 \\
	40.6921902804766	0.207 \\
	40.703108227646	0.2075 \\
	40.7146940440593	0.208 \\
	40.7959109455504	0.2085 \\
	40.8363011087885	0.209 \\
	40.8657238007511	0.2095 \\
	40.8676173130504	0.21 \\
	40.8679655100244	0.2105 \\
	40.8722694031647	0.211 \\
	40.8778819165384	0.2115 \\
	40.8780529360304	0.212 \\
	40.8802790907663	0.2125 \\
	40.8870413899003	0.213 \\
	40.8909116691914	0.2135 \\
	40.897682141132	0.214 \\
	40.9042019763499	0.2145 \\
	40.9043702127292	0.215 \\
	40.9052678127497	0.2155 \\
	40.9060407774079	0.216 \\
	40.9069249141469	0.2165 \\
	40.9084886452326	0.217 \\
	40.909754996312	0.2175 \\
	40.9168268960579	0.218 \\
	40.9207540198356	0.2185 \\
	40.9275185238546	0.219 \\
	40.9276201119951	0.2195 \\
	40.9278013305162	0.22 \\
	40.9365936884001	0.2205 \\
	40.9421780723951	0.221 \\
	40.9432091263383	0.2215 \\
	40.9446463778657	0.222 \\
	40.9491862511271	0.2225 \\
	40.9543197748889	0.223 \\
	40.9545891796687	0.2235 \\
	40.9584368598653	0.224 \\
	40.9623522604539	0.2245 \\
	40.9645537205728	0.225 \\
	40.9659654667922	0.2255 \\
	40.966183796771	0.226 \\
	40.9672188646873	0.2265 \\
	40.9687635648851	0.227 \\
	40.9704849405409	0.2275 \\
	40.9712244819092	0.228 \\
	40.9734192705235	0.2285 \\
	40.9760636314186	0.229 \\
	40.9777157022726	0.2295 \\
	40.9955453223063	0.23 \\
	41.0128274019859	0.2305 \\
	41.0167851042841	0.231 \\
	41.0184642323897	0.2315 \\
	41.0186376835212	0.232 \\
	41.0220661018032	0.2325 \\
	41.0268307636403	0.233 \\
	41.0331162153254	0.2335 \\
	41.0479273652802	0.234 \\
	41.0506479609203	0.2345 \\
	41.0527413367881	0.235 \\
	41.0556653007422	0.2355 \\
	41.0620386269574	0.236 \\
	41.0675254194185	0.2365 \\
	41.067715807775	0.237 \\
	41.0759337992101	0.2375 \\
	41.1000155902508	0.238 \\
	41.1018888686975	0.2385 \\
	41.1091073817658	0.239 \\
	41.1160658012549	0.2395 \\
	41.132763757903	0.24 \\
	41.192857417096	0.2405 \\
	41.204825298177	0.241 \\
	41.2081211646554	0.2415 \\
	41.2169194725521	0.242 \\
	41.2351091268631	0.2425 \\
	41.2373536028296	0.243 \\
	41.2477733988624	0.2435 \\
	41.2833820900571	0.244 \\
	41.2974813823032	0.2445 \\
	41.323405788935	0.245 \\
	41.3274275095541	0.2455 \\
	41.3500486534161	0.246 \\
	41.3602433985814	0.2465 \\
	41.3696819071536	0.247 \\
	41.3948788386642	0.2475 \\
	41.4155543712589	0.248 \\
	41.5999492595065	0.2485 \\
	41.6048749102709	0.249 \\
	41.6188799100833	0.2495 \\
	41.6189181729345	0.25 \\
	41.6239531040773	0.2505 \\
	41.6518167739194	0.251 \\
	41.6572743010396	0.2515 \\
	41.6800279245866	0.252 \\
	41.6860118184548	0.2525 \\
	41.6868700856003	0.253 \\
	41.7066067165098	0.2535 \\
	41.7161143497611	0.254 \\
	41.7262843023612	0.2545 \\
	41.7271734038351	0.255 \\
	41.7362353066182	0.2555 \\
	41.771261795022	0.256 \\
	41.8063649871465	0.2565 \\
	41.8230797168488	0.257 \\
	41.8381406933715	0.2575 \\
	41.8392234534293	0.258 \\
	41.8603227461969	0.2585 \\
	41.8892513556227	0.259 \\
	41.8953835150834	0.2595 \\
	41.8987794736079	0.26 \\
	41.8993432673937	0.2605 \\
	41.9021133335372	0.261 \\
	41.9189437897916	0.2615 \\
	41.9692477735111	0.262 \\
	41.9794179580854	0.2625 \\
	41.9811671452158	0.263 \\
	42.0031680706031	0.2635 \\
	42.0092544791115	0.264 \\
	42.0145262193117	0.2645 \\
	42.0236680005557	0.265 \\
	42.027024555003	0.2655 \\
	42.0389569540041	0.266 \\
	42.0401035792439	0.2665 \\
	42.0405838795511	0.267 \\
	42.0440418897929	0.2675 \\
	42.0572607005127	0.268 \\
	42.0581194033417	0.2685 \\
	42.0602679050212	0.269 \\
	42.0656322625093	0.2695 \\
	42.0700003239789	0.27 \\
	42.0736597988455	0.2705 \\
	42.0792685851812	0.271 \\
	42.0810723251935	0.2715 \\
	42.0817872674721	0.272 \\
	42.0923149324757	0.2725 \\
	42.0926575134917	0.273 \\
	42.1043621491774	0.2735 \\
	42.1050668968928	0.274 \\
	42.1181641495182	0.2745 \\
	42.1184093082026	0.275 \\
	42.1257764704639	0.2755 \\
	42.1287195213435	0.276 \\
	42.1333273557177	0.2765 \\
	42.1359310159475	0.277 \\
	42.1374317671858	0.2775 \\
	42.137904490234	0.278 \\
	42.1380093474019	0.2785 \\
	42.1479770127402	0.279 \\
	42.14941133759	0.2795 \\
	42.1547281036532	0.28 \\
	42.1707443327367	0.2805 \\
	42.1752328392616	0.281 \\
	42.184525910394	0.2815 \\
	42.2040867642709	0.282 \\
	42.2041704117348	0.2825 \\
	42.2230199384055	0.283 \\
	42.2248470768352	0.2835 \\
	42.225408326604	0.284 \\
	42.2554177110629	0.2845 \\
	42.2577513050973	0.285 \\
	42.2616813843258	0.2855 \\
	42.2656229058447	0.286 \\
	42.2722852787699	0.2865 \\
	42.2760054047478	0.287 \\
	42.2762732134345	0.2875 \\
	42.2795224818261	0.288 \\
	42.2945608909897	0.2885 \\
	42.2961811296356	0.289 \\
	42.3023854502986	0.2895 \\
	42.3049505699224	0.29 \\
	42.3313580638581	0.2905 \\
	42.3315496616066	0.291 \\
	42.3330920567844	0.2915 \\
	42.3450685993452	0.292 \\
	42.3499602235837	0.2925 \\
	42.3550199658235	0.293 \\
	42.3579252299204	0.2935 \\
	42.3605525273344	0.294 \\
	42.3607468385354	0.2945 \\
	42.3622205078983	0.295 \\
	42.3674191164568	0.2955 \\
	42.3769799334653	0.296 \\
	42.3780535391878	0.2965 \\
	42.3820362613807	0.297 \\
	42.4055059779901	0.2975 \\
	42.4074230872426	0.298 \\
	42.4077437205052	0.2985 \\
	42.4077891630271	0.299 \\
	42.4119157873795	0.2995 \\
	42.4138310661131	0.3 \\
	42.4141898375774	0.3005 \\
	42.4144291607809	0.301 \\
	42.421946895061	0.3015 \\
	42.4220756970332	0.302 \\
	42.4256319193689	0.3025 \\
	42.4267616995407	0.303 \\
	42.4357548604929	0.3035 \\
	42.4359690550751	0.304 \\
	42.4360705567722	0.3045 \\
	42.4417720792562	0.305 \\
	42.4419451129332	0.3055 \\
	42.4421297503335	0.306 \\
	42.4501103918638	0.3065 \\
	42.4514122404968	0.307 \\
	42.4613035435214	0.3075 \\
	42.4620829491623	0.308 \\
	42.4633725930864	0.3085 \\
	42.4640869950482	0.309 \\
	42.4650521845242	0.3095 \\
	42.4667302429588	0.31 \\
	42.4692264981636	0.3105 \\
	42.4703369368744	0.311 \\
	42.471523404134	0.3115 \\
	42.471925507669	0.312 \\
	42.4755287393728	0.3125 \\
	42.4851313288902	0.313 \\
	42.4852936585233	0.3135 \\
	42.4915716541656	0.314 \\
	42.4939713603728	0.3145 \\
	42.4971451514681	0.315 \\
	42.5103581064393	0.3155 \\
	42.5353034960247	0.316 \\
	42.6480390409148	0.3165 \\
	42.6556880313405	0.317 \\
	42.6576005526582	0.3175 \\
	42.662608431911	0.318 \\
	42.6702174043652	0.3185 \\
	42.6791802506515	0.319 \\
	42.6829198901144	0.3195 \\
	42.6899295780942	0.32 \\
	42.8225679726327	0.3205 \\
	42.8260066899038	0.321 \\
	42.8463129489664	0.3215 \\
	42.8769167742166	0.322 \\
	42.9187556285748	0.3225 \\
	42.9221175844448	0.323 \\
	42.9236828968007	0.3235 \\
	42.9248890399518	0.324 \\
	42.9304138133426	0.3245 \\
	42.9405959037595	0.325 \\
	42.9444891431819	0.3255 \\
	42.9467629381217	0.326 \\
	42.9482544400464	0.3265 \\
	42.9513827049073	0.327 \\
	42.9570011516324	0.3275 \\
	42.9625053884113	0.328 \\
	42.9628359655929	0.3285 \\
	42.9729326090554	0.329 \\
	42.9864991034988	0.3295 \\
	42.9909262360914	0.33 \\
	43.0011087384896	0.3305 \\
	43.0030622973417	0.331 \\
	43.0116658134447	0.3315 \\
	43.0235984580212	0.332 \\
	43.0442168448221	0.3325 \\
	43.0535894173517	0.333 \\
	43.0823831757544	0.3335 \\
	43.1004832261182	0.334 \\
	43.1061548022247	0.3345 \\
	43.108198633583	0.335 \\
	43.1207151158446	0.3355 \\
	43.1301204908056	0.336 \\
	43.1468208273784	0.3365 \\
	43.1493745480943	0.337 \\
	43.1571532174531	0.3375 \\
	43.1733921639069	0.338 \\
	43.1876106486499	0.3385 \\
	43.1980477187223	0.339 \\
	43.204960044913	0.3395 \\
	43.2069655698355	0.34 \\
	43.2197548846887	0.3405 \\
	43.2211447313094	0.341 \\
	43.2288113315316	0.3415 \\
	43.2371034423672	0.342 \\
	43.2394682111565	0.3425 \\
	43.2416420556443	0.343 \\
	43.2452120904173	0.3435 \\
	43.2472558152106	0.344 \\
	43.257340131346	0.3445 \\
	43.257444907294	0.345 \\
	43.2591930394777	0.3455 \\
	43.2592099891209	0.346 \\
	43.2716032319989	0.3465 \\
	43.2794340173003	0.347 \\
	43.2819663108244	0.3475 \\
	43.2956245648106	0.348 \\
	43.3039550454446	0.3485 \\
	43.3072801403101	0.349 \\
	43.3075366152212	0.3495 \\
	43.3355592966232	0.35 \\
	43.3427389190654	0.3505 \\
	43.3502096344792	0.351 \\
	43.3770466076444	0.3515 \\
	43.3927228730433	0.352 \\
	43.4410905611316	0.3525 \\
	43.4423277660236	0.353 \\
	43.4461992028395	0.3535 \\
	43.4605923818213	0.354 \\
	43.460727108906	0.3545 \\
	43.4678074296599	0.355 \\
	43.4691394625148	0.3555 \\
	43.4778120562659	0.356 \\
	43.4882480605115	0.3565 \\
	43.4929618097547	0.357 \\
	43.4934650275365	0.3575 \\
	43.5046352110068	0.358 \\
	43.5075302054184	0.3585 \\
	43.5165996759845	0.359 \\
	43.5316062725898	0.3595 \\
	43.5394630214504	0.36 \\
	43.5678634487349	0.3605 \\
	43.5814000847129	0.361 \\
	43.5893469680541	0.3615 \\
	43.5988555693558	0.362 \\
	43.6035070906045	0.3625 \\
	43.6148964795769	0.363 \\
	43.6512461264852	0.3635 \\
	43.6541499920043	0.364 \\
	43.6643419178425	0.3645 \\
	43.6731731114779	0.365 \\
	43.6940580484359	0.3655 \\
	43.696252385581	0.366 \\
	43.6994301462468	0.3665 \\
	43.7368485817866	0.367 \\
	43.7371981421294	0.3675 \\
	43.7398850223377	0.368 \\
	43.7449999538298	0.3685 \\
	43.751549896068	0.369 \\
	43.7610269748496	0.3695 \\
	43.7646563595604	0.37 \\
	43.8259452632528	0.3705 \\
	43.8271066994973	0.371 \\
	43.8497074761089	0.3715 \\
	43.8577619359685	0.372 \\
	43.8590379622983	0.3725 \\
	43.868816217915	0.373 \\
	43.8798106680196	0.3735 \\
	43.8939884582876	0.374 \\
	43.9022376270097	0.3745 \\
	43.9047179657923	0.375 \\
	43.9144854496524	0.3755 \\
	43.9171347397151	0.376 \\
	43.9224004098054	0.3765 \\
	43.9354765993416	0.377 \\
	43.9379896801437	0.3775 \\
	43.9515093305604	0.378 \\
	43.958923343532	0.3785 \\
	43.9786391022032	0.379 \\
	43.9823630873738	0.3795 \\
	43.9996300410176	0.38 \\
	44.0234004739527	0.3805 \\
	44.0264458414162	0.381 \\
	44.0387182133773	0.3815 \\
	44.0494774703761	0.382 \\
	44.052536300622	0.3825 \\
	44.0616529116399	0.383 \\
	44.0655112533432	0.3835 \\
	44.0782699896226	0.384 \\
	44.0855595940625	0.3845 \\
	44.0874399166212	0.385 \\
	44.1003202430201	0.3855 \\
	44.1077839476596	0.386 \\
	44.1317743061288	0.3865 \\
	44.1322332951665	0.387 \\
	44.1490989408412	0.3875 \\
	44.1628813823229	0.388 \\
	44.1907411590762	0.3885 \\
	44.2119016415831	0.389 \\
	44.2164450805736	0.3895 \\
	44.225509665308	0.39 \\
	44.2299610611386	0.3905 \\
	44.244914591362	0.391 \\
	44.2627753910426	0.3915 \\
	44.2708593505764	0.392 \\
	44.3344313145304	0.3925 \\
	44.354858110842	0.393 \\
	44.3568829043092	0.3935 \\
	44.3571715237394	0.394 \\
	44.3856498313469	0.3945 \\
	44.3914037857084	0.395 \\
	44.3974581018784	0.3955 \\
	44.4049160685192	0.396 \\
	44.484431185213	0.3965 \\
	44.4929758803453	0.397 \\
	44.5027014625886	0.3975 \\
	44.5049702233769	0.398 \\
	44.505855061533	0.3985 \\
	44.5064372254853	0.399 \\
	44.5130883872046	0.3995 \\
	44.5255403144396	0.4 \\
	44.5360805371724	0.4005 \\
	44.5437197951029	0.401 \\
	44.5509257004374	0.4015 \\
	44.5542124223574	0.402 \\
	44.5587450956863	0.4025 \\
	44.5720460864186	0.403 \\
	44.5888756459888	0.4035 \\
	44.6004203667205	0.404 \\
	44.601368735986	0.4045 \\
	44.6027411816015	0.405 \\
	44.6420055669659	0.4055 \\
	44.646169876516	0.406 \\
	44.6530294304859	0.4065 \\
	44.6679590023585	0.407 \\
	44.6726831537018	0.4075 \\
	44.6775311455576	0.408 \\
	44.7098708745938	0.4085 \\
	44.7180063963105	0.409 \\
	44.7191593010866	0.4095 \\
	44.7205367096525	0.41 \\
	44.7468443003565	0.4105 \\
	44.7811715434202	0.411 \\
	44.7904079568158	0.4115 \\
	44.796682889992	0.412 \\
	44.8000599450714	0.4125 \\
	44.8270417106066	0.413 \\
	44.838649445203	0.4135 \\
	44.9028702410583	0.414 \\
	44.9043412436956	0.4145 \\
	44.909669538764	0.415 \\
	44.937468290441	0.4155 \\
	44.9451481829776	0.416 \\
	45.0910046080458	0.4165 \\
	45.1199371631908	0.417 \\
	45.1241534804686	0.4175 \\
	45.124337129671	0.418 \\
	45.1243728353559	0.4185 \\
	45.1486449521978	0.419 \\
	45.1527865217861	0.4195 \\
	45.154100790486	0.42 \\
	45.1650890921928	0.4205 \\
	45.1878054788446	0.421 \\
	45.1905856436684	0.4215 \\
	45.1935551331397	0.422 \\
	45.2034084382424	0.4225 \\
	45.2039884153087	0.423 \\
	45.204148665287	0.4235 \\
	45.2455827256424	0.424 \\
	45.2597949556687	0.4245 \\
	45.2691598259291	0.425 \\
	45.2771519352709	0.4255 \\
	45.2829493147172	0.426 \\
	45.2853647747858	0.4265 \\
	45.2981238781488	0.427 \\
	45.3085653777981	0.4275 \\
	45.3151595967392	0.428 \\
	45.3155981374165	0.4285 \\
	45.3180444070961	0.429 \\
	45.3220035128284	0.4295 \\
	45.3295978433441	0.43 \\
	45.3336665066287	0.4305 \\
	45.3359480987197	0.431 \\
	45.3368050350409	0.4315 \\
	45.3378253411508	0.432 \\
	45.3494189161493	0.4325 \\
	45.3508296580458	0.433 \\
	45.3524278714707	0.4335 \\
	45.3554677726119	0.434 \\
	45.3558115915874	0.4345 \\
	45.3587504002246	0.435 \\
	45.3600684250318	0.4355 \\
	45.3615389105715	0.436 \\
	45.3679162414318	0.4365 \\
	45.373436958816	0.437 \\
	45.3754150148986	0.4375 \\
	45.3872896686722	0.438 \\
	45.406573440818	0.4385 \\
	45.4097078142474	0.439 \\
	45.4274368028645	0.4395 \\
	45.4304520960622	0.44 \\
	45.436372807436	0.4405 \\
	45.4372506868805	0.441 \\
	45.4375821718587	0.4415 \\
	45.4470868114053	0.442 \\
	45.4540801149095	0.4425 \\
	45.4680425365819	0.443 \\
	45.4826706196405	0.4435 \\
	45.4924602907857	0.444 \\
	45.5944232836909	0.4445 \\
	45.6123178343308	0.445 \\
	45.6208468818779	0.4455 \\
	45.6243642819295	0.446 \\
	45.6248359639808	0.4465 \\
	45.6511165343199	0.447 \\
	45.6535837424652	0.4475 \\
	45.6621600457422	0.448 \\
	45.6766423620609	0.4485 \\
	45.6792425845225	0.449 \\
	45.6827859763493	0.4495 \\
	45.6994783044057	0.45 \\
	45.7020197775725	0.4505 \\
	45.7021731925073	0.451 \\
	45.7114852645406	0.4515 \\
	45.7142768894799	0.452 \\
	45.7149639407431	0.4525 \\
	45.7165700622441	0.453 \\
	45.7188838383323	0.4535 \\
	45.7229967936505	0.454 \\
	45.7295999617087	0.4545 \\
	45.7350052230238	0.455 \\
	45.7351060513792	0.4555 \\
	45.7485037015387	0.456 \\
	45.7608337475207	0.4565 \\
	45.7739870036141	0.457 \\
	45.7742852933678	0.4575 \\
	45.7803355189386	0.458 \\
	45.7834487111985	0.4585 \\
	45.7843597779181	0.459 \\
	45.7877406064085	0.4595 \\
	45.7888701514471	0.46 \\
	45.7901310226051	0.4605 \\
	45.7939711185804	0.461 \\
	45.79888315531	0.4615 \\
	45.8006727130012	0.462 \\
	45.8031225730374	0.4625 \\
	45.805508122192	0.463 \\
	45.8069709750884	0.4635 \\
	45.807036875632	0.464 \\
	45.8320026371421	0.4645 \\
	45.8321816958455	0.465 \\
	45.8329415301402	0.4655 \\
	45.83722287447	0.466 \\
	45.8578475368934	0.4665 \\
	45.8623961936195	0.467 \\
	45.8754718974212	0.4675 \\
	45.8834168617132	0.468 \\
	45.8937285606871	0.4685 \\
	45.9032762865821	0.469 \\
	45.9242387508756	0.4695 \\
	45.9317959810792	0.47 \\
	45.9354573961945	0.4705 \\
	45.9428880889575	0.471 \\
	45.9468794457794	0.4715 \\
	45.9691692723346	0.472 \\
	45.9713508642889	0.4725 \\
	45.9788925192573	0.473 \\
	45.9809682347202	0.4735 \\
	45.9851393866015	0.474 \\
	45.9941462460109	0.4745 \\
	45.9942488709886	0.475 \\
	45.9956014742044	0.4755 \\
	45.9972071112269	0.476 \\
	45.9977843097927	0.4765 \\
	46.0071205460776	0.477 \\
	46.0158821880638	0.4775 \\
	46.0219352368796	0.478 \\
	46.0222399163005	0.4785 \\
	46.0361693756568	0.479 \\
	46.0393858578256	0.4795 \\
	46.0437416086874	0.48 \\
	46.0535252043572	0.4805 \\
	46.0620580378264	0.481 \\
	46.0623992350688	0.4815 \\
	46.0757055622778	0.482 \\
	46.0764346078789	0.4825 \\
	46.0776852446565	0.483 \\
	46.0835410694575	0.4835 \\
	46.1098928304189	0.484 \\
	46.1151796932325	0.4845 \\
	46.1296502015483	0.485 \\
	46.1461091836687	0.4855 \\
	46.1527187867757	0.486 \\
	46.1578954051701	0.4865 \\
	46.1590767730251	0.487 \\
	46.1605206758259	0.4875 \\
	46.1669153028427	0.488 \\
	46.1697732119252	0.4885 \\
	46.1945632389057	0.489 \\
	46.2271205623524	0.4895 \\
	46.2399491129688	0.49 \\
	46.2405785123618	0.4905 \\
	46.2469268479091	0.491 \\
	46.253207608304	0.4915 \\
	46.2843009750859	0.492 \\
	46.2868015426254	0.4925 \\
	46.2881078896631	0.493 \\
	46.2899169553284	0.4935 \\
	46.2933387914733	0.494 \\
	46.2952188306999	0.4945 \\
	46.3195336422597	0.495 \\
	46.3231438256825	0.4955 \\
	46.3254189083126	0.496 \\
	46.3322295573923	0.4965 \\
	46.3382558797023	0.497 \\
	46.3504771561903	0.4975 \\
	46.3540006134233	0.498 \\
	46.3542163702702	0.4985 \\
	46.3553483508518	0.499 \\
	46.361050204211	0.4995 \\
	46.3656003413186	0.5 \\
	46.3680721577353	0.5005 \\
	46.3685673719058	0.501 \\
	46.3772061436856	0.5015 \\
	46.3795739115947	0.502 \\
	46.3943354898846	0.5025 \\
	46.4000090767277	0.503 \\
	46.4066288771023	0.5035 \\
	46.4067659134221	0.504 \\
	46.4123004693102	0.5045 \\
	46.4200927141161	0.505 \\
	46.4364073044954	0.5055 \\
	46.4411482131719	0.506 \\
	46.4798244576328	0.5065 \\
	46.491302148993	0.507 \\
	46.4923625062395	0.5075 \\
	46.4928148427899	0.508 \\
	46.4944879502935	0.5085 \\
	46.4956601183568	0.509 \\
	46.5017890618869	0.5095 \\
	46.5057782652378	0.51 \\
	46.5115910166707	0.5105 \\
	46.5135630748197	0.511 \\
	46.5172878136819	0.5115 \\
	46.523010832905	0.512 \\
	46.5230704404792	0.5125 \\
	46.5249192982734	0.513 \\
	46.5334758101031	0.5135 \\
	46.5345398638032	0.514 \\
	46.5354479771673	0.5145 \\
	46.5356493248869	0.515 \\
	46.546637604476	0.5155 \\
	46.5477144552815	0.516 \\
	46.5487170425438	0.5165 \\
	46.552523379302	0.517 \\
	46.559785293492	0.5175 \\
	46.5620634132919	0.518 \\
	46.5656819316655	0.5185 \\
	46.5667873023533	0.519 \\
	46.5694370496181	0.5195 \\
	46.5768546142193	0.52 \\
	46.5859375482061	0.5205 \\
	46.5892368142069	0.521 \\
	46.6240473333568	0.5215 \\
	46.6245300169248	0.522 \\
	46.6262164097539	0.5225 \\
	46.6296764262685	0.523 \\
	46.6436225123862	0.5235 \\
	46.6445624467536	0.524 \\
	46.6460293581658	0.5245 \\
	46.6533188018714	0.525 \\
	46.6544244864633	0.5255 \\
	46.6590483739963	0.526 \\
	46.6598332614795	0.5265 \\
	46.6755665486141	0.527 \\
	46.6761430730813	0.5275 \\
	46.6807953921175	0.528 \\
	46.6819670827982	0.5285 \\
	46.6893337032096	0.529 \\
	46.6934650043796	0.5295 \\
	46.6987384003251	0.53 \\
	46.7101919334243	0.5305 \\
	46.7201454854244	0.531 \\
	46.7351825806619	0.5315 \\
	46.739265404338	0.532 \\
	46.7626150014905	0.5325 \\
	46.791844013932	0.533 \\
	46.7941131509892	0.5335 \\
	46.798429089493	0.534 \\
	46.8046090410351	0.5345 \\
	46.8072486521029	0.535 \\
	46.8077099806783	0.5355 \\
	46.8092859453986	0.536 \\
	46.8153011300302	0.5365 \\
	46.8160046773528	0.537 \\
	46.8188955727062	0.5375 \\
	46.8195707472745	0.538 \\
	46.8233208047104	0.5385 \\
	46.826362595066	0.539 \\
	46.83220457311	0.5395 \\
	46.8388927119437	0.54 \\
	46.8390160042798	0.5405 \\
	46.8405618905071	0.541 \\
	46.841427373053	0.5415 \\
	46.8419911431167	0.542 \\
	46.8477858456391	0.5425 \\
	46.853622053901	0.543 \\
	46.8539444017703	0.5435 \\
	46.8540473920899	0.544 \\
	46.8642658555241	0.5445 \\
	46.8738244127688	0.545 \\
	46.8833479715481	0.5455 \\
	46.8859690783597	0.546 \\
	46.8864585820847	0.5465 \\
	46.8942965376148	0.547 \\
	46.9023863628424	0.5475 \\
	46.9024193334351	0.548 \\
	46.903166953155	0.5485 \\
	46.9062141313515	0.549 \\
	46.9116235861928	0.5495 \\
	46.9137672785212	0.55 \\
	46.9142498906141	0.5505 \\
	46.915824504909	0.551 \\
	46.9221481765	0.5515 \\
	46.9335226581306	0.552 \\
	46.9391825287763	0.5525 \\
	46.9426174825529	0.553 \\
	46.9434917619351	0.5535 \\
	46.9490941805363	0.554 \\
	46.9504777903471	0.5545 \\
	46.9642858856311	0.555 \\
	46.9828324100939	0.5555 \\
	46.9840348607519	0.556 \\
	46.9893341446815	0.5565 \\
	46.9919018880701	0.557 \\
	46.99625594741	0.5575 \\
	47.0012979023669	0.558 \\
	47.0014000930002	0.5585 \\
	47.0052976109837	0.559 \\
	47.0091351230026	0.5595 \\
	47.0122659845316	0.56 \\
	47.012813128989	0.5605 \\
	47.0150704384422	0.561 \\
	47.0208511446758	0.5615 \\
	47.0290167568525	0.562 \\
	47.0518636951956	0.5625 \\
	47.0527707431221	0.563 \\
	47.0546176605407	0.5635 \\
	47.0571903936584	0.564 \\
	47.0583167888183	0.5645 \\
	47.0644372875042	0.565 \\
	47.0662334745971	0.5655 \\
	47.0679295312808	0.566 \\
	47.0702374044811	0.5665 \\
	47.0826699540432	0.567 \\
	47.0853252914711	0.5675 \\
	47.0921390250246	0.568 \\
	47.1067224087138	0.5685 \\
	47.1094592490385	0.569 \\
	47.1137676630742	0.5695 \\
	47.1159033041682	0.57 \\
	47.1235408144404	0.5705 \\
	47.135736763262	0.571 \\
	47.1367296031652	0.5715 \\
	47.1377937731596	0.572 \\
	47.1615563585559	0.5725 \\
	47.164224777408	0.573 \\
	47.1739356443999	0.5735 \\
	47.1743744916947	0.574 \\
	47.193235676987	0.5745 \\
	47.2033489111515	0.575 \\
	47.2081658951713	0.5755 \\
	47.210584215156	0.576 \\
	47.2145339182886	0.5765 \\
	47.2171991678468	0.577 \\
	47.2186577664995	0.5775 \\
	47.2267025447759	0.578 \\
	47.259990199448	0.5785 \\
	47.2665931192873	0.579 \\
	47.2751168807658	0.5795 \\
	47.3165120384845	0.58 \\
	47.6209030129655	0.5805 \\
	47.6369660176916	0.581 \\
	47.6517464899921	0.5815 \\
	47.6751620420925	0.582 \\
	47.6758505840728	0.5825 \\
	47.687941802291	0.583 \\
	47.6996833810473	0.5835 \\
	47.7002903517863	0.584 \\
	47.7024506234631	0.5845 \\
	47.7148607502813	0.585 \\
	47.7184978615447	0.5855 \\
	47.7235815699043	0.586 \\
	47.7341496339047	0.5865 \\
	47.7505979325755	0.587 \\
	47.7678625413536	0.5875 \\
	47.7690394958244	0.588 \\
	47.7895510079077	0.5885 \\
	47.7946858297121	0.589 \\
	47.7971992167936	0.5895 \\
	47.8368713978708	0.59 \\
	47.8730405957359	0.5905 \\
	47.8807048438609	0.591 \\
	47.9106421524391	0.5915 \\
	47.9474370893961	0.592 \\
	47.9662508326314	0.5925 \\
	47.9875200035976	0.593 \\
	48.0046532276862	0.5935 \\
	48.0343511877926	0.594 \\
	48.070406448127	0.5945 \\
	48.0756081247549	0.595 \\
	48.0916446504874	0.5955 \\
	48.141033745582	0.596 \\
	48.1577228185507	0.5965 \\
	48.1609006799161	0.597 \\
	48.1654647544186	0.5975 \\
	48.168530776265	0.598 \\
	48.1917173738337	0.5985 \\
	48.1917412682346	0.599 \\
	48.1917600445414	0.5995 \\
	48.191877176073	0.6 \\
	48.1921074624406	0.6005 \\
	48.1955271128662	0.601 \\
	48.202995763002	0.6015 \\
	48.2038804453199	0.602 \\
	48.214607838068	0.6025 \\
	48.222275582005	0.603 \\
	48.2280924882446	0.6035 \\
	48.2367764373974	0.604 \\
	48.2407638727315	0.6045 \\
	48.2426901832578	0.605 \\
	48.2739900206917	0.6055 \\
	48.2890117695624	0.606 \\
	48.297588658826	0.6065 \\
	48.3040771081303	0.607 \\
	48.3108006736809	0.6075 \\
	48.3821252475382	0.608 \\
	48.3961135693445	0.6085 \\
	48.4027270763878	0.609 \\
	48.4053410582653	0.6095 \\
	48.4210053634921	0.61 \\
	48.434035268924	0.6105 \\
	48.4792866381581	0.611 \\
	48.480646566765	0.6115 \\
	48.5233075678381	0.612 \\
	48.6274894437073	0.6125 \\
	48.6345572980622	0.613 \\
	48.6499780070563	0.6135 \\
	48.6522382349597	0.614 \\
	48.6523653750344	0.6145 \\
	48.6524907791929	0.615 \\
	48.6606314529733	0.6155 \\
	48.6644714332116	0.616 \\
	48.7446986536209	0.6165 \\
	48.7802188689334	0.617 \\
	48.7861378441186	0.6175 \\
	48.8111560789317	0.618 \\
	48.8248820422723	0.6185 \\
	48.8331457662478	0.619 \\
	48.8353101386587	0.6195 \\
	48.8564853839227	0.62 \\
	48.8654497049034	0.6205 \\
	48.8716101320601	0.621 \\
	48.8726138348796	0.6215 \\
	48.8756412614933	0.622 \\
	48.8772642457357	0.6225 \\
	48.8865871867856	0.623 \\
	48.8871888290668	0.6235 \\
	48.8936907642577	0.624 \\
	48.8944947566452	0.6245 \\
	48.8991628753532	0.625 \\
	48.9030443479961	0.6255 \\
	48.9037801644576	0.626 \\
	48.9060603245064	0.6265 \\
	48.9107263552336	0.627 \\
	48.9129502119932	0.6275 \\
	48.9153664563014	0.628 \\
	48.9399388918798	0.6285 \\
	48.942109656331	0.629 \\
	48.9436819154776	0.6295 \\
	48.95003430876	0.63 \\
	48.9518584300222	0.6305 \\
	48.9565300966789	0.631 \\
	48.9631016931138	0.6315 \\
	48.9672178205949	0.632 \\
	48.9673258869856	0.6325 \\
	48.9677541248105	0.633 \\
	48.9690398239679	0.6335 \\
	48.9691995198746	0.634 \\
	48.9813832096057	0.6345 \\
	48.9869470950862	0.635 \\
	48.9905873036876	0.6355 \\
	48.9909871039008	0.636 \\
	48.9938677512779	0.6365 \\
	48.9951359398399	0.637 \\
	48.9985036715733	0.6375 \\
	49.0046248762048	0.638 \\
	49.0047562238222	0.6385 \\
	49.0052259756384	0.639 \\
	49.0059904790574	0.6395 \\
	49.0218821104943	0.64 \\
	49.0219753234886	0.6405 \\
	49.0327192303066	0.641 \\
	49.0339731716011	0.6415 \\
	49.0345364932095	0.642 \\
	49.0466085875874	0.6425 \\
	49.0507930029065	0.643 \\
	49.0509029340185	0.6435 \\
	49.0853222761928	0.644 \\
	49.2051135561664	0.6445 \\
	49.2235503109914	0.645 \\
	49.2347833283671	0.6455 \\
	49.2519610986285	0.646 \\
	49.2533455595642	0.6465 \\
	49.2562472139004	0.647 \\
	49.2616092672979	0.6475 \\
	49.2743491430382	0.648 \\
	49.2796484641182	0.6485 \\
	49.282510250708	0.649 \\
	49.286640092926	0.6495 \\
	49.294936169856	0.65 \\
	49.3089764530032	0.6505 \\
	49.3143582441989	0.651 \\
	49.3147758088833	0.6515 \\
	49.3219493402689	0.652 \\
	49.3225012065724	0.6525 \\
	49.3542987756754	0.653 \\
	49.3553805478942	0.6535 \\
	49.3580873579042	0.654 \\
	49.38299323585	0.6545 \\
	49.4106530740428	0.655 \\
	49.4235076472049	0.6555 \\
	49.4307591077827	0.656 \\
	49.4349304461977	0.6565 \\
	49.4364704137582	0.657 \\
	49.4367340197643	0.6575 \\
	49.4522455793098	0.658 \\
	49.4579497246111	0.6585 \\
	49.4591440103763	0.659 \\
	49.4712962679397	0.6595 \\
	49.4980376887732	0.66 \\
	49.5023404808144	0.6605 \\
	49.504548277063	0.661 \\
	49.5050676106785	0.6615 \\
	49.5066862374597	0.662 \\
	49.5085381380224	0.6625 \\
	49.5101821165327	0.663 \\
	49.5126483788738	0.6635 \\
	49.516953605744	0.664 \\
	49.5225021073832	0.6645 \\
	49.5345678977854	0.665 \\
	49.5610227262948	0.6655 \\
	49.5632247881785	0.666 \\
	49.5635010668456	0.6665 \\
	49.5792674783073	0.667 \\
	49.5794512995305	0.6675 \\
	49.5801173478438	0.668 \\
	49.5807812500571	0.6685 \\
	49.5849634231627	0.669 \\
	49.5850928953325	0.6695 \\
	49.5873765667626	0.67 \\
	49.5961309446807	0.6705 \\
	49.6402333926	0.671 \\
	49.649407159526	0.6715 \\
	49.6742221525146	0.672 \\
	49.7372801635596	0.6725 \\
	49.76192307559	0.673 \\
	49.7763614662719	0.6735 \\
	49.7885965055751	0.674 \\
	49.7957483997619	0.6745 \\
	49.797645665696	0.675 \\
	49.7992856198611	0.6755 \\
	49.8377362244395	0.676 \\
	49.874387480575	0.6765 \\
	49.8899260983239	0.677 \\
	49.9191754657414	0.6775 \\
	49.9220541585515	0.678 \\
	49.9314189614076	0.6785 \\
	49.9721573005898	0.679 \\
	49.9733533767577	0.6795 \\
	49.9922251308608	0.68 \\
	50.0719610792969	0.6805 \\
	50.105268750678	0.681 \\
	50.1083924887633	0.6815 \\
	50.1099132036862	0.682 \\
	50.1268567068652	0.6825 \\
	50.1356740685202	0.683 \\
	50.1426054199305	0.6835 \\
	50.1467525720615	0.684 \\
	50.1571259030253	0.6845 \\
	50.1638375474556	0.685 \\
	50.1730746505277	0.6855 \\
	50.1836902371137	0.686 \\
	50.1837398636537	0.6865 \\
	50.1885629180627	0.687 \\
	50.1902301569559	0.6875 \\
	50.1931824819966	0.688 \\
	50.1934466287778	0.6885 \\
	50.1957100285564	0.689 \\
	50.2004714875338	0.6895 \\
	50.2133415372487	0.69 \\
	50.2278789418694	0.6905 \\
	50.2312703144379	0.691 \\
	50.2325991206567	0.6915 \\
	50.2341614403995	0.692 \\
	50.2391247492848	0.6925 \\
	50.2614191399705	0.693 \\
	50.2629241640333	0.6935 \\
	50.2749971023648	0.694 \\
	50.2789793351371	0.6945 \\
	50.291896154493	0.695 \\
	50.3212495276196	0.6955 \\
	50.3288548644366	0.696 \\
	50.3299231741041	0.6965 \\
	50.3346971338934	0.697 \\
	50.3521852733619	0.6975 \\
	50.3525755342969	0.698 \\
	50.366294672784	0.6985 \\
	50.3794509129346	0.699 \\
	50.3878496060728	0.6995 \\
	50.3973553542488	0.7 \\
	50.399801290547	0.7005 \\
	50.4026044497756	0.701 \\
	50.4120999768795	0.7015 \\
	50.4278866874414	0.702 \\
	50.4315856027125	0.7025 \\
	50.4333326931689	0.703 \\
	50.4422357381619	0.7035 \\
	50.4513773984644	0.704 \\
	50.4583114520191	0.7045 \\
	50.5130571389207	0.705 \\
	50.5135108983155	0.7055 \\
	50.5288095280278	0.706 \\
	50.5296652201462	0.7065 \\
	50.5379165326749	0.707 \\
	50.5383415012303	0.7075 \\
	50.5394307310642	0.708 \\
	50.5433078276099	0.7085 \\
	50.5543665720117	0.709 \\
	50.5563897758627	0.7095 \\
	50.5639628751748	0.71 \\
	50.5651877417939	0.7105 \\
	50.5769331458956	0.711 \\
	50.5784384988482	0.7115 \\
	50.5869647711628	0.712 \\
	50.5921506187015	0.7125 \\
	50.599443541912	0.713 \\
	50.606282275297	0.7135 \\
	50.6076683442048	0.714 \\
	50.6320809003804	0.7145 \\
	50.6627649454456	0.715 \\
	50.6720312927308	0.7155 \\
	50.6854434829679	0.716 \\
	50.6855462640543	0.7165 \\
	50.6882027110552	0.717 \\
	50.7011609954327	0.7175 \\
	50.7106172285391	0.718 \\
	50.722476478987	0.7185 \\
	50.7285420185136	0.719 \\
	50.7389455418818	0.7195 \\
	50.7506456356978	0.72 \\
	50.8573951180555	0.7205 \\
	50.8894708433263	0.721 \\
	50.8906073365946	0.7215 \\
	50.8981476093338	0.722 \\
	50.9100201542379	0.7225 \\
	50.9147617234167	0.723 \\
	50.9206102092804	0.7235 \\
	50.9237909712065	0.724 \\
	50.9365383233801	0.7245 \\
	50.937757122385	0.725 \\
	50.9408629934346	0.7255 \\
	50.9701141802036	0.726 \\
	50.9702515776134	0.7265 \\
	50.9747646967497	0.727 \\
	50.9981656306404	0.7275 \\
	51.0142856283318	0.728 \\
	51.023241457796	0.7285 \\
	51.0239757966034	0.729 \\
	51.0268579538554	0.7295 \\
	51.0284538439572	0.73 \\
	51.0302707483261	0.7305 \\
	51.0324076685958	0.731 \\
	51.0331423443366	0.7315 \\
	51.0352164124389	0.732 \\
	51.0429532217032	0.7325 \\
	51.0454310433551	0.733 \\
	51.0525391480772	0.7335 \\
	51.0540207530067	0.734 \\
	51.0547934943534	0.7345 \\
	51.0713331835927	0.735 \\
	51.0904333602939	0.7355 \\
	51.0987573484922	0.736 \\
	51.2411647025764	0.7365 \\
	51.2421002586005	0.737 \\
	51.2520165498267	0.7375 \\
	51.2604417781087	0.738 \\
	51.2661540941231	0.7385 \\
	51.2671081362043	0.739 \\
	51.2737778926254	0.7395 \\
	51.2794524318659	0.74 \\
	51.2928994053176	0.7405 \\
	51.3017857114076	0.741 \\
	51.3049013846886	0.7415 \\
	51.3054107336122	0.742 \\
	51.3114206594028	0.7425 \\
	51.3136227688667	0.743 \\
	51.3244152121921	0.7435 \\
	51.3250659039179	0.744 \\
	51.3340431574438	0.7445 \\
	51.337178120649	0.745 \\
	51.3428667795118	0.7455 \\
	51.3472937717597	0.746 \\
	51.3528566493395	0.7465 \\
	51.3541684564143	0.747 \\
	51.3611426255008	0.7475 \\
	51.3746979111139	0.748 \\
	51.376618409261	0.7485 \\
	51.3834421934667	0.749 \\
	51.3912254477485	0.7495 \\
	51.3927582562961	0.75 \\
	51.3997690009838	0.7505 \\
	51.4000782362151	0.751 \\
	51.4055306884697	0.7515 \\
	51.4140477524849	0.752 \\
	51.4192418709817	0.7525 \\
	51.4296013770653	0.753 \\
	51.4302090257707	0.7535 \\
	51.4331004904589	0.754 \\
	51.4390972731627	0.7545 \\
	51.4393213754038	0.755 \\
	51.4406326682826	0.7555 \\
	51.4426008065922	0.756 \\
	51.4457616595939	0.7565 \\
	51.4479187589291	0.757 \\
	51.4600950745315	0.7575 \\
	51.4620780950718	0.758 \\
	51.4679376079118	0.7585 \\
	51.4684470922088	0.759 \\
	51.4780228001546	0.7595 \\
	51.4855955402615	0.76 \\
	51.4865006159583	0.7605 \\
	51.4875796566289	0.761 \\
	51.4894677489444	0.7615 \\
	51.4977542292655	0.762 \\
	51.5086252692592	0.7625 \\
	51.5089695474378	0.763 \\
	51.5113880990949	0.7635 \\
	51.5248513877503	0.764 \\
	51.5300826008163	0.7645 \\
	51.5309268055426	0.765 \\
	51.5337940167618	0.7655 \\
	51.53994957658	0.766 \\
	51.5462254071445	0.7665 \\
	51.546396691589	0.767 \\
	51.5484341142192	0.7675 \\
	51.5495449836572	0.768 \\
	51.5502937195835	0.7685 \\
	51.5597964930038	0.769 \\
	51.5665574322934	0.7695 \\
	51.5707760573137	0.77 \\
	51.5745025583996	0.7705 \\
	51.5764149203442	0.771 \\
	51.5804639901443	0.7715 \\
	51.5815143770109	0.772 \\
	51.5817227951498	0.7725 \\
	51.5857598316424	0.773 \\
	51.6056802104484	0.7735 \\
	51.609032871691	0.774 \\
	51.6123410210609	0.7745 \\
	51.6128013021172	0.775 \\
	51.6228257150314	0.7755 \\
	51.631344070119	0.776 \\
	51.635142624362	0.7765 \\
	51.6438428821473	0.777 \\
	51.6443640450259	0.7775 \\
	51.6470617808509	0.778 \\
	51.6484353832013	0.7785 \\
	51.6556595519558	0.779 \\
	51.6663489919774	0.7795 \\
	51.6720776155363	0.78 \\
	51.6764068284938	0.7805 \\
	51.6773797367243	0.781 \\
	51.6777336183479	0.7815 \\
	51.6840364733823	0.782 \\
	51.688590842171	0.7825 \\
	51.6949866334446	0.783 \\
	51.6996534774336	0.7835 \\
	51.7007877549538	0.784 \\
	51.713365949261	0.7845 \\
	51.7143606322589	0.785 \\
	51.7268143758963	0.7855 \\
	51.7338303636809	0.786 \\
	51.7342835836551	0.7865 \\
	51.7436445146505	0.787 \\
	51.7476558551549	0.7875 \\
	51.7487674265284	0.788 \\
	51.7489170506095	0.7885 \\
	51.7496398269888	0.789 \\
	51.7561178564614	0.7895 \\
	51.7563990862803	0.79 \\
	51.7575334033767	0.7905 \\
	51.7583133092582	0.791 \\
	51.7584128899795	0.7915 \\
	51.7588108886581	0.792 \\
	51.7603674119781	0.7925 \\
	51.7668180361955	0.793 \\
	51.7732129870616	0.7935 \\
	51.7875653938101	0.794 \\
	51.8089691812573	0.7945 \\
	51.8269735362017	0.795 \\
	51.8412156475428	0.7955 \\
	51.8958253435763	0.796 \\
	51.9074797833164	0.7965 \\
	51.9314306348004	0.797 \\
	51.9488056225161	0.7975 \\
	51.9636963048033	0.798 \\
	51.9722571813924	0.7985 \\
	51.9774193516612	0.799 \\
	51.9851123523527	0.7995 \\
	51.9908872286004	0.8 \\
	52.0004425803153	0.8005 \\
	52.003750506164	0.801 \\
	52.0283173729615	0.8015 \\
	52.0311320140289	0.802 \\
	52.0576529872588	0.8025 \\
	52.0592693761605	0.803 \\
	52.0613265596077	0.8035 \\
	52.0630266039584	0.804 \\
	52.066407501725	0.8045 \\
	52.0694855134413	0.805 \\
	52.0780317112508	0.8055 \\
	52.0815366135725	0.806 \\
	52.0822490619517	0.8065 \\
	52.0965659316386	0.807 \\
	52.1008159291489	0.8075 \\
	52.108399443184	0.808 \\
	52.1100577917244	0.8085 \\
	52.1122824055152	0.809 \\
	52.1152418570215	0.8095 \\
	52.1153019687373	0.81 \\
	52.1234347789444	0.8105 \\
	52.1261301319062	0.811 \\
	52.1272950650816	0.8115 \\
	52.1488426947844	0.812 \\
	52.150976272688	0.8125 \\
	52.1975140737173	0.813 \\
	52.1987948548194	0.8135 \\
	52.2024611925137	0.814 \\
	52.2030654661911	0.8145 \\
	52.2093866594806	0.815 \\
	52.2144452299363	0.8155 \\
	52.2266551861511	0.816 \\
	52.228113390195	0.8165 \\
	52.2317275670461	0.817 \\
	52.248527567875	0.8175 \\
	52.2494377372788	0.818 \\
	52.2519850872909	0.8185 \\
	52.2706288539682	0.819 \\
	52.2959103558679	0.8195 \\
	52.299337044221	0.82 \\
	52.3359528139627	0.8205 \\
	52.3443665642332	0.821 \\
	52.3593931630185	0.8215 \\
	52.3785390459594	0.822 \\
	52.3814059043146	0.8225 \\
	52.3873262845682	0.823 \\
	52.4011378288405	0.8235 \\
	52.4134636494591	0.824 \\
	52.4392443228812	0.8245 \\
	52.4424226618976	0.825 \\
	52.4460319999809	0.8255 \\
	52.4489501351622	0.826 \\
	52.4491226236532	0.8265 \\
	52.4612296863933	0.827 \\
	52.5074172026978	0.8275 \\
	52.5105198192699	0.828 \\
	52.5537394136316	0.8285 \\
	52.5611196800982	0.829 \\
	52.5705287728171	0.8295 \\
	52.5717796593288	0.83 \\
	52.5982467717997	0.8305 \\
	52.6024371710361	0.831 \\
	52.6084449448299	0.8315 \\
	52.6126503699796	0.832 \\
	52.6523772266362	0.8325 \\
	52.6557331697386	0.833 \\
	52.6619364227332	0.8335 \\
	52.6734918063902	0.834 \\
	52.6841202676638	0.8345 \\
	52.7230633569673	0.835 \\
	52.723270031534	0.8355 \\
	52.7344693606199	0.836 \\
	52.7436953428858	0.8365 \\
	52.7445740800125	0.837 \\
	52.7463700286356	0.8375 \\
	52.7649643119971	0.838 \\
	52.7741472521545	0.8385 \\
	52.7747036864358	0.839 \\
	52.7794605385471	0.8395 \\
	52.7888433455871	0.84 \\
	52.8105081025443	0.8405 \\
	52.8153533920846	0.841 \\
	52.8163126778411	0.8415 \\
	52.8256459743422	0.842 \\
	52.8409474140349	0.8425 \\
	52.8424442585213	0.843 \\
	52.8446524236669	0.8435 \\
	52.847465972971	0.844 \\
	52.848079744004	0.8445 \\
	52.848136669751	0.845 \\
	52.8498897718916	0.8455 \\
	52.8501001559594	0.846 \\
	52.8523677520616	0.8465 \\
	52.8524396261226	0.847 \\
	52.8621813429958	0.8475 \\
	52.8627037695931	0.848 \\
	52.8633854796573	0.8485 \\
	52.8690186176792	0.849 \\
	52.8704438462426	0.8495 \\
	52.8714494503099	0.85 \\
	52.8726782654247	0.8505 \\
	52.8749628288721	0.851 \\
	52.8760611158454	0.8515 \\
	52.8788138520514	0.852 \\
	52.8796182232419	0.8525 \\
	52.8803648661773	0.853 \\
	52.8893497155396	0.8535 \\
	52.8922488910658	0.854 \\
	52.8962233004116	0.8545 \\
	52.8967194166836	0.855 \\
	52.8996933202519	0.8555 \\
	52.9020076518357	0.856 \\
	52.9022455413711	0.8565 \\
	52.909220036635	0.857 \\
	52.9209525232273	0.8575 \\
	52.9325086740262	0.858 \\
	52.9448971443225	0.8585 \\
	52.9516343578491	0.859 \\
	52.9784792878816	0.8595 \\
	52.9824558010053	0.86 \\
	52.9944388510894	0.8605 \\
	52.9952920804229	0.861 \\
	52.9969994873381	0.8615 \\
	52.9984822162804	0.862 \\
	53.001921229502	0.8625 \\
	53.0031487027413	0.863 \\
	53.0187447462534	0.8635 \\
	53.0573664974657	0.864 \\
	53.0715631731138	0.8645 \\
	53.0779375035495	0.865 \\
	53.097618921349	0.8655 \\
	53.106784356826	0.866 \\
	53.1076254792986	0.8665 \\
	53.1276612911756	0.867 \\
	53.1283166013839	0.8675 \\
	53.1301074878771	0.868 \\
	53.158458866089	0.8685 \\
	53.1783790862925	0.869 \\
	53.180693790772	0.8695 \\
	53.1870966851907	0.87 \\
	53.1875045859679	0.8705 \\
	53.1987585852167	0.871 \\
	53.2130195063439	0.8715 \\
	53.2195386870518	0.872 \\
	53.2236039574581	0.8725 \\
	53.2282185165429	0.873 \\
	53.2297225682953	0.8735 \\
	53.2461921712894	0.874 \\
	53.2579494243573	0.8745 \\
	53.259120174537	0.875 \\
	53.2776253948476	0.8755 \\
	53.2884388926235	0.876 \\
	53.2932568198643	0.8765 \\
	53.3122230920187	0.877 \\
	53.3167738537529	0.8775 \\
	53.3355506310332	0.878 \\
	53.3368020333304	0.8785 \\
	53.3511646608303	0.879 \\
	53.3582085030389	0.8795 \\
	53.3603418983568	0.88 \\
	53.3606563781894	0.8805 \\
	53.3711117738036	0.881 \\
	53.3737564161411	0.8815 \\
	53.375214132882	0.882 \\
	53.378465263741	0.8825 \\
	53.3813477792716	0.883 \\
	53.383610473815	0.8835 \\
	53.3869074559026	0.884 \\
	53.3873236744633	0.8845 \\
	53.3900818955013	0.885 \\
	53.3912296688571	0.8855 \\
	53.3945014765871	0.886 \\
	53.4026432930436	0.8865 \\
	53.4296117146065	0.887 \\
	53.4321323707793	0.8875 \\
	53.4671361543094	0.888 \\
	53.5177397513392	0.8885 \\
	53.5284815574182	0.889 \\
	53.5368236245051	0.8895 \\
	53.5627512525734	0.89 \\
	53.5657309739758	0.8905 \\
	53.5850531051032	0.891 \\
	53.5942078932843	0.8915 \\
	53.6218004793008	0.892 \\
	53.6301497136266	0.8925 \\
	53.6399237874449	0.893 \\
	53.6629224688675	0.8935 \\
	53.7024829723456	0.894 \\
	53.7196184812013	0.8945 \\
	53.7617835500453	0.895 \\
	53.7933965364004	0.8955 \\
	53.7944965675396	0.896 \\
	53.8007795229961	0.8965 \\
	53.8146044980188	0.897 \\
	53.828912826563	0.8975 \\
	53.829679802453	0.898 \\
	53.8586630772031	0.8985 \\
	53.859981549656	0.899 \\
	53.8703189609267	0.8995 \\
	53.8785084326547	0.9 \\
	53.8896763858396	0.9005 \\
	53.8962467613384	0.901 \\
	53.89627110772	0.9015 \\
	53.9002844587556	0.902 \\
	53.9086349210017	0.9025 \\
	53.9155877232572	0.903 \\
	53.9189653999402	0.9035 \\
	53.9218200670361	0.904 \\
	53.9221011514651	0.9045 \\
	53.9361509772071	0.905 \\
	53.9362579878344	0.9055 \\
	53.9394062815528	0.906 \\
	53.9724366626222	0.9065 \\
	53.9873932745644	0.907 \\
	54.0099078894695	0.9075 \\
	54.0164043356663	0.908 \\
	54.0759868854363	0.9085 \\
	54.0771112073929	0.909 \\
	54.0903524237453	0.9095 \\
	54.0909003230982	0.91 \\
	54.1035156479255	0.9105 \\
	54.1047686133011	0.911 \\
	54.1096624966927	0.9115 \\
	54.1220964163425	0.912 \\
	54.1351177205326	0.9125 \\
	54.1414616144674	0.913 \\
	54.1423160585993	0.9135 \\
	54.1477984958037	0.914 \\
	54.1565761464432	0.9145 \\
	54.1610849324278	0.915 \\
	54.1795877549067	0.9155 \\
	54.1810449337935	0.916 \\
	54.1820593038586	0.9165 \\
	54.1858626289506	0.917 \\
	54.1881792467137	0.9175 \\
	54.1906926057563	0.918 \\
	54.19116966484	0.9185 \\
	54.1947646977777	0.919 \\
	54.1967591776463	0.9195 \\
	54.1984485664423	0.92 \\
	54.221070325194	0.9205 \\
	54.2220457113597	0.921 \\
	54.2274306053005	0.9215 \\
	54.2431712382794	0.922 \\
	54.2432042011591	0.9225 \\
	54.2447032857251	0.923 \\
	54.2520806740348	0.9235 \\
	54.2600095996703	0.924 \\
	54.2704382690443	0.9245 \\
	54.2836822442121	0.925 \\
	54.2884420516134	0.9255 \\
	54.2983036124344	0.926 \\
	54.3073100067722	0.9265 \\
	54.3101047354481	0.927 \\
	54.3171270388357	0.9275 \\
	54.3194481293548	0.928 \\
	54.3215273782314	0.9285 \\
	54.3227752518606	0.929 \\
	54.3246522636701	0.9295 \\
	54.3561254911905	0.93 \\
	54.3609772279972	0.9305 \\
	54.3778704360185	0.931 \\
	54.3843165727063	0.9315 \\
	54.385406434296	0.932 \\
	54.3872158589167	0.9325 \\
	54.4003765872563	0.933 \\
	54.4076515174309	0.9335 \\
	54.4079800820876	0.934 \\
	54.4141736223003	0.9345 \\
	54.4151395191582	0.935 \\
	54.417421156153	0.9355 \\
	54.423302499078	0.936 \\
	54.4504046089024	0.9365 \\
	54.4530345601103	0.937 \\
	54.4635374173281	0.9375 \\
	54.4803677689724	0.938 \\
	54.4836768657284	0.9385 \\
	54.4998382194463	0.939 \\
	54.5033539317656	0.9395 \\
	54.5073959482035	0.94 \\
	54.5238360759997	0.9405 \\
	54.5546967408969	0.941 \\
	54.5607836909591	0.9415 \\
	54.5832899788098	0.942 \\
	54.5861360050069	0.9425 \\
	54.6024554676409	0.943 \\
	54.6034162401868	0.9435 \\
	54.6043260220312	0.944 \\
	54.605734192443	0.9445 \\
	54.6097548479713	0.945 \\
	54.6186618149516	0.9455 \\
	54.6212518669796	0.946 \\
	54.6216096203147	0.9465 \\
	54.6342144552111	0.947 \\
	54.6358479219308	0.9475 \\
	54.6753824644137	0.948 \\
	54.7031422328665	0.9485 \\
	54.7235675047786	0.949 \\
	54.7328276822359	0.9495 \\
	54.7590320175181	0.95 \\
	54.7798295799728	0.9505 \\
	54.8006173159842	0.951 \\
	54.8219855937582	0.9515 \\
	54.8293914007962	0.952 \\
	54.8402688507329	0.9525 \\
	54.8525017883058	0.953 \\
	54.8577371000495	0.9535 \\
	54.8670878744991	0.954 \\
	54.8709263665693	0.9545 \\
	54.8817161453823	0.955 \\
	54.8884289023771	0.9555 \\
	54.8901684122861	0.956 \\
	54.89418611913	0.9565 \\
	54.912250404884	0.957 \\
	54.9133301327968	0.9575 \\
	54.9136045848073	0.958 \\
	54.9136985501776	0.9585 \\
	54.9173490739171	0.959 \\
	54.9226746197631	0.9595 \\
	54.9275271208334	0.96 \\
	54.9382458779809	0.9605 \\
	54.9442713303766	0.961 \\
	54.9496266113874	0.9615 \\
	54.9510069626724	0.962 \\
	54.957221329525	0.9625 \\
	54.9593916680371	0.963 \\
	54.988457740352	0.9635 \\
	54.9893733849316	0.964 \\
	55.2291570269086	0.9645 \\
	55.2664400121989	0.965 \\
	55.2895707775515	0.9655 \\
	55.3227389726648	0.966 \\
	55.3238816697846	0.9665 \\
	55.3259689582723	0.967 \\
	55.3367726632835	0.9675 \\
	55.3391225026819	0.968 \\
	55.344059096421	0.9685 \\
	55.3621460505879	0.969 \\
	55.3645635627106	0.9695 \\
	55.3701781717255	0.97 \\
	55.3776079248099	0.9705 \\
	55.3779777537839	0.971 \\
	55.3830735722413	0.9715 \\
	55.3856072952555	0.972 \\
	55.3856609113828	0.9725 \\
	55.4090261195787	0.973 \\
	55.4164253799629	0.9735 \\
	55.4191694944321	0.974 \\
	55.4201605646159	0.9745 \\
	55.4243197490103	0.975 \\
	55.4268748064522	0.9755 \\
	55.4313366234019	0.976 \\
	55.4458073463702	0.9765 \\
	55.4492463983654	0.977 \\
	55.4509480705883	0.9775 \\
	55.4528936888512	0.978 \\
	55.4574036835233	0.9785 \\
	55.4596698365483	0.979 \\
	55.466377589334	0.9795 \\
	55.4681932319846	0.98 \\
	55.4787917183129	0.9805 \\
	55.4816091837724	0.981 \\
	55.4876466838578	0.9815 \\
	55.4883163922629	0.982 \\
	55.4980250213356	0.9825 \\
	55.4989648231387	0.983 \\
	55.5298836483911	0.9835 \\
	55.5493410379757	0.984 \\
	55.57461921628	0.9845 \\
	55.5792547948603	0.985 \\
	55.6239540553707	0.9855 \\
	55.6271313359566	0.986 \\
	55.652064231974	0.9865 \\
	55.6733976771565	0.987 \\
	55.6872378892338	0.9875 \\
	55.6982036174928	0.988 \\
	55.9537300591558	0.9885 \\
	56.0131818647248	0.989 \\
	56.018368937893	0.9895 \\
	56.041311982255	0.99 \\
	56.0515494003015	0.9905 \\
	56.0619126443891	0.991 \\
	56.0953121231508	0.9915 \\
	56.0973720860847	0.992 \\
	56.1143090510657	0.9925 \\
	56.1144324327499	0.993 \\
	56.1211332089977	0.9935 \\
	56.1246949575306	0.994 \\
	56.1352550575815	0.9945 \\
	56.1353745151416	0.995 \\
	56.1500433753106	0.9955 \\
	56.2244576900149	0.996 \\
	56.5526050604857	0.9965 \\
	56.5556258502949	0.997 \\
	56.5613735711928	0.9975 \\
	56.5691620158562	0.998 \\
	56.5838458944032	0.9985 \\
	56.596221248924	0.999 \\
	56.6195205495346	0.9995 \\
	56.6262105933878	1 \\
};
\addplot [semithick, green!50.0!black, line width=2pt]
table [row sep=\\]{%
	0.429489330062938	0.0005 \\
	0.455151970531497	0.001 \\
	0.787896358526749	0.0015 \\
	3.64908837936048	0.002 \\
	7.71661339233441	0.0025 \\
	8.12905390851564	0.003 \\
	8.26818957250095	0.0035 \\
	8.29726156790465	0.004 \\
	8.8914500645199	0.0045 \\
	8.91900188072871	0.005 \\
	9.13069286649682	0.0055 \\
	9.24943755477915	0.006 \\
	9.43154696316632	0.0065 \\
	9.58639893826336	0.007 \\
	9.6019285445125	0.0075 \\
	9.7116557634135	0.008 \\
	9.77740781700426	0.0085 \\
	9.80318622377173	0.009 \\
	9.8153496899935	0.0095 \\
	9.92912116816398	0.01 \\
	9.93797406527201	0.0105 \\
	10.199327996968	0.011 \\
	10.2622326841767	0.0115 \\
	10.300432500396	0.012 \\
	10.3333106849911	0.0125 \\
	10.4577059939017	0.013 \\
	10.691285860858	0.0135 \\
	10.709383820954	0.014 \\
	10.7284678836794	0.0145 \\
	10.7632135637752	0.015 \\
	10.9501236741941	0.0155 \\
	10.9534872911833	0.016 \\
	11.0374821492033	0.0165 \\
	11.0955534992015	0.017 \\
	11.139688216542	0.0175 \\
	11.1600349934004	0.018 \\
	11.1742211765869	0.0185 \\
	11.574879189711	0.019 \\
	11.7378300948322	0.0195 \\
	11.9143113266362	0.02 \\
	12.0253964971258	0.0205 \\
	12.1096166173564	0.021 \\
	12.1198413212733	0.0215 \\
	12.1832409125167	0.022 \\
	12.2111982812028	0.0225 \\
	12.4130380951771	0.023 \\
	12.7704339038111	0.0235 \\
	12.7934502546706	0.024 \\
	12.9297402013631	0.0245 \\
	12.9811858605618	0.025 \\
	13.1441375523254	0.0255 \\
	13.3430393358633	0.026 \\
	13.3751984243075	0.0265 \\
	13.3880822802591	0.027 \\
	13.410412101772	0.0275 \\
	13.8107787563774	0.028 \\
	13.8579006394494	0.0285 \\
	13.9012852256776	0.029 \\
	13.9578891540826	0.0295 \\
	14.1661420744484	0.03 \\
	14.2306512827799	0.0305 \\
	14.2618407486598	0.031 \\
	14.5031819389958	0.0315 \\
	14.5269391362745	0.032 \\
	14.5504046156717	0.0325 \\
	14.6831173030431	0.033 \\
	14.6981047245972	0.0335 \\
	14.7282925757864	0.034 \\
	14.825160310249	0.0345 \\
	14.8590098482222	0.035 \\
	14.924569772565	0.0355 \\
	15.0161033202935	0.036 \\
	15.1319102295823	0.0365 \\
	15.1709637708366	0.037 \\
	15.1977309553194	0.0375 \\
	15.2885712402853	0.038 \\
	15.3728805845244	0.0385 \\
	15.4342165453002	0.039 \\
	15.570945480763	0.0395 \\
	15.6986941888909	0.04 \\
	15.7141326190334	0.0405 \\
	15.7491359073127	0.041 \\
	15.7770556164342	0.0415 \\
	15.7774132829663	0.042 \\
	15.8698723302141	0.0425 \\
	15.8772321101648	0.043 \\
	15.9210840219829	0.0435 \\
	16.0050425398957	0.044 \\
	16.1039019812685	0.0445 \\
	16.1056462244533	0.045 \\
	16.1380333861211	0.0455 \\
	16.1424665746396	0.046 \\
	16.1564944448444	0.0465 \\
	16.1670675738527	0.047 \\
	16.321700476328	0.0475 \\
	16.343281049975	0.048 \\
	16.3536098422645	0.0485 \\
	16.357588137486	0.049 \\
	16.3761524577765	0.0495 \\
	16.4019397274829	0.05 \\
	16.403451163127	0.0505 \\
	16.5076746683698	0.051 \\
	16.5629043228524	0.0515 \\
	16.5638102877232	0.052 \\
	16.5678341223339	0.0525 \\
	16.6042369473035	0.053 \\
	16.664356163451	0.0535 \\
	16.6958271513414	0.054 \\
	16.7765379448379	0.0545 \\
	16.7910600641877	0.055 \\
	16.8708076587981	0.0555 \\
	16.8849842435035	0.056 \\
	17.0560172439157	0.0565 \\
	17.2732547159731	0.057 \\
	17.3546551443354	0.0575 \\
	17.4033683694886	0.058 \\
	17.4241718181437	0.0585 \\
	17.4523987424561	0.059 \\
	17.4875090316485	0.0595 \\
	17.502346171489	0.06 \\
	17.5291837521608	0.0605 \\
	17.6051676252992	0.061 \\
	17.7181290792014	0.0615 \\
	17.7449677526345	0.062 \\
	17.7664971200889	0.0625 \\
	17.8325120384458	0.063 \\
	17.8547243581404	0.0635 \\
	18.0665541795491	0.064 \\
	18.2552144506352	0.0645 \\
	18.4075014178091	0.065 \\
	18.5380884021831	0.0655 \\
	18.5509195296341	0.066 \\
	18.589032335646	0.0665 \\
	18.6171407243083	0.067 \\
	18.6541094183872	0.0675 \\
	18.7615006361953	0.068 \\
	18.7997323004948	0.0685 \\
	18.8350031406182	0.069 \\
	18.8966650367219	0.0695 \\
	19.0097930348897	0.07 \\
	19.2041122734627	0.0705 \\
	19.2392109790281	0.071 \\
	19.3224814336433	0.0715 \\
	19.5882838082917	0.072 \\
	19.6488193798438	0.0725 \\
	19.744023834545	0.073 \\
	19.7913136875617	0.0735 \\
	19.9097436330082	0.074 \\
	19.9299866114824	0.0745 \\
	19.9705357095561	0.075 \\
	20.1273398799386	0.0755 \\
	20.1897828331609	0.076 \\
	20.4874667449579	0.0765 \\
	20.5003881009214	0.077 \\
	20.709405676651	0.0775 \\
	20.7139023404892	0.078 \\
	20.7202273659679	0.0785 \\
	20.8640447199591	0.079 \\
	20.9240623042523	0.0795 \\
	20.9593668610632	0.08 \\
	20.9626194776105	0.0805 \\
	21.0299676034905	0.081 \\
	21.1495204859104	0.0815 \\
	21.2215407108859	0.082 \\
	21.2595091015929	0.0825 \\
	21.2655893336545	0.083 \\
	21.3356538390222	0.0835 \\
	21.3673669609151	0.084 \\
	21.4063642802768	0.0845 \\
	21.4394895799108	0.085 \\
	21.4687358319083	0.0855 \\
	21.5407942378944	0.086 \\
	21.7327366820535	0.0865 \\
	21.8971745389149	0.087 \\
	22.056409859908	0.0875 \\
	22.1828395180697	0.088 \\
	22.4520368775891	0.0885 \\
	22.5199340964993	0.089 \\
	22.6629276110265	0.0895 \\
	22.6643523718785	0.09 \\
	22.7433988064995	0.0905 \\
	22.769665665918	0.091 \\
	22.8929075787646	0.0915 \\
	22.9110071943258	0.092 \\
	23.1184641933693	0.0925 \\
	23.259652784567	0.093 \\
	23.2610243728447	0.0935 \\
	23.3022899618513	0.094 \\
	23.3713320605825	0.0945 \\
	23.6140853989584	0.095 \\
	23.6459737381597	0.0955 \\
	23.8531954996358	0.096 \\
	23.8847618883264	0.0965 \\
	23.9369859918738	0.097 \\
	23.9796733803	0.0975 \\
	23.9916528238686	0.098 \\
	24.100451617756	0.0985 \\
	24.1103641920111	0.099 \\
	24.1516622825353	0.0995 \\
	24.3074430046	0.1 \\
	24.3966744314959	0.1005 \\
	24.4117556808293	0.101 \\
	24.4292424694015	0.1015 \\
	24.7387573134847	0.102 \\
	24.8365499554499	0.1025 \\
	24.8639830640087	0.103 \\
	24.948921938072	0.1035 \\
	25.4025004704401	0.104 \\
	25.5626460723378	0.1045 \\
	25.6834302850345	0.105 \\
	25.7150522475016	0.1055 \\
	26.0161390744072	0.106 \\
	26.1139109818894	0.1065 \\
	26.3526167792398	0.107 \\
	26.3562194383478	0.1075 \\
	26.6872523953246	0.108 \\
	26.7077114114244	0.1085 \\
	26.7270930915022	0.109 \\
	26.8611910842342	0.1095 \\
	26.9252059987114	0.11 \\
	26.936769182408	0.1105 \\
	27.1737809383196	0.111 \\
	27.2157142702086	0.1115 \\
	27.3214183545543	0.112 \\
	27.4114737236702	0.1125 \\
	27.4141881159251	0.113 \\
	27.4159814008248	0.1135 \\
	27.5804319293679	0.114 \\
	27.6685461661713	0.1145 \\
	27.735561936193	0.115 \\
	27.7417089770865	0.1155 \\
	27.7531405531739	0.116 \\
	27.9668334230173	0.1165 \\
	27.9825808815926	0.117 \\
	28.1455926357753	0.1175 \\
	28.2873924887373	0.118 \\
	28.4375400334537	0.1185 \\
	28.4588938251451	0.119 \\
	28.4728808917688	0.1195 \\
	28.5811210072607	0.12 \\
	28.7092718383442	0.1205 \\
	28.9355387226556	0.121 \\
	28.9705667670607	0.1215 \\
	29.036198654691	0.122 \\
	29.124349968616	0.1225 \\
	29.3730726397081	0.123 \\
	29.5765942522617	0.1235 \\
	29.8473184172863	0.124 \\
	30.0040399335185	0.1245 \\
	30.3862108648721	0.125 \\
	30.4238551707517	0.1255 \\
	30.5885086804461	0.126 \\
	30.7034284071038	0.1265 \\
	30.7457487936571	0.127 \\
	30.7742836847906	0.1275 \\
	30.9405975279998	0.128 \\
	30.9701166724116	0.1285 \\
	30.9817168244043	0.129 \\
	31.0789282013967	0.1295 \\
	31.1375864661646	0.13 \\
	31.5247697571353	0.1305 \\
	31.5701725174727	0.131 \\
	31.8023584105562	0.1315 \\
	32.0721895832369	0.132 \\
	32.0992198846951	0.1325 \\
	32.2509005822928	0.133 \\
	32.3060516450196	0.1335 \\
	32.3632475819329	0.134 \\
	32.3700443082964	0.1345 \\
	32.4460384094745	0.135 \\
	32.6527961100701	0.1355 \\
	32.65665269118	0.136 \\
	32.6909104997742	0.1365 \\
	32.7448297807541	0.137 \\
	32.7692012262567	0.1375 \\
	32.8527851075251	0.138 \\
	32.8564674095809	0.1385 \\
	32.8603679293894	0.139 \\
	32.8707840001752	0.1395 \\
	32.8873505010144	0.14 \\
	32.9757567162541	0.1405 \\
	32.9779043566056	0.141 \\
	32.9894798489165	0.1415 \\
	33.2106556914046	0.142 \\
	33.312167178978	0.1425 \\
	33.4076667642868	0.143 \\
	33.4171171475096	0.1435 \\
	33.5154477156578	0.144 \\
	33.758092567164	0.1445 \\
	33.9023345876642	0.145 \\
	33.9475096704071	0.1455 \\
	33.9784619797701	0.146 \\
	33.9911493989195	0.1465 \\
	34.353023166909	0.147 \\
	34.3684178430027	0.1475 \\
	34.3863637867307	0.148 \\
	34.6995567025716	0.1485 \\
	34.7645418324337	0.149 \\
	34.8078192570792	0.1495 \\
	34.9293716420989	0.15 \\
	35.0991613864521	0.1505 \\
	35.1673093615842	0.151 \\
	35.3979946252779	0.1515 \\
	35.4394687010254	0.152 \\
	35.4851411227715	0.1525 \\
	35.4978441421552	0.153 \\
	35.5026398384142	0.1535 \\
	35.5638802006973	0.154 \\
	35.684695406381	0.1545 \\
	35.7202540731947	0.155 \\
	36.1404273687876	0.1555 \\
	36.1411805338907	0.156 \\
	36.1516571195234	0.1565 \\
	36.1856481937283	0.157 \\
	36.2091708953919	0.1575 \\
	36.2461161434939	0.158 \\
	36.3607812698593	0.1585 \\
	36.3765215094127	0.159 \\
	36.3916149736057	0.1595 \\
	36.4324519905933	0.16 \\
	36.6344485578148	0.1605 \\
	36.8019325235994	0.161 \\
	36.8442380540512	0.1615 \\
	36.8782276101997	0.162 \\
	36.9118597631546	0.1625 \\
	36.9599709381528	0.163 \\
	37.00757504988	0.1635 \\
	37.0501365604861	0.164 \\
	37.1042554416745	0.1645 \\
	37.1118863839963	0.165 \\
	37.1300173003001	0.1655 \\
	37.2226231551097	0.166 \\
	37.378796338733	0.1665 \\
	37.4032971859582	0.167 \\
	37.4575690472852	0.1675 \\
	37.5227855457182	0.168 \\
	37.5346196605108	0.1685 \\
	37.7470784688205	0.169 \\
	37.8035696244799	0.1695 \\
	37.8108764384216	0.17 \\
	37.8929302296708	0.1705 \\
	38.3366403277799	0.171 \\
	38.3538110027738	0.1715 \\
	38.512964252749	0.172 \\
	38.6861133131362	0.1725 \\
	38.7145145807378	0.173 \\
	38.769882710958	0.1735 \\
	39.0771371739738	0.174 \\
	39.2394116817917	0.1745 \\
	39.7046919031884	0.175 \\
	39.8465427497884	0.1755 \\
	39.9805970336379	0.176 \\
	40.1168883038644	0.1765 \\
	40.1680748751239	0.177 \\
	40.2263099487197	0.1775 \\
	40.3610531746827	0.178 \\
	40.4592992621049	0.1785 \\
	40.6533095358687	0.179 \\
	40.7720447097821	0.1795 \\
	41.2792931659981	0.18 \\
	41.3590330277985	0.1805 \\
	41.4276972273982	0.181 \\
	41.9351120299937	0.1815 \\
	41.9911769340077	0.182 \\
	42.3773773659302	0.1825 \\
	42.5651278343599	0.183 \\
	42.6595742046861	0.1835 \\
	42.8728801619577	0.184 \\
	42.8735126132971	0.1845 \\
	42.9959273754177	0.185 \\
	43.0705941388519	0.1855 \\
	43.0872725625865	0.186 \\
	43.6031330310265	0.1865 \\
	44.8187101796464	0.187 \\
	45.0956653341808	0.1875 \\
	45.5697533034762	0.188 \\
	47.6714951372816	0.1885 \\
	47.8000757082959	0.189 \\
	48.2397111701066	0.1895 \\
	48.6266063153775	0.19 \\
	48.8677949058866	0.1905 \\
	48.9623347887044	0.191 \\
	49.0570608155722	0.1915 \\
	49.2162161284396	0.192 \\
	49.2168502615661	0.1925 \\
	49.2377293750618	0.193 \\
	49.4120854469933	0.1935 \\
	50.2686645084853	0.194 \\
	50.4093215684185	0.1945 \\
	51.2026355612482	0.195 \\
	51.5199888907486	0.1955 \\
	51.6719008170135	0.196 \\
	51.6806006849299	0.1965 \\
	51.8943471405345	0.197 \\
	52.5644685225608	0.1975 \\
	52.9986882821727	0.198 \\
	53.4553217878425	0.1985 \\
	53.5782634841562	0.199 \\
	53.9363619117104	0.1995 \\
	53.9750628273297	0.2 \\
	54.2344070916212	0.2005 \\
	54.3802823655193	0.201 \\
	54.590539662027	0.2015 \\
	54.6975372810479	0.202 \\
	54.9405010298776	0.2025 \\
	55.0122430894616	0.203 \\
	55.1170346454733	0.2035 \\
	55.1634514182912	0.204 \\
	55.1843575621436	0.2045 \\
	55.2312252107477	0.205 \\
	55.4199382218722	0.2055 \\
	55.4445109431761	0.206 \\
	55.7004657261767	0.2065 \\
	56.1091921339133	0.207 \\
	56.2677605413423	0.2075 \\
	56.3278875758685	0.208 \\
	56.3660546990963	0.2085 \\
	56.5455082652737	0.209 \\
	57.2660564087679	0.2095 \\
	57.2662014012015	0.21 \\
	57.4393460941045	0.2105 \\
	57.4937103488818	0.211 \\
	57.5823846196173	0.2115 \\
	57.6690659728207	0.212 \\
	58.1899944065067	0.2125 \\
	58.2560151008157	0.213 \\
	58.9916204532111	0.2135 \\
	59.0014556265479	0.214 \\
	59.1888098485272	0.2145 \\
	60.0523361141983	0.215 \\
	60.3139108263192	0.2155 \\
	60.5001585364414	0.216 \\
	60.8307087954423	0.2165 \\
	60.8937993394569	0.217 \\
	61.2650976139422	0.2175 \\
	61.3718957122628	0.218 \\
	61.3735389457078	0.2185 \\
	61.7808353594394	0.219 \\
	62.1361927049511	0.2195 \\
	62.363601189825	0.22 \\
	62.4045783917818	0.2205 \\
	62.4779250254156	0.221 \\
	62.8811312345052	0.2215 \\
	63.0619789265896	0.222 \\
	63.164975974392	0.2225 \\
	64.135582111813	0.223 \\
	64.3108523452927	0.2235 \\
	64.4577095133422	0.224 \\
	64.6493854250721	0.2245 \\
	64.707900385099	0.225 \\
	65.1143507041711	0.2255 \\
	65.213790588659	0.226 \\
	65.2159515419743	0.2265 \\
	65.3381976038069	0.227 \\
	65.4335259354025	0.2275 \\
	65.4954078935856	0.228 \\
	65.5186389400582	0.2285 \\
	66.0233783360512	0.229 \\
	66.1111413888599	0.2295 \\
	66.2112802032284	0.23 \\
	66.2216487401062	0.2305 \\
	66.6088133095984	0.231 \\
	66.6575873601438	0.2315 \\
	66.6801198234699	0.232 \\
	66.6953864770839	0.2325 \\
	66.6973400045117	0.233 \\
	66.7304260400737	0.2335 \\
	66.8409802142644	0.234 \\
	66.8644906584843	0.2345 \\
	66.8840060235748	0.235 \\
	66.9481932265776	0.2355 \\
	66.9883922772285	0.236 \\
	67.0193648798161	0.2365 \\
	67.0446432338105	0.237 \\
	67.0537304810955	0.2375 \\
	67.2122016991334	0.238 \\
	67.2196891122871	0.2385 \\
	67.3802610506588	0.239 \\
	67.3823499197499	0.2395 \\
	67.3949200048365	0.24 \\
	67.4157910956848	0.2405 \\
	67.4539584284282	0.241 \\
	67.6257840127334	0.2415 \\
	67.7687755745591	0.242 \\
	67.8388700555716	0.2425 \\
	67.887905552473	0.243 \\
	68.0015390114241	0.2435 \\
	68.0625611620266	0.244 \\
	68.0778852704724	0.2445 \\
	68.0798957752511	0.245 \\
	68.2446921419104	0.2455 \\
	68.2505140719456	0.246 \\
	68.3264234893077	0.2465 \\
	68.3378633566682	0.247 \\
	68.3663198262512	0.2475 \\
	68.3983034083074	0.248 \\
	68.3983805837327	0.2485 \\
	68.4084168229786	0.249 \\
	68.4494263299621	0.2495 \\
	68.5099685960171	0.25 \\
	68.5169693239582	0.2505 \\
	68.7680895195237	0.251 \\
	68.8552870858563	0.2515 \\
	68.9825777739414	0.252 \\
	68.9883376206032	0.2525 \\
	69.0006745436383	0.253 \\
	69.0064126007039	0.2535 \\
	69.0453482250424	0.254 \\
	69.0608886312449	0.2545 \\
	69.1198542827832	0.255 \\
	69.1218164367612	0.2555 \\
	69.1927777259762	0.256 \\
	69.2064079673636	0.2565 \\
	69.2275685591602	0.257 \\
	69.2500459718354	0.2575 \\
	69.3189507862542	0.258 \\
	69.3463671251803	0.2585 \\
	69.3491193321935	0.259 \\
	69.3629466712948	0.2595 \\
	69.3647955364369	0.26 \\
	69.3677245990179	0.2605 \\
	69.3784973196064	0.261 \\
	69.3801407069108	0.2615 \\
	69.4345980942277	0.262 \\
	69.4487592268381	0.2625 \\
	69.4938226324902	0.263 \\
	69.5320192841017	0.2635 \\
	69.5579482368823	0.264 \\
	69.5620326872839	0.2645 \\
	69.5767950583357	0.265 \\
	69.583816827507	0.2655 \\
	69.724748053624	0.266 \\
	69.7383866827541	0.2665 \\
	69.8387310480051	0.267 \\
	69.8599293278117	0.2675 \\
	69.8971421788731	0.268 \\
	69.9413635834633	0.2685 \\
	69.9765030168866	0.269 \\
	70.0228772548192	0.2695 \\
	70.0544275557501	0.27 \\
	70.0817596277903	0.2705 \\
	70.1810636028558	0.271 \\
	70.1959085749564	0.2715 \\
	70.2270464798504	0.272 \\
	70.2292350838988	0.2725 \\
	70.2468677881421	0.273 \\
	70.259381352654	0.2735 \\
	70.26089321593	0.274 \\
	70.3043012665843	0.2745 \\
	70.3067034936821	0.275 \\
	70.3679210256594	0.2755 \\
	70.4472977654564	0.276 \\
	70.5602273385863	0.2765 \\
	70.5688179982232	0.277 \\
	70.5964294242844	0.2775 \\
	70.6242004171851	0.278 \\
	70.6344286831872	0.2785 \\
	70.6546907444217	0.279 \\
	70.6677670762711	0.2795 \\
	70.6909631336565	0.28 \\
	70.6964850372727	0.2805 \\
	70.7010568761744	0.281 \\
	70.7127893846692	0.2815 \\
	70.7307564095351	0.282 \\
	70.763453396248	0.2825 \\
	70.8827386590639	0.283 \\
	70.9331066671631	0.2835 \\
	70.944497558209	0.284 \\
	70.9528040879716	0.2845 \\
	70.9551149462729	0.285 \\
	70.9642696926959	0.2855 \\
	70.9818165536158	0.286 \\
	70.9843127998535	0.2865 \\
	70.9868392798569	0.287 \\
	71.0002889192773	0.2875 \\
	71.0150973948049	0.288 \\
	71.0169495771513	0.2885 \\
	71.0528033642709	0.289 \\
	71.070993816636	0.2895 \\
	71.1317519542862	0.29 \\
	71.1336913999542	0.2905 \\
	71.1369709965913	0.291 \\
	71.1611122759211	0.2915 \\
	71.1737887787022	0.292 \\
	71.1871167816063	0.2925 \\
	71.2512412704622	0.293 \\
	71.2515912214033	0.2935 \\
	71.2538076728841	0.294 \\
	71.2572929127841	0.2945 \\
	71.3516268907145	0.295 \\
	71.376105003681	0.2955 \\
	71.394431786831	0.296 \\
	71.4133729832954	0.2965 \\
	71.4248876513295	0.297 \\
	71.4832397928145	0.2975 \\
	71.5305173041464	0.298 \\
	71.538447812753	0.2985 \\
	71.5866433197493	0.299 \\
	71.59051054117	0.2995 \\
	71.6029066517721	0.3 \\
	71.6790031763766	0.3005 \\
	71.6901865964806	0.301 \\
	71.7292165479748	0.3015 \\
	71.7717370266131	0.302 \\
	71.7895418109673	0.3025 \\
	71.8309282204618	0.303 \\
	71.8658019283796	0.3035 \\
	71.977599632865	0.304 \\
	72.0626241705033	0.3045 \\
	72.0715347304713	0.305 \\
	72.0918133658045	0.3055 \\
	72.1082531302667	0.306 \\
	72.1126346983937	0.3065 \\
	72.1140133073323	0.307 \\
	72.1435076772976	0.3075 \\
	72.1530512728571	0.308 \\
	72.1772370675446	0.3085 \\
	72.184084494338	0.309 \\
	72.1922215100803	0.3095 \\
	72.2236319337961	0.31 \\
	72.2382324508009	0.3105 \\
	72.2434304117415	0.311 \\
	72.2728220175621	0.3115 \\
	72.3255531255782	0.312 \\
	72.3611291808109	0.3125 \\
	72.4377958567866	0.313 \\
	72.4695811613372	0.3135 \\
	72.4736659892407	0.314 \\
	72.4778766843363	0.3145 \\
	72.5562064956982	0.315 \\
	72.5802550492581	0.3155 \\
	72.6232722075573	0.316 \\
	72.6354816295697	0.3165 \\
	72.6372081502037	0.317 \\
	72.6469091901349	0.3175 \\
	72.6553677095351	0.318 \\
	72.6819783335553	0.3185 \\
	72.7234313216144	0.319 \\
	72.7430369334857	0.3195 \\
	72.7551467098033	0.32 \\
	72.8124066022393	0.3205 \\
	72.899855324869	0.321 \\
	72.9054097824455	0.3215 \\
	72.9209172231949	0.322 \\
	72.9228946186348	0.3225 \\
	72.9443370419381	0.323 \\
	72.9463578383666	0.3235 \\
	72.9824044229582	0.324 \\
	72.9989109983628	0.3245 \\
	73.0300557542705	0.325 \\
	73.0393706583224	0.3255 \\
	73.0856341729463	0.326 \\
	73.0997022990163	0.3265 \\
	73.213581002225	0.327 \\
	73.2840574096747	0.3275 \\
	73.2870871612349	0.328 \\
	73.3076321941843	0.3285 \\
	73.3281819527741	0.329 \\
	73.3291899844846	0.3295 \\
	73.3732621977865	0.33 \\
	73.3961417874027	0.3305 \\
	73.4183589635078	0.331 \\
	73.4259569965038	0.3315 \\
	73.4445544440175	0.332 \\
	73.4805538672632	0.3325 \\
	73.6257327649816	0.333 \\
	73.6267241612136	0.3335 \\
	73.6428203894745	0.334 \\
	73.756371681367	0.3345 \\
	73.7908032806599	0.335 \\
	73.8237660291019	0.3355 \\
	73.8460394865961	0.336 \\
	73.8887087618444	0.3365 \\
	73.906817465561	0.337 \\
	73.9754812331373	0.3375 \\
	73.9953430281215	0.338 \\
	74.0000845757089	0.3385 \\
	74.0981639234689	0.339 \\
	74.1379546554833	0.3395 \\
	74.2160209193546	0.34 \\
	74.3154030004878	0.3405 \\
	74.3348927460175	0.341 \\
	74.3464492920655	0.3415 \\
	74.4017964494675	0.342 \\
	74.4022903408718	0.3425 \\
	74.4175601302812	0.343 \\
	74.4505522678441	0.3435 \\
	74.4608834392946	0.344 \\
	74.5311981032999	0.3445 \\
	74.5602849636608	0.345 \\
	74.6061612983876	0.3455 \\
	74.6328225163452	0.346 \\
	74.6595145887966	0.3465 \\
	74.67896659978	0.347 \\
	74.6874974910107	0.3475 \\
	74.6923299487268	0.348 \\
	74.7095424347124	0.3485 \\
	74.7487279399528	0.349 \\
	74.7727010557527	0.3495 \\
	74.8736134107726	0.35 \\
	74.8987907934072	0.3505 \\
	74.9082444697684	0.351 \\
	74.9331582314395	0.3515 \\
	74.9341737857374	0.352 \\
	74.9470957433566	0.3525 \\
	75.0142212895244	0.353 \\
	75.1378344599039	0.3535 \\
	75.1414689042658	0.354 \\
	75.1447069220473	0.3545 \\
	75.1802924723418	0.355 \\
	75.1817424738012	0.3555 \\
	75.2116913994527	0.356 \\
	75.2379489840329	0.3565 \\
	75.2965094546137	0.357 \\
	75.3030427293588	0.3575 \\
	75.4473445711339	0.358 \\
	75.4640013925478	0.3585 \\
	75.4907496421295	0.359 \\
	75.530227519249	0.3595 \\
	75.5428820021687	0.36 \\
	75.5985458766489	0.3605 \\
	75.6960766788457	0.361 \\
	75.7111626557852	0.3615 \\
	75.7284767816993	0.362 \\
	75.7682648709278	0.3625 \\
	75.7940029833321	0.363 \\
	75.8021985867872	0.3635 \\
	75.9081955558223	0.364 \\
	75.9744070986554	0.3645 \\
	76.1137731660089	0.365 \\
	76.1254340153183	0.3655 \\
	76.1510207550702	0.366 \\
	76.2161558843489	0.3665 \\
	76.2233061889336	0.367 \\
	76.2468720211709	0.3675 \\
	76.2625781796273	0.368 \\
	76.2936380364964	0.3685 \\
	76.2941414591053	0.369 \\
	76.2958440582888	0.3695 \\
	76.35176711315	0.37 \\
	76.4091856467807	0.3705 \\
	76.4131640807046	0.371 \\
	76.5521260573476	0.3715 \\
	76.6524169573291	0.372 \\
	76.7256433263004	0.3725 \\
	76.7356533522088	0.373 \\
	76.7621249038011	0.3735 \\
	76.7643222575025	0.374 \\
	76.7931125553981	0.3745 \\
	76.8042992969548	0.375 \\
	76.8582106739954	0.3755 \\
	76.8918151049486	0.376 \\
	76.9084383578367	0.3765 \\
	76.9233604103809	0.377 \\
	76.9472694971544	0.3775 \\
	76.9508426190664	0.378 \\
	76.9607208797657	0.3785 \\
	76.9860252496916	0.379 \\
	77.0364439699658	0.3795 \\
	77.1297527509368	0.38 \\
	77.1309380725644	0.3805 \\
	77.143724163161	0.381 \\
	77.1978100967836	0.3815 \\
	77.2026824309413	0.382 \\
	77.2083005363503	0.3825 \\
	77.2617589146648	0.383 \\
	77.2795753912378	0.3835 \\
	77.3017207521321	0.384 \\
	77.3313721929448	0.3845 \\
	77.335594526593	0.385 \\
	77.3365723142362	0.3855 \\
	77.3856402614323	0.386 \\
	77.3954827575163	0.3865 \\
	77.3976965784746	0.387 \\
	77.4103244000827	0.3875 \\
	77.4652268704101	0.388 \\
	77.4825844334518	0.3885 \\
	77.5190499841772	0.389 \\
	77.5736757056848	0.3895 \\
	77.7225284419007	0.39 \\
	77.7582240365095	0.3905 \\
	77.8891801827963	0.391 \\
	77.9244802879416	0.3915 \\
	77.948296605291	0.392 \\
	77.9553359069865	0.3925 \\
	77.9743333032168	0.393 \\
	77.9841240469619	0.3935 \\
	77.9905973039269	0.394 \\
	78.009267696786	0.3945 \\
	78.0294657389897	0.395 \\
	78.340948292605	0.3955 \\
	78.3562683421124	0.396 \\
	78.3932154391469	0.3965 \\
	78.4004136157185	0.397 \\
	78.4040843238222	0.3975 \\
	78.5087166481493	0.398 \\
	78.7345599798808	0.3985 \\
	78.7396534137626	0.399 \\
	78.7782294604448	0.3995 \\
	78.8777073025629	0.4 \\
	78.880451904933	0.4005 \\
	79.0257719654004	0.401 \\
	79.0519749998245	0.4015 \\
	79.1701885393339	0.402 \\
	79.22901270742	0.4025 \\
	79.3124358765315	0.403 \\
	79.3404822680272	0.4035 \\
	79.3662589652733	0.404 \\
	79.4076089319608	0.4045 \\
	79.4223693375927	0.405 \\
	79.4892592059593	0.4055 \\
	79.5410039841952	0.406 \\
	79.5766104594936	0.4065 \\
	79.5903934256731	0.407 \\
	79.7036504701413	0.4075 \\
	79.7152544193509	0.408 \\
	79.7706225866062	0.4085 \\
	79.7771731212653	0.409 \\
	79.8355807242555	0.4095 \\
	79.9241505885815	0.41 \\
	80.0348752440587	0.4105 \\
	80.044919586458	0.411 \\
	80.0456596077965	0.4115 \\
	80.1451943814627	0.412 \\
	80.1577300654211	0.4125 \\
	80.2231707183584	0.413 \\
	80.28788794304	0.4135 \\
	80.2916415767319	0.414 \\
	80.2982664310683	0.4145 \\
	80.4635099250581	0.415 \\
	80.5251832155493	0.4155 \\
	80.5259007649222	0.416 \\
	80.5888240801659	0.4165 \\
	80.6332119282363	0.417 \\
	80.6397507549857	0.4175 \\
	80.6642215348164	0.418 \\
	80.668020415627	0.4185 \\
	80.6742837671837	0.419 \\
	80.6800458124048	0.4195 \\
	80.6939898366635	0.42 \\
	80.7309465704605	0.4205 \\
	80.8916089329747	0.421 \\
	80.950182879818	0.4215 \\
	81.0161935598395	0.422 \\
	81.0246676631992	0.4225 \\
	81.0409357162419	0.423 \\
	81.0779944500083	0.4235 \\
	81.1964969397715	0.424 \\
	81.2335253724425	0.4245 \\
	81.2557690536553	0.425 \\
	81.4210182919455	0.4255 \\
	81.4903115496201	0.426 \\
	81.5411176924423	0.4265 \\
	81.6101874010854	0.427 \\
	81.6174583578309	0.4275 \\
	81.6784581234468	0.428 \\
	81.7658600348135	0.4285 \\
	81.8443483045928	0.429 \\
	81.8495043446936	0.4295 \\
	81.900843453356	0.43 \\
	81.9560792600791	0.4305 \\
	81.9593412697741	0.431 \\
	82.0137000705476	0.4315 \\
	82.1607174091893	0.432 \\
	82.2389335670528	0.4325 \\
	82.3070318318859	0.433 \\
	82.3250266435888	0.4335 \\
	82.3470842788751	0.434 \\
	82.3477513379751	0.4345 \\
	82.4011181974697	0.435 \\
	82.4733985835753	0.4355 \\
	82.4808799858537	0.436 \\
	82.506752833439	0.4365 \\
	82.5702335246235	0.437 \\
	82.8007767868647	0.4375 \\
	82.8279622641928	0.438 \\
	82.8572976005609	0.4385 \\
	83.00737435096	0.439 \\
	83.0484273802692	0.4395 \\
	83.0946215046293	0.44 \\
	83.0965078687697	0.4405 \\
	83.1074227832605	0.441 \\
	83.1473581162489	0.4415 \\
	83.1648120023498	0.442 \\
	83.4546240697178	0.4425 \\
	83.4680344022208	0.443 \\
	83.5700311282876	0.4435 \\
	83.5700745517011	0.444 \\
	83.6040598949708	0.4445 \\
	83.6528925287227	0.445 \\
	83.7041202610692	0.4455 \\
	83.7171102597863	0.446 \\
	83.7175985586491	0.4465 \\
	83.7709736739929	0.447 \\
	83.7767831335796	0.4475 \\
	83.8337721017301	0.448 \\
	83.862346011549	0.4485 \\
	83.8800027724822	0.449 \\
	83.8806630428783	0.4495 \\
	83.9031451498374	0.45 \\
	83.9512100561437	0.4505 \\
	83.9621680134614	0.451 \\
	84.0234619127943	0.4515 \\
	84.0521053886073	0.452 \\
	84.0527128596098	0.4525 \\
	84.1509957764491	0.453 \\
	84.2531361329572	0.4535 \\
	84.2702411822107	0.454 \\
	84.3145627587182	0.4545 \\
	84.3222961183741	0.455 \\
	84.3905405295189	0.4555 \\
	84.3918866845364	0.456 \\
	84.3993099498125	0.4565 \\
	84.4161670745204	0.457 \\
	84.4236706050442	0.4575 \\
	84.4322240276843	0.458 \\
	84.4385616242739	0.4585 \\
	84.5829859260078	0.459 \\
	84.5874220103032	0.4595 \\
	84.6049493656423	0.46 \\
	84.6099636564048	0.4605 \\
	84.6630947361636	0.461 \\
	84.6905157113943	0.4615 \\
	84.7874543862761	0.462 \\
	84.7972061000102	0.4625 \\
	84.8015449508884	0.463 \\
	84.8097902009856	0.4635 \\
	84.8187306812134	0.464 \\
	84.8670446239458	0.4645 \\
	84.916562102663	0.465 \\
	84.921961585229	0.4655 \\
	85.049756027347	0.466 \\
	85.0630404378492	0.4665 \\
	85.1601051482811	0.467 \\
	85.1891886445186	0.4675 \\
	85.2068683980862	0.468 \\
	85.266532689157	0.4685 \\
	85.2926015901773	0.469 \\
	85.3113865454898	0.4695 \\
	85.3272865641204	0.47 \\
	85.3274502691107	0.4705 \\
	85.3293229966297	0.471 \\
	85.3317967650064	0.4715 \\
	85.3547915281463	0.472 \\
	85.3734255405144	0.4725 \\
	85.3886262598492	0.473 \\
	85.4348256446631	0.4735 \\
	85.4598096491733	0.474 \\
	85.5026938477399	0.4745 \\
	85.5082311229375	0.475 \\
	85.5259039304468	0.4755 \\
	85.5356978699078	0.476 \\
	85.5810279506422	0.4765 \\
	85.5978981471143	0.477 \\
	85.675824639458	0.4775 \\
	85.6905041130184	0.478 \\
	85.7069225248917	0.4785 \\
	85.7650622801671	0.479 \\
	85.770065678747	0.4795 \\
	85.8746763853343	0.48 \\
	85.9131417449845	0.4805 \\
	85.9274588542194	0.481 \\
	85.930434056467	0.4815 \\
	85.9347684454419	0.482 \\
	85.9785659267659	0.4825 \\
	86.0073732913251	0.483 \\
	86.01137762178	0.4835 \\
	86.0340624057278	0.484 \\
	86.0435245333368	0.4845 \\
	86.0524822981016	0.485 \\
	86.0610523557098	0.4855 \\
	86.0801898137649	0.486 \\
	86.085883281569	0.4865 \\
	86.0928520040775	0.487 \\
	86.0975799126998	0.4875 \\
	86.1256761626763	0.488 \\
	86.1396843695377	0.4885 \\
	86.1632511815219	0.489 \\
	86.1722923255426	0.4895 \\
	86.1973869477954	0.49 \\
	86.2057564183991	0.4905 \\
	86.2121229855806	0.491 \\
	86.2331569145584	0.4915 \\
	86.2484864842186	0.492 \\
	86.2554249465449	0.4925 \\
	86.2735031656151	0.493 \\
	86.3047998263925	0.4935 \\
	86.3316499527362	0.494 \\
	86.359225375236	0.4945 \\
	86.3737101973007	0.495 \\
	86.3976137570402	0.4955 \\
	86.4021106520996	0.496 \\
	86.4107644408242	0.4965 \\
	86.4194221043677	0.497 \\
	86.4722060806292	0.4975 \\
	86.4747887782228	0.498 \\
	86.4823404782081	0.4985 \\
	86.496534947176	0.499 \\
	86.5170021009974	0.4995 \\
	86.5189969670843	0.5 \\
	86.5288742296587	0.5005 \\
	86.5541376844519	0.501 \\
	86.5892707021729	0.5015 \\
	86.5982339205636	0.502 \\
	86.642776995378	0.5025 \\
	86.7037837669464	0.503 \\
	86.7231718711893	0.5035 \\
	86.7258712329823	0.504 \\
	86.7302178226622	0.5045 \\
	86.7804384616416	0.505 \\
	86.7946548107577	0.5055 \\
	86.7949432230781	0.506 \\
	86.8228752017366	0.5065 \\
	86.8317618790711	0.507 \\
	86.8663471517281	0.5075 \\
	86.883881782949	0.508 \\
	86.8890813814226	0.5085 \\
	86.9004355006132	0.509 \\
	86.9005800951671	0.5095 \\
	86.9105859583032	0.51 \\
	86.9173354307421	0.5105 \\
	86.9250395272772	0.511 \\
	86.9434523658641	0.5115 \\
	86.9740096666675	0.512 \\
	87.0201436062163	0.5125 \\
	87.029314376319	0.513 \\
	87.0396130127953	0.5135 \\
	87.057915912584	0.514 \\
	87.0619112946785	0.5145 \\
	87.0674795451608	0.515 \\
	87.078812623251	0.5155 \\
	87.085369152914	0.516 \\
	87.08694007212	0.5165 \\
	87.0932455678581	0.517 \\
	87.1145121291778	0.5175 \\
	87.117324554285	0.518 \\
	87.1230616721731	0.5185 \\
	87.1465207796159	0.519 \\
	87.1569980635452	0.5195 \\
	87.1670163717698	0.52 \\
	87.1808331172444	0.5205 \\
	87.1834665782134	0.521 \\
	87.1957443522405	0.5215 \\
	87.221111682275	0.522 \\
	87.2247458218531	0.5225 \\
	87.2251557594935	0.523 \\
	87.2297601619485	0.5235 \\
	87.2387391311494	0.524 \\
	87.2429938278314	0.5245 \\
	87.2619104890183	0.525 \\
	87.2645452563329	0.5255 \\
	87.2793304378756	0.526 \\
	87.2918013208413	0.5265 \\
	87.2960790965873	0.527 \\
	87.2965294588769	0.5275 \\
	87.327256938867	0.528 \\
	87.3283241267688	0.5285 \\
	87.3342669921031	0.529 \\
	87.3422213413896	0.5295 \\
	87.3429693289597	0.53 \\
	87.349658216478	0.5305 \\
	87.3658347503321	0.531 \\
	87.3836782012359	0.5315 \\
	87.3951394190461	0.532 \\
	87.4029183462673	0.5325 \\
	87.4080095528026	0.533 \\
	87.4180375242233	0.5335 \\
	87.4212531984499	0.534 \\
	87.4269085058056	0.5345 \\
	87.4314367284165	0.535 \\
	87.4367041823853	0.5355 \\
	87.4434355902924	0.536 \\
	87.4437207753937	0.5365 \\
	87.4572463806699	0.537 \\
	87.4587368534517	0.5375 \\
	87.4673366197782	0.538 \\
	87.4721340487851	0.5385 \\
	87.4757022250281	0.539 \\
	87.4830831682671	0.5395 \\
	87.4912756231027	0.54 \\
	87.4952652830139	0.5405 \\
	87.4970539750628	0.541 \\
	87.4993808154946	0.5415 \\
	87.5245980979171	0.542 \\
	87.5248076520342	0.5425 \\
	87.5277675801843	0.543 \\
	87.5333761146771	0.5435 \\
	87.53796832468	0.544 \\
	87.5467617575227	0.5445 \\
	87.5534013345366	0.545 \\
	87.5562601868791	0.5455 \\
	87.5593689436605	0.546 \\
	87.5626825171579	0.5465 \\
	87.5698023148836	0.547 \\
	87.5803743590797	0.5475 \\
	87.5815901102182	0.548 \\
	87.58337499575	0.5485 \\
	87.6022159064714	0.549 \\
	87.6022649660087	0.5495 \\
	87.6041779108101	0.55 \\
	87.6073408054242	0.5505 \\
	87.6135168420826	0.551 \\
	87.6180401379138	0.5515 \\
	87.6192590545414	0.552 \\
	87.6195522799859	0.5525 \\
	87.6201420136399	0.553 \\
	87.6239805287867	0.5535 \\
	87.6357732235245	0.554 \\
	87.6390469082678	0.5545 \\
	87.6449472638526	0.555 \\
	87.6492260250568	0.5555 \\
	87.6592266806237	0.556 \\
	87.6595823808672	0.5565 \\
	87.6654648416946	0.557 \\
	87.6668699884026	0.5575 \\
	87.674748505032	0.558 \\
	87.6770065708737	0.5585 \\
	87.6892209483106	0.559 \\
	87.692313028383	0.5595 \\
	87.6944127096089	0.56 \\
	87.6953273443414	0.5605 \\
	87.7076318500345	0.561 \\
	87.7130793497119	0.5615 \\
	87.7161067847578	0.562 \\
	87.7165883369462	0.5625 \\
	87.7207235091296	0.563 \\
	87.7227735714987	0.5635 \\
	87.7282746868525	0.564 \\
	87.7521125410605	0.5645 \\
	87.7538040875905	0.565 \\
	87.7607054309157	0.5655 \\
	87.7613364988761	0.566 \\
	87.7703517815781	0.5665 \\
	87.7741217434958	0.567 \\
	87.7768672817441	0.5675 \\
	87.7830518320394	0.568 \\
	87.7882221874004	0.5685 \\
	87.7910458484469	0.569 \\
	87.7923790180866	0.5695 \\
	87.7989645782341	0.57 \\
	87.8134978043552	0.5705 \\
	87.8156565296806	0.571 \\
	87.8167552717951	0.5715 \\
	87.8236738092986	0.572 \\
	87.8250104236785	0.5725 \\
	87.8352445053904	0.573 \\
	87.8373923737626	0.5735 \\
	87.8384032457584	0.574 \\
	87.844636101766	0.5745 \\
	87.849555563723	0.575 \\
	87.8519880281815	0.5755 \\
	87.8553524427214	0.576 \\
	87.8571961312657	0.5765 \\
	87.8764188728589	0.577 \\
	87.880550326727	0.5775 \\
	87.8845831497557	0.578 \\
	87.888718267633	0.5785 \\
	87.894116255628	0.579 \\
	87.8985906579144	0.5795 \\
	87.8997295871018	0.58 \\
	87.9160201317575	0.5805 \\
	87.9227249654784	0.581 \\
	87.9272635603911	0.5815 \\
	87.9335692088678	0.582 \\
	87.9378627983192	0.5825 \\
	87.940331536221	0.583 \\
	87.9416892553102	0.5835 \\
	87.9471793429071	0.584 \\
	87.9543170105569	0.5845 \\
	87.9566392116654	0.585 \\
	87.9568441328783	0.5855 \\
	87.9596845283404	0.586 \\
	87.9777524828937	0.5865 \\
	87.9825184333655	0.587 \\
	87.9842548928867	0.5875 \\
	87.9845746850412	0.588 \\
	87.988071521992	0.5885 \\
	87.9910410449385	0.589 \\
	87.99124149425	0.5895 \\
	87.9968115305614	0.59 \\
	88.0052723609438	0.5905 \\
	88.0052747279144	0.591 \\
	88.0055001631665	0.5915 \\
	88.0084481620004	0.592 \\
	88.0144679175135	0.5925 \\
	88.0160703314299	0.593 \\
	88.018110371705	0.5935 \\
	88.0220810969486	0.594 \\
	88.0261482410288	0.5945 \\
	88.036138599085	0.595 \\
	88.0394435607871	0.5955 \\
	88.0450889374241	0.596 \\
	88.0486472355843	0.5965 \\
	88.0539000841819	0.597 \\
	88.0550885768113	0.5975 \\
	88.058871245826	0.598 \\
	88.0596753837328	0.5985 \\
	88.0724108253799	0.599 \\
	88.073228718946	0.5995 \\
	88.0739160587101	0.6 \\
	88.0743980608855	0.6005 \\
	88.074729792689	0.601 \\
	88.0817415918539	0.6015 \\
	88.0834212893127	0.602 \\
	88.0842699669718	0.6025 \\
	88.0885294075508	0.603 \\
	88.0927429941832	0.6035 \\
	88.0939348086038	0.604 \\
	88.1057881377852	0.6045 \\
	88.1114371440355	0.605 \\
	88.1156462467267	0.6055 \\
	88.123736833297	0.606 \\
	88.131016334426	0.6065 \\
	88.1315838266838	0.607 \\
	88.1335863398139	0.6075 \\
	88.1336272038417	0.608 \\
	88.1378669060848	0.6085 \\
	88.1392803106508	0.609 \\
	88.1395945469439	0.6095 \\
	88.1398409712777	0.61 \\
	88.1425882173144	0.6105 \\
	88.1534055548913	0.611 \\
	88.1542285998769	0.6115 \\
	88.1581463046724	0.612 \\
	88.1641331711202	0.6125 \\
	88.1682882508426	0.613 \\
	88.1724644769201	0.6135 \\
	88.1729943991768	0.614 \\
	88.1759865157112	0.6145 \\
	88.1796101884911	0.615 \\
	88.1855882538266	0.6155 \\
	88.1923780798423	0.616 \\
	88.1932851653933	0.6165 \\
	88.1940383732193	0.617 \\
	88.1952377175023	0.6175 \\
	88.2002555771324	0.618 \\
	88.2017771559842	0.6185 \\
	88.2023066201492	0.619 \\
	88.2042721122174	0.6195 \\
	88.2126989013792	0.62 \\
	88.2154495376149	0.6205 \\
	88.2185306575024	0.621 \\
	88.2190306004544	0.6215 \\
	88.2222578116016	0.622 \\
	88.2237407690643	0.6225 \\
	88.2248659910303	0.623 \\
	88.2260813820423	0.6235 \\
	88.2260979402884	0.624 \\
	88.2294706085525	0.6245 \\
	88.2315899685449	0.625 \\
	88.2351324662925	0.6255 \\
	88.2370097819144	0.626 \\
	88.240731714102	0.6265 \\
	88.2449127494688	0.627 \\
	88.252128185575	0.6275 \\
	88.2522286319021	0.628 \\
	88.2550772595545	0.6285 \\
	88.255545655257	0.629 \\
	88.2586002846804	0.6295 \\
	88.2611372970917	0.63 \\
	88.2670163970099	0.6305 \\
	88.2676023392437	0.631 \\
	88.2684789446217	0.6315 \\
	88.2698402570815	0.632 \\
	88.2713572716825	0.6325 \\
	88.2765106587323	0.633 \\
	88.2774173116756	0.6335 \\
	88.2863122848738	0.634 \\
	88.297036069358	0.6345 \\
	88.2972924365111	0.635 \\
	88.3009211435264	0.6355 \\
	88.3013123185872	0.636 \\
	88.3035218991128	0.6365 \\
	88.30405403307	0.637 \\
	88.3083296163238	0.6375 \\
	88.3106348137942	0.638 \\
	88.3128179950598	0.6385 \\
	88.3128191002714	0.639 \\
	88.3131285437875	0.6395 \\
	88.3146553887228	0.64 \\
	88.3164658040715	0.6405 \\
	88.3177979309226	0.641 \\
	88.3241486510211	0.6415 \\
	88.3244691102814	0.642 \\
	88.3369144577914	0.6425 \\
	88.3446147526229	0.643 \\
	88.346364545673	0.6435 \\
	88.3536318999874	0.644 \\
	88.3541676544838	0.6445 \\
	88.357166288224	0.645 \\
	88.3574015634429	0.6455 \\
	88.3586417079488	0.646 \\
	88.3589372573317	0.6465 \\
	88.3671642051532	0.647 \\
	88.3671719603606	0.6475 \\
	88.3693810113811	0.648 \\
	88.3706896403372	0.6485 \\
	88.3719706435476	0.649 \\
	88.3761023637595	0.6495 \\
	88.3799187311923	0.65 \\
	88.3823369740261	0.6505 \\
	88.3879206725111	0.651 \\
	88.3884704103448	0.6515 \\
	88.3893168500276	0.652 \\
	88.390781271637	0.6525 \\
	88.3918601711125	0.653 \\
	88.4003655196825	0.6535 \\
	88.4052327072781	0.654 \\
	88.406036654722	0.6545 \\
	88.4119841945862	0.655 \\
	88.412413310347	0.6555 \\
	88.4126227406191	0.656 \\
	88.4150064948257	0.6565 \\
	88.417555398207	0.657 \\
	88.4202333892249	0.6575 \\
	88.4218404331216	0.658 \\
	88.4226983130653	0.6585 \\
	88.4255372194004	0.659 \\
	88.426938796457	0.6595 \\
	88.4279181757456	0.66 \\
	88.4293875990861	0.6605 \\
	88.4335606432999	0.661 \\
	88.4338094150001	0.6615 \\
	88.4350612901304	0.662 \\
	88.4389402523225	0.6625 \\
	88.4412473908486	0.663 \\
	88.4460319921855	0.6635 \\
	88.4473372541349	0.664 \\
	88.4476431464524	0.6645 \\
	88.4507898751463	0.665 \\
	88.4539702057283	0.6655 \\
	88.4540255413616	0.666 \\
	88.4558559329586	0.6665 \\
	88.4638935206905	0.667 \\
	88.4646681941199	0.6675 \\
	88.4697687709284	0.668 \\
	88.4726766212178	0.6685 \\
	88.4743672321217	0.669 \\
	88.4767487953692	0.6695 \\
	88.477642751506	0.67 \\
	88.482209038325	0.6705 \\
	88.4832247623122	0.671 \\
	88.4880324256073	0.6715 \\
	88.4897860485166	0.672 \\
	88.4901776875861	0.6725 \\
	88.4903019767927	0.673 \\
	88.4935377827155	0.6735 \\
	88.4972182806184	0.674 \\
	88.5065288449174	0.6745 \\
	88.5071130047277	0.675 \\
	88.5097865857905	0.6755 \\
	88.5120265804905	0.676 \\
	88.5131832345947	0.6765 \\
	88.5159520377229	0.677 \\
	88.5189148190747	0.6775 \\
	88.5267815224715	0.678 \\
	88.5303288846589	0.6785 \\
	88.5307975464828	0.679 \\
	88.5326351979748	0.6795 \\
	88.5380501445195	0.68 \\
	88.5403642727423	0.6805 \\
	88.5420202331078	0.681 \\
	88.5423825075779	0.6815 \\
	88.543205608316	0.682 \\
	88.5437356525764	0.6825 \\
	88.5463331369948	0.683 \\
	88.5498977246435	0.6835 \\
	88.5512308692942	0.684 \\
	88.5535897442186	0.6845 \\
	88.5541159810456	0.685 \\
	88.5556804524244	0.6855 \\
	88.5563744336066	0.686 \\
	88.5573861802459	0.6865 \\
	88.558866877017	0.687 \\
	88.5607130190631	0.6875 \\
	88.5625971259908	0.688 \\
	88.5639316738935	0.6885 \\
	88.5653212548963	0.689 \\
	88.568915427581	0.6895 \\
	88.572285335399	0.69 \\
	88.5732085261824	0.6905 \\
	88.5762089376732	0.691 \\
	88.5762651895962	0.6915 \\
	88.5768146149712	0.692 \\
	88.5859755051374	0.6925 \\
	88.5948148495046	0.693 \\
	88.5990186136521	0.6935 \\
	88.6032281166586	0.694 \\
	88.6039965720908	0.6945 \\
	88.6092431178594	0.695 \\
	88.6118254294808	0.6955 \\
	88.6162764469158	0.696 \\
	88.6178252002171	0.6965 \\
	88.6199223266797	0.697 \\
	88.6221006286205	0.6975 \\
	88.6289841015941	0.698 \\
	88.6290459889679	0.6985 \\
	88.6333890279036	0.699 \\
	88.6365233420118	0.6995 \\
	88.6388026960246	0.7 \\
	88.6434827191551	0.7005 \\
	88.6446766703238	0.701 \\
	88.6460307305023	0.7015 \\
	88.6467686403388	0.702 \\
	88.6480374901078	0.7025 \\
	88.6534714318384	0.703 \\
	88.6577267500913	0.7035 \\
	88.6582993862487	0.704 \\
	88.6604669027594	0.7045 \\
	88.664405836806	0.705 \\
	88.6645682940235	0.7055 \\
	88.6656029949788	0.706 \\
	88.6662817089687	0.7065 \\
	88.6700842868173	0.707 \\
	88.6703923847409	0.7075 \\
	88.6712993216836	0.708 \\
	88.6747091819329	0.7085 \\
	88.6791688610268	0.709 \\
	88.679470018814	0.7095 \\
	88.6879834843433	0.71 \\
	88.6933276034487	0.7105 \\
	88.6941131016239	0.711 \\
	88.6954442704439	0.7115 \\
	88.6964457840234	0.712 \\
	88.7034804655298	0.7125 \\
	88.7043501688206	0.713 \\
	88.7055432943725	0.7135 \\
	88.7079998370971	0.714 \\
	88.7093846210076	0.7145 \\
	88.7103321288802	0.715 \\
	88.7122834587945	0.7155 \\
	88.713322911394	0.716 \\
	88.7136316246531	0.7165 \\
	88.719223328418	0.717 \\
	88.721429546502	0.7175 \\
	88.7228089333964	0.718 \\
	88.7229958840499	0.7185 \\
	88.7240684300014	0.719 \\
	88.7261418130558	0.7195 \\
	88.7281645562116	0.72 \\
	88.7289958809769	0.7205 \\
	88.7305531096006	0.721 \\
	88.7319624309634	0.7215 \\
	88.731991374168	0.722 \\
	88.7324817584534	0.7225 \\
	88.7347178099475	0.723 \\
	88.7348498107346	0.7235 \\
	88.7350992533002	0.724 \\
	88.7372834692575	0.7245 \\
	88.7414110776396	0.725 \\
	88.752222160201	0.7255 \\
	88.7529373676439	0.726 \\
	88.7544640301232	0.7265 \\
	88.7548169781932	0.727 \\
	88.7550302758246	0.7275 \\
	88.7554298649089	0.728 \\
	88.7555552471653	0.7285 \\
	88.7561205100389	0.729 \\
	88.7629587966095	0.7295 \\
	88.7639737530224	0.73 \\
	88.7642010206885	0.7305 \\
	88.7648134483557	0.731 \\
	88.7657714036794	0.7315 \\
	88.7701644953633	0.732 \\
	88.7720965119583	0.7325 \\
	88.7805847492897	0.733 \\
	88.7810974080305	0.7335 \\
	88.7852441397559	0.734 \\
	88.786959133538	0.7345 \\
	88.7879184029049	0.735 \\
	88.7992711558471	0.7355 \\
	88.8058236403628	0.736 \\
	88.8088491822694	0.7365 \\
	88.8174864036441	0.737 \\
	88.8194341910119	0.7375 \\
	88.8217485244966	0.738 \\
	88.8237878118584	0.7385 \\
	88.8307095450066	0.739 \\
	88.8340621843842	0.7395 \\
	88.8343464001005	0.74 \\
	88.8344221626847	0.7405 \\
	88.8346781067366	0.741 \\
	88.8374527526905	0.7415 \\
	88.839555938241	0.742 \\
	88.8408098655255	0.7425 \\
	88.8433085223411	0.743 \\
	88.843534144494	0.7435 \\
	88.8475792586326	0.744 \\
	88.8503354179048	0.7445 \\
	88.8530918591689	0.745 \\
	88.8573870349185	0.7455 \\
	88.8585728606822	0.746 \\
	88.8601194575052	0.7465 \\
	88.8601295585333	0.747 \\
	88.8613338678898	0.7475 \\
	88.8616979686277	0.748 \\
	88.8627182400099	0.7485 \\
	88.865642595354	0.749 \\
	88.8723339995842	0.7495 \\
	88.8751742227107	0.75 \\
	88.8754630006815	0.7505 \\
	88.8759131987168	0.751 \\
	88.8772828114802	0.7515 \\
	88.8790687998135	0.752 \\
	88.8795136756297	0.7525 \\
	88.8806668140813	0.753 \\
	88.8848381707078	0.7535 \\
	88.8889926302292	0.754 \\
	88.8890825113023	0.7545 \\
	88.8891041386982	0.755 \\
	88.8901332683207	0.7555 \\
	88.8903511696752	0.756 \\
	88.8918120784853	0.7565 \\
	88.8965428933019	0.757 \\
	88.897231291946	0.7575 \\
	88.8995545359406	0.758 \\
	88.9015703167379	0.7585 \\
	88.9016695571503	0.759 \\
	88.903028694384	0.7595 \\
	88.9038616372155	0.76 \\
	88.9046920381831	0.7605 \\
	88.907789392851	0.761 \\
	88.9128635077267	0.7615 \\
	88.9130115767881	0.762 \\
	88.9133714794313	0.7625 \\
	88.9153379986651	0.763 \\
	88.9161221705433	0.7635 \\
	88.9164951788285	0.764 \\
	88.9192020967187	0.7645 \\
	88.9224594723927	0.765 \\
	88.9273896660073	0.7655 \\
	88.9376043313062	0.766 \\
	88.9391504339883	0.7665 \\
	88.9406560798883	0.767 \\
	88.9409755426068	0.7675 \\
	88.9464126222572	0.768 \\
	88.9483968584431	0.7685 \\
	88.9491112775704	0.769 \\
	88.9510497439354	0.7695 \\
	88.9537763476847	0.77 \\
	88.9554088137765	0.7705 \\
	88.9597210418034	0.771 \\
	88.9615331884162	0.7715 \\
	88.96440872085	0.772 \\
	88.9646108790978	0.7725 \\
	88.9705889870721	0.773 \\
	88.9706118922231	0.7735 \\
	88.971046800196	0.774 \\
	88.9718297484728	0.7745 \\
	88.9718814532835	0.775 \\
	88.9721935235411	0.7755 \\
	88.9730317775318	0.776 \\
	88.9733830431468	0.7765 \\
	88.9743358667358	0.777 \\
	88.9764359902538	0.7775 \\
	88.976928237219	0.778 \\
	88.9780660820543	0.7785 \\
	88.9817502574182	0.779 \\
	88.9824264624885	0.7795 \\
	88.9839245084981	0.78 \\
	88.984769771175	0.7805 \\
	88.9849067574993	0.781 \\
	88.9862093504857	0.7815 \\
	88.9902032653758	0.782 \\
	88.9919448516918	0.7825 \\
	88.9926767849901	0.783 \\
	88.9934466177719	0.7835 \\
	88.9994656996681	0.784 \\
	89.0038801727278	0.7845 \\
	89.0050834377905	0.785 \\
	89.0059130006913	0.7855 \\
	89.007965466975	0.786 \\
	89.0080635763868	0.7865 \\
	89.0088451333403	0.787 \\
	89.0143112478166	0.7875 \\
	89.015466172669	0.788 \\
	89.016685541909	0.7885 \\
	89.0200297425726	0.789 \\
	89.0226721832501	0.7895 \\
	89.0231805696739	0.79 \\
	89.0274557324936	0.7905 \\
	89.0314994292583	0.791 \\
	89.0333749080352	0.7915 \\
	89.0337415418548	0.792 \\
	89.036584957869	0.7925 \\
	89.0378209448152	0.793 \\
	89.0409987010294	0.7935 \\
	89.0415864279606	0.794 \\
	89.0421438756595	0.7945 \\
	89.0428323613528	0.795 \\
	89.0434620638016	0.7955 \\
	89.0490378431048	0.796 \\
	89.0499552093308	0.7965 \\
	89.0503306280926	0.797 \\
	89.0529113861176	0.7975 \\
	89.0583646523897	0.798 \\
	89.0584731609773	0.7985 \\
	89.0593800570372	0.799 \\
	89.0603547023847	0.7995 \\
	89.0621084007771	0.8 \\
	89.0669656741786	0.8005 \\
	89.0675168967743	0.801 \\
	89.0687968808593	0.8015 \\
	89.0708511896494	0.802 \\
	89.0791700439856	0.8025 \\
	89.0799668913491	0.803 \\
	89.0805422513342	0.8035 \\
	89.0820155605031	0.804 \\
	89.0830416225751	0.8045 \\
	89.0858061554886	0.805 \\
	89.0869012208323	0.8055 \\
	89.088884391573	0.806 \\
	89.090248083145	0.8065 \\
	89.0912861215693	0.807 \\
	89.0932084948856	0.8075 \\
	89.0937013229639	0.808 \\
	89.0947367136658	0.8085 \\
	89.0975379869224	0.809 \\
	89.0993874790889	0.8095 \\
	89.0999182871709	0.81 \\
	89.1006478184401	0.8105 \\
	89.10161115015	0.811 \\
	89.1042750791843	0.8115 \\
	89.1064719742407	0.812 \\
	89.1083475520278	0.8125 \\
	89.1108906210476	0.813 \\
	89.1156222386063	0.8135 \\
	89.1171037749233	0.814 \\
	89.1211115369445	0.8145 \\
	89.1250062494276	0.815 \\
	89.1268113355179	0.8155 \\
	89.127879387447	0.816 \\
	89.1356202311031	0.8165 \\
	89.13702134266	0.817 \\
	89.1374180585824	0.8175 \\
	89.1418163184115	0.818 \\
	89.1431670326779	0.8185 \\
	89.1488941799009	0.819 \\
	89.1501249307454	0.8195 \\
	89.1507774060184	0.82 \\
	89.1529149097276	0.8205 \\
	89.1532599883298	0.821 \\
	89.1558727601027	0.8215 \\
	89.1563712351184	0.822 \\
	89.1608227848068	0.8225 \\
	89.1614113381042	0.823 \\
	89.1634425018892	0.8235 \\
	89.1697138598442	0.824 \\
	89.1716944911803	0.8245 \\
	89.1718416653555	0.825 \\
	89.1775196471646	0.8255 \\
	89.1806348618779	0.826 \\
	89.1885389106918	0.8265 \\
	89.1905320823227	0.827 \\
	89.1907867993802	0.8275 \\
	89.1926858849711	0.828 \\
	89.193507264298	0.8285 \\
	89.1959337951636	0.829 \\
	89.1968147131689	0.8295 \\
	89.1975176722194	0.83 \\
	89.1985633249263	0.8305 \\
	89.1994209194833	0.831 \\
	89.2006765115096	0.8315 \\
	89.201384520033	0.832 \\
	89.2042663022792	0.8325 \\
	89.2054026218963	0.833 \\
	89.2062604451487	0.8335 \\
	89.2064914940657	0.834 \\
	89.2077133100054	0.8345 \\
	89.2109719235806	0.835 \\
	89.2115740486712	0.8355 \\
	89.2120667116203	0.836 \\
	89.2126830431504	0.8365 \\
	89.213992224002	0.837 \\
	89.2183725926156	0.8375 \\
	89.2194375842953	0.838 \\
	89.2212119758357	0.8385 \\
	89.2235341174003	0.839 \\
	89.2350736262281	0.8395 \\
	89.2355371460523	0.84 \\
	89.2360212503342	0.8405 \\
	89.2411785621366	0.841 \\
	89.2446306629054	0.8415 \\
	89.2465316501714	0.842 \\
	89.2472052928114	0.8425 \\
	89.2517170848721	0.843 \\
	89.2526885354555	0.8435 \\
	89.2548095649049	0.844 \\
	89.2550323825274	0.8445 \\
	89.2644192337599	0.845 \\
	89.2753884051211	0.8455 \\
	89.2793181195282	0.846 \\
	89.2807028888904	0.8465 \\
	89.2839434593419	0.847 \\
	89.284498060036	0.8475 \\
	89.2860703880599	0.848 \\
	89.2870110041291	0.8485 \\
	89.2887299462807	0.849 \\
	89.2921296575133	0.8495 \\
	89.2962884636238	0.85 \\
	89.2964655212836	0.8505 \\
	89.3023786072887	0.851 \\
	89.3028456337079	0.8515 \\
	89.3032196145566	0.852 \\
	89.3050654650825	0.8525 \\
	89.3069272002007	0.853 \\
	89.3124111645248	0.8535 \\
	89.3127110040917	0.854 \\
	89.3131130685577	0.8545 \\
	89.3190797060137	0.855 \\
	89.3218870940069	0.8555 \\
	89.3261693062321	0.856 \\
	89.3299264782953	0.8565 \\
	89.3305013510737	0.857 \\
	89.335667015993	0.8575 \\
	89.3366511182485	0.858 \\
	89.340550252562	0.8585 \\
	89.3408860433521	0.859 \\
	89.3488498260936	0.8595 \\
	89.3549316551005	0.86 \\
	89.3570592142835	0.8605 \\
	89.360732005721	0.861 \\
	89.3617527824499	0.8615 \\
	89.3620163133707	0.862 \\
	89.3647822387807	0.8625 \\
	89.3653803806848	0.863 \\
	89.3719043898042	0.8635 \\
	89.3726863997305	0.864 \\
	89.3778214708626	0.8645 \\
	89.3791741454794	0.865 \\
	89.3795821205149	0.8655 \\
	89.3808414133987	0.866 \\
	89.3873864731043	0.8665 \\
	89.3900585341908	0.867 \\
	89.3927985728036	0.8675 \\
	89.3948359047053	0.868 \\
	89.3954010993287	0.8685 \\
	89.4024940676317	0.869 \\
	89.4062358809255	0.8695 \\
	89.4104997975286	0.87 \\
	89.4130742844679	0.8705 \\
	89.4149418906396	0.871 \\
	89.4166065684507	0.8715 \\
	89.4167066672786	0.872 \\
	89.4222953346993	0.8725 \\
	89.4331300887393	0.873 \\
	89.4361483359639	0.8735 \\
	89.4389295093278	0.874 \\
	89.4405180479206	0.8745 \\
	89.4511982794994	0.875 \\
	89.4512658873813	0.8755 \\
	89.4517603268205	0.876 \\
	89.4536962750156	0.8765 \\
	89.4640554000907	0.877 \\
	89.4650573209471	0.8775 \\
	89.4653966101716	0.878 \\
	89.4686033054987	0.8785 \\
	89.4707794069741	0.879 \\
	89.4787024619404	0.8795 \\
	89.48391709053	0.88 \\
	89.4876916524778	0.8805 \\
	89.4885658636957	0.881 \\
	89.4885660175069	0.8815 \\
	89.4936007745418	0.882 \\
	89.5057789809706	0.8825 \\
	89.5246779295805	0.883 \\
	89.5272442437492	0.8835 \\
	89.5273524817061	0.884 \\
	89.5312892399109	0.8845 \\
	89.5343397483945	0.885 \\
	89.5365778034044	0.8855 \\
	89.5385103677523	0.886 \\
	89.5467955408545	0.8865 \\
	89.5481613834376	0.887 \\
	89.5502446604344	0.8875 \\
	89.5524586718253	0.888 \\
	89.556538395785	0.8885 \\
	89.5583137334547	0.889 \\
	89.5621152406764	0.8895 \\
	89.5648169372918	0.89 \\
	89.5684268513961	0.8905 \\
	89.569254129115	0.891 \\
	89.569731722788	0.8915 \\
	89.5704672496573	0.892 \\
	89.5725365598811	0.8925 \\
	89.573100851319	0.893 \\
	89.5737115668086	0.8935 \\
	89.5761199549094	0.894 \\
	89.5771681240992	0.8945 \\
	89.5778641801806	0.895 \\
	89.5883823763007	0.8955 \\
	89.5941776803507	0.896 \\
	89.6005150795815	0.8965 \\
	89.6112993205813	0.897 \\
	89.6181484108218	0.8975 \\
	89.6234598250932	0.898 \\
	89.6305158498635	0.8985 \\
	89.6375937239687	0.899 \\
	89.6452968715295	0.8995 \\
	89.6556060407833	0.9 \\
	89.6559824121584	0.9005 \\
	89.6570602669431	0.901 \\
	89.6609117562686	0.9015 \\
	89.6616259112242	0.902 \\
	89.6701025322078	0.9025 \\
	89.6705357173653	0.903 \\
	89.6757884551239	0.9035 \\
	89.6816933690249	0.904 \\
	89.682083891644	0.9045 \\
	89.6835915854738	0.905 \\
	89.6841757441722	0.9055 \\
	89.6895912479907	0.906 \\
	89.6903608682692	0.9065 \\
	89.7015288072183	0.907 \\
	89.7021973925987	0.9075 \\
	89.7030423505903	0.908 \\
	89.707205627978	0.9085 \\
	89.7165692467141	0.909 \\
	89.72000737187	0.9095 \\
	89.7215672340615	0.91 \\
	89.7232459120661	0.9105 \\
	89.7308590420257	0.911 \\
	89.7328628825587	0.9115 \\
	89.7342787471283	0.912 \\
	89.7360917013696	0.9125 \\
	89.737351048539	0.913 \\
	89.7405580146541	0.9135 \\
	89.7426574947724	0.914 \\
	89.7470334370202	0.9145 \\
	89.7505839650733	0.915 \\
	89.761838899395	0.9155 \\
	89.762024701783	0.916 \\
	89.7639988674656	0.9165 \\
	89.7650243583226	0.917 \\
	89.7658592100923	0.9175 \\
	89.7712871522424	0.918 \\
	89.777653744078	0.9185 \\
	89.7938602115057	0.919 \\
	89.7990294044252	0.9195 \\
	89.7995821419414	0.92 \\
	89.8096131745451	0.9205 \\
	89.8156036418115	0.921 \\
	89.8156724636339	0.9215 \\
	89.8176195882501	0.922 \\
	89.8318019738588	0.9225 \\
	89.8324731622809	0.923 \\
	89.8325071061369	0.9235 \\
	89.8674454973325	0.924 \\
	89.8693842805558	0.9245 \\
	89.8715628425078	0.925 \\
	89.8718056375345	0.9255 \\
	89.8723664367131	0.926 \\
	89.8753939162303	0.9265 \\
	89.8818789436494	0.927 \\
	89.884507130996	0.9275 \\
	89.8915419190771	0.928 \\
	89.8975833224218	0.9285 \\
	89.9057793860198	0.929 \\
	89.9068164978049	0.9295 \\
	89.9112757381331	0.93 \\
	89.9213282918951	0.9305 \\
	89.9222941688462	0.931 \\
	89.9226643358827	0.9315 \\
	89.92280322261	0.932 \\
	89.9406069982703	0.9325 \\
	89.9414775460289	0.933 \\
	89.9432975406918	0.9335 \\
	89.9574241571226	0.934 \\
	89.9607255329474	0.9345 \\
	89.9609753226734	0.935 \\
	89.9669166102587	0.9355 \\
	89.979035630339	0.936 \\
	89.9867902361876	0.9365 \\
	89.9937820564196	0.937 \\
	89.9953829458456	0.9375 \\
	90.0108632228716	0.938 \\
	90.0137155415719	0.9385 \\
	90.0216783441004	0.939 \\
	90.0225497215742	0.9395 \\
	90.0227656609347	0.94 \\
	90.024781707298	0.9405 \\
	90.028528188064	0.941 \\
	90.0290022740789	0.9415 \\
	90.031008041284	0.942 \\
	90.0314912657634	0.9425 \\
	90.0359490760192	0.943 \\
	90.0389071331329	0.9435 \\
	90.04567043181	0.944 \\
	90.0523960874355	0.9445 \\
	90.0526878130365	0.945 \\
	90.0568613125113	0.9455 \\
	90.0590472008444	0.946 \\
	90.0654971113851	0.9465 \\
	90.0792820147615	0.947 \\
	90.0816275461437	0.9475 \\
	90.0819613929331	0.948 \\
	90.0881510615152	0.9485 \\
	90.0923023757974	0.949 \\
	90.1001835204229	0.9495 \\
	90.1027026168384	0.95 \\
	90.1077155186969	0.9505 \\
	90.1099904922777	0.951 \\
	90.1346442133338	0.9515 \\
	90.1394463396758	0.952 \\
	90.1434389004675	0.9525 \\
	90.1458866250373	0.953 \\
	90.1506596528144	0.9535 \\
	90.1568550870166	0.954 \\
	90.1606883710338	0.9545 \\
	90.1617662039704	0.955 \\
	90.1627951508743	0.9555 \\
	90.1923851789885	0.956 \\
	90.1930972417996	0.9565 \\
	90.2053149717389	0.957 \\
	90.2061400038907	0.9575 \\
	90.2190039382604	0.958 \\
	90.2325412261955	0.9585 \\
	90.2376392254397	0.959 \\
	90.2427176928249	0.9595 \\
	90.2437991682289	0.96 \\
	90.2446891077091	0.9605 \\
	90.249466063587	0.961 \\
	90.2650849545258	0.9615 \\
	90.2764500518977	0.962 \\
	90.2961977766611	0.9625 \\
	90.3001074860875	0.963 \\
	90.3101718789547	0.9635 \\
	90.3434616295952	0.964 \\
	90.3491355474082	0.9645 \\
	90.3551765951072	0.965 \\
	90.3578106599159	0.9655 \\
	90.3623466396094	0.966 \\
	90.3872078414589	0.9665 \\
	90.3963632291409	0.967 \\
	90.4067194161707	0.9675 \\
	90.4085483710461	0.968 \\
	90.4109388943677	0.9685 \\
	90.4178581585378	0.969 \\
	90.418265669533	0.9695 \\
	90.4249806068413	0.97 \\
	90.4385392656117	0.9705 \\
	90.4569110044864	0.971 \\
	90.4706886892767	0.9715 \\
	90.479130869759	0.972 \\
	90.4955210506486	0.9725 \\
	90.5097935205559	0.973 \\
	90.5198024316361	0.9735 \\
	90.5295440798465	0.974 \\
	90.5423134880848	0.9745 \\
	90.5428161363093	0.975 \\
	90.5523623421422	0.9755 \\
	90.5529561557566	0.976 \\
	90.5582065833538	0.9765 \\
	90.5644944592168	0.977 \\
	90.5655217641837	0.9775 \\
	90.5715306833311	0.978 \\
	90.5852930186854	0.9785 \\
	90.6205902830019	0.979 \\
	90.6563043670087	0.9795 \\
	90.6654931209663	0.98 \\
	90.6723801604929	0.9805 \\
	90.6732668362478	0.981 \\
	90.685503217928	0.9815 \\
	90.6978650590941	0.982 \\
	90.7430074475075	0.9825 \\
	90.7489724418871	0.983 \\
	90.7629305578549	0.9835 \\
	90.7948613278106	0.984 \\
	90.8071805645517	0.9845 \\
	90.821398755814	0.985 \\
	90.8520610432764	0.9855 \\
	90.8923557156213	0.986 \\
	90.911064053405	0.9865 \\
	90.9214743298368	0.987 \\
	90.9390786888597	0.9875 \\
	90.9605519208808	0.988 \\
	91.0209347331583	0.9885 \\
	91.0264337314498	0.989 \\
	91.0327837432643	0.9895 \\
	91.0575371332437	0.99 \\
	91.1100689689649	0.9905 \\
	91.1318411805404	0.991 \\
	91.1441994633449	0.9915 \\
	91.1537732645528	0.992 \\
	91.1921568880781	0.9925 \\
	91.242206294144	0.993 \\
	91.2664455159308	0.9935 \\
	91.3139632790018	0.994 \\
	91.452673332537	0.9945 \\
	91.4622393368431	0.995 \\
	91.4746586258949	0.9955 \\
	91.4820069937356	0.996 \\
	91.51662548525	0.9965 \\
	91.5879173977027	0.997 \\
	91.7576412478648	0.9975 \\
	91.8477084478342	0.998 \\
	91.9577368454608	0.9985 \\
	92.0115774251809	0.999 \\
	92.1931399971169	0.9995 \\
	92.1986011193346	1 \\
};
\addplot [densely dotted, semithick, blue, line width=2pt]
table [row sep=\\]{%
4.34389780677915	0.0005 \\
4.78129386427598	0.001 \\
5.27888278914853	0.0015 \\
5.3097544582002	0.002 \\
5.32205738478484	0.0025 \\
5.36078254022305	0.003 \\
5.61772592438393	0.0035 \\
5.64312917239855	0.004 \\
5.65151125558746	0.0045 \\
5.66393568665158	0.005 \\
5.66460100104559	0.0055 \\
5.68309433644502	0.006 \\
5.73933477574951	0.0065 \\
5.75653392226326	0.007 \\
5.78410632955903	0.0075 \\
5.80023447720752	0.008 \\
5.82496232051036	0.0085 \\
5.89720186604333	0.009 \\
6.06685253952191	0.0095 \\
6.07549174813942	0.01 \\
6.11561836515853	0.0105 \\
6.22143043858956	0.011 \\
6.23896294364753	0.0115 \\
6.26833057792189	0.012 \\
6.31957230607545	0.0125 \\
6.33320723484776	0.013 \\
6.33487027303011	0.0135 \\
6.39534086143478	0.014 \\
6.44967703802089	0.0145 \\
6.62717646673553	0.015 \\
6.63909594951624	0.0155 \\
6.65137865657095	0.016 \\
6.68731071220508	0.0165 \\
6.71095329158589	0.017 \\
6.72912700330507	0.0175 \\
6.73280602223693	0.018 \\
6.75429446362956	0.0185 \\
6.81079069498022	0.019 \\
6.86505604383122	0.0195 \\
6.90801368191314	0.02 \\
6.94180909608618	0.0205 \\
6.98699504882822	0.021 \\
6.99366861974209	0.0215 \\
6.99827982982556	0.022 \\
7.01094761372855	0.0225 \\
7.09158704181151	0.023 \\
7.11081001431182	0.0235 \\
7.17261329520967	0.024 \\
7.1869604602765	0.0245 \\
7.18913360706858	0.025 \\
7.19311620764193	0.0255 \\
7.205169560588	0.026 \\
7.2483176162669	0.0265 \\
7.25164675296049	0.027 \\
7.25357697685981	0.0275 \\
7.25692673640739	0.028 \\
7.26176833121827	0.0285 \\
7.27682025816794	0.029 \\
7.30146602886443	0.0295 \\
7.31715193445228	0.03 \\
7.33232201489899	0.0305 \\
7.33606740293236	0.031 \\
7.34129813464049	0.0315 \\
7.34278660602016	0.032 \\
7.34493944719597	0.0325 \\
7.39428048654643	0.033 \\
7.52134029931826	0.0335 \\
7.53009971502133	0.034 \\
7.56362969720237	0.0345 \\
7.59172464763568	0.035 \\
7.59356830861413	0.0355 \\
7.61892079995104	0.036 \\
7.64537836911783	0.0365 \\
7.6543329610452	0.037 \\
7.69820877491146	0.0375 \\
7.78873126073534	0.038 \\
7.8381918843185	0.0385 \\
7.85294936065568	0.039 \\
7.90449141794345	0.0395 \\
7.9268867575415	0.04 \\
7.93061981293452	0.0405 \\
7.93101599083222	0.041 \\
7.93546956054948	0.0415 \\
7.97473593318689	0.042 \\
7.99180974061501	0.0425 \\
8.01483572557026	0.043 \\
8.02336088951627	0.0435 \\
8.03260381259621	0.044 \\
8.03335598293421	0.0445 \\
8.11312875144642	0.045 \\
8.11934146870198	0.0455 \\
8.15514933806144	0.046 \\
8.24558535904634	0.0465 \\
8.24819520049574	0.047 \\
8.33247184700062	0.0475 \\
8.35287380196591	0.048 \\
8.36342877531125	0.0485 \\
8.37276705700144	0.049 \\
8.38956128572575	0.0495 \\
8.3978476089466	0.05 \\
8.40139991234668	0.0505 \\
8.40454691438904	0.051 \\
8.4312842925775	0.0515 \\
8.47186385016726	0.052 \\
8.47700703569531	0.0525 \\
8.5091548647653	0.053 \\
8.53358135996042	0.0535 \\
8.53784004707245	0.054 \\
8.54762283547379	0.0545 \\
8.61661838794403	0.055 \\
8.64440992114402	0.0555 \\
8.6781333100873	0.056 \\
8.69569623738803	0.0565 \\
8.7304433413165	0.057 \\
8.75751497831957	0.0575 \\
8.76419807094541	0.058 \\
8.8010941770547	0.0585 \\
8.80325114136369	0.059 \\
8.84875883297123	0.0595 \\
8.86010570248472	0.06 \\
8.91796730767825	0.0605 \\
8.93177529783098	0.061 \\
8.99260434317508	0.0615 \\
9.08364000874405	0.062 \\
9.16426421958749	0.0625 \\
9.17547029312909	0.063 \\
9.19197148413793	0.0635 \\
9.23350193787617	0.064 \\
9.25499376458259	0.0645 \\
9.27058565527631	0.065 \\
9.2717163167429	0.0655 \\
9.31960417349054	0.066 \\
9.36293973233693	0.0665 \\
9.37992342591165	0.067 \\
9.40475056154514	0.0675 \\
9.41832910777284	0.068 \\
9.44562854943984	0.0685 \\
9.51280485041603	0.069 \\
9.51464009403223	0.0695 \\
9.52757985013187	0.07 \\
9.55968092404484	0.0705 \\
9.56131288771635	0.071 \\
9.56222234283743	0.0715 \\
9.60203248924202	0.072 \\
9.65151351948018	0.0725 \\
9.65606633083077	0.073 \\
9.68312066124735	0.0735 \\
9.68780138494527	0.074 \\
9.71073512740537	0.0745 \\
9.72074835711851	0.075 \\
9.73519781712432	0.0755 \\
9.73750098865809	0.076 \\
9.74245049610597	0.0765 \\
9.75439926783283	0.077 \\
9.78585008058862	0.0775 \\
9.78814560361997	0.078 \\
9.80112146110248	0.0785 \\
9.81638865998883	0.079 \\
9.82595483712337	0.0795 \\
9.88729486602519	0.08 \\
9.89977445469083	0.0805 \\
9.91723092219067	0.081 \\
9.91772318531386	0.0815 \\
9.93165897152348	0.082 \\
9.94283864053216	0.0825 \\
9.95135061920671	0.083 \\
9.97266095766366	0.0835 \\
9.98981258097265	0.084 \\
9.99696707084897	0.0845 \\
10.0037575562288	0.085 \\
10.0132979454539	0.0855 \\
10.0746473097982	0.086 \\
10.0804121406412	0.0865 \\
10.0892772635183	0.087 \\
10.0895741271633	0.0875 \\
10.093457854657	0.088 \\
10.1098230132323	0.0885 \\
10.1333031216387	0.089 \\
10.1347853533502	0.0895 \\
10.1367296202726	0.09 \\
10.1478844965061	0.0905 \\
10.1543145476869	0.091 \\
10.1582288168237	0.0915 \\
10.1883668959153	0.092 \\
10.1947845907448	0.0925 \\
10.1949970759192	0.093 \\
10.1981283966107	0.0935 \\
10.2194793515363	0.094 \\
10.2255286390478	0.0945 \\
10.2485332838927	0.095 \\
10.2603449713875	0.0955 \\
10.3076163329965	0.096 \\
10.315005134833	0.0965 \\
10.3163667920777	0.097 \\
10.3215347485847	0.0975 \\
10.3426921077951	0.098 \\
10.3443007497196	0.0985 \\
10.3508702949449	0.099 \\
10.3851360455424	0.0995 \\
10.4030198157957	0.1 \\
10.450719849733	0.1005 \\
10.4576331979312	0.101 \\
10.4600057215032	0.1015 \\
10.4928129411499	0.102 \\
10.4961755598681	0.1025 \\
10.503617988182	0.103 \\
10.5805268595167	0.1035 \\
10.5862255130069	0.104 \\
10.5921262809151	0.1045 \\
10.5931171495841	0.105 \\
10.6071972002026	0.1055 \\
10.6159882299138	0.106 \\
10.617163643267	0.1065 \\
10.6298309199617	0.107 \\
10.6504905868688	0.1075 \\
10.6605623492565	0.108 \\
10.6859650575332	0.1085 \\
10.6910862338935	0.109 \\
10.6963878462021	0.1095 \\
10.7014963546184	0.11 \\
10.7655376323538	0.1105 \\
10.7991927248848	0.111 \\
10.8251477438465	0.1115 \\
10.8356477640653	0.112 \\
10.8444940272971	0.1125 \\
10.8862637166802	0.113 \\
10.8914862724423	0.1135 \\
10.9474092872197	0.114 \\
10.9784784335603	0.1145 \\
11.0301456501771	0.115 \\
11.0651215857262	0.1155 \\
11.0943951481049	0.116 \\
11.0982506002248	0.1165 \\
11.1232680013702	0.117 \\
11.1449202466126	0.1175 \\
11.182325382848	0.118 \\
11.1869517073009	0.1185 \\
11.2517382003727	0.119 \\
11.2770817448377	0.1195 \\
11.310322622523	0.12 \\
11.3116447295036	0.1205 \\
11.3140124098639	0.121 \\
11.3211445628879	0.1215 \\
11.3382151028149	0.122 \\
11.3394287328621	0.1225 \\
11.3517681168929	0.123 \\
11.3797083062776	0.1235 \\
11.4122977182425	0.124 \\
11.4154081557101	0.1245 \\
11.4321405468945	0.125 \\
11.4430542681341	0.1255 \\
11.4465445403983	0.126 \\
11.460604250924	0.1265 \\
11.4664378876394	0.127 \\
11.4805107044406	0.1275 \\
11.4894624189707	0.128 \\
11.4930321861655	0.1285 \\
11.494968636529	0.129 \\
11.5174495048496	0.1295 \\
11.6074688486955	0.13 \\
11.6562617096021	0.1305 \\
11.7325711193412	0.131 \\
11.7442307115129	0.1315 \\
11.7720021021325	0.132 \\
11.7922586509728	0.1325 \\
11.8055618346784	0.133 \\
11.8282097003641	0.1335 \\
11.8381011084567	0.134 \\
11.8462702110514	0.1345 \\
11.8481973841771	0.135 \\
11.917332876148	0.1355 \\
11.929895649165	0.136 \\
11.9806815610327	0.1365 \\
11.9872847722567	0.137 \\
12.0110653463685	0.1375 \\
12.0125591235409	0.138 \\
12.0153276264871	0.1385 \\
12.0162727162311	0.139 \\
12.0408835021493	0.1395 \\
12.0430518993484	0.14 \\
12.0528016888011	0.1405 \\
12.0538402213917	0.141 \\
12.0585330565021	0.1415 \\
12.0693521356731	0.142 \\
12.0878399381869	0.1425 \\
12.0978823579497	0.143 \\
12.1046259251812	0.1435 \\
12.1245487527493	0.144 \\
12.1679201235235	0.1445 \\
12.1692142909693	0.145 \\
12.2079311910498	0.1455 \\
12.3027671047783	0.146 \\
12.3408471479474	0.1465 \\
12.3739008868938	0.147 \\
12.3759813004236	0.1475 \\
12.381333728778	0.148 \\
12.3913432815502	0.1485 \\
12.3920046177925	0.149 \\
12.4137217401574	0.1495 \\
12.4990760036025	0.15 \\
12.503963512934	0.1505 \\
12.5093909738853	0.151 \\
12.5151536193136	0.1515 \\
12.5709620200874	0.152 \\
12.5728626778843	0.1525 \\
12.5925173581312	0.153 \\
12.5950752849482	0.1535 \\
12.6129190840537	0.154 \\
12.6841252526958	0.1545 \\
12.700922611248	0.155 \\
12.7094812741349	0.1555 \\
12.7261558978746	0.156 \\
12.7577875868336	0.1565 \\
12.7598504886526	0.157 \\
12.7661324853655	0.1575 \\
12.7787938108185	0.158 \\
12.7864809522679	0.1585 \\
12.789415792191	0.159 \\
12.8428738651686	0.1595 \\
12.8569523090944	0.16 \\
12.894688517085	0.1605 \\
12.8976864158127	0.161 \\
12.9163221592374	0.1615 \\
12.9525506346559	0.162 \\
12.9559890673385	0.1625 \\
12.9705830115499	0.163 \\
12.9854745483647	0.1635 \\
13.004127648519	0.164 \\
13.0147604337277	0.1645 \\
13.0239852768886	0.165 \\
13.0463727369463	0.1655 \\
13.0727806751299	0.166 \\
13.0766430081445	0.1665 \\
13.0816754184675	0.167 \\
13.1191061935747	0.1675 \\
13.1469311104594	0.168 \\
13.1484792049294	0.1685 \\
13.1968918765432	0.169 \\
13.2415511051065	0.1695 \\
13.2567939435445	0.17 \\
13.2671713888287	0.1705 \\
13.2682345348934	0.171 \\
13.2756136961796	0.1715 \\
13.2913347609067	0.172 \\
13.2963401718875	0.1725 \\
13.2966362835419	0.173 \\
13.3042158554647	0.1735 \\
13.3180526400389	0.174 \\
13.3249183806476	0.1745 \\
13.328765273517	0.175 \\
13.3681230935281	0.1755 \\
13.3881479804996	0.176 \\
13.4194491807958	0.1765 \\
13.4887829264667	0.177 \\
13.4967334089641	0.1775 \\
13.4968323602678	0.178 \\
13.5027604212704	0.1785 \\
13.5068206924871	0.179 \\
13.5274315536429	0.1795 \\
13.5314782350678	0.18 \\
13.5662551226008	0.1805 \\
13.5667692132328	0.181 \\
13.5720718232965	0.1815 \\
13.5765348590918	0.182 \\
13.5857980379444	0.1825 \\
13.5891104139642	0.183 \\
13.6152673110274	0.1835 \\
13.6228393340316	0.184 \\
13.6465404787466	0.1845 \\
13.6689689796942	0.185 \\
13.6814473456651	0.1855 \\
13.6820496242955	0.186 \\
13.707585691294	0.1865 \\
13.7151931299197	0.187 \\
13.7360217518925	0.1875 \\
13.7364866453388	0.188 \\
13.7623427554461	0.1885 \\
13.7758648734836	0.189 \\
13.8021712399004	0.1895 \\
13.8277717780569	0.19 \\
13.8430747752197	0.1905 \\
13.8479551197113	0.191 \\
13.8803158503345	0.1915 \\
13.8847083258794	0.192 \\
13.9084355601834	0.1925 \\
13.9180336748789	0.193 \\
13.9281863666615	0.1935 \\
13.9432750729016	0.194 \\
13.9736846414674	0.1945 \\
13.9815665846521	0.195 \\
13.9830115100368	0.1955 \\
13.9912622728749	0.196 \\
14.0174847438427	0.1965 \\
14.0344060126401	0.197 \\
14.0402676215231	0.1975 \\
14.0634907934338	0.198 \\
14.0840250827232	0.1985 \\
14.0857552072886	0.199 \\
14.1167128709735	0.1995 \\
14.149691833926	0.2 \\
14.2163022209415	0.2005 \\
14.2169406225479	0.201 \\
14.3096586983192	0.2015 \\
14.3189021424769	0.202 \\
14.379540127286	0.2025 \\
14.4099923412015	0.203 \\
14.4183561497082	0.2035 \\
14.4916895748115	0.204 \\
14.5190418217303	0.2045 \\
14.5261171075417	0.205 \\
14.5335877732323	0.2055 \\
14.5368400346092	0.206 \\
14.5421751287136	0.2065 \\
14.5660204927495	0.207 \\
14.6098611712641	0.2075 \\
14.6122449573326	0.208 \\
14.6314789765286	0.2085 \\
14.6882096193993	0.209 \\
14.7419793561639	0.2095 \\
14.7570110685197	0.21 \\
14.78547865247	0.2105 \\
14.8093036251894	0.211 \\
14.8592434963231	0.2115 \\
14.903508969128	0.212 \\
14.9261803805912	0.2125 \\
14.9567686013172	0.213 \\
14.9892784001508	0.2135 \\
15.0134133490397	0.214 \\
15.0159203442821	0.2145 \\
15.0540610947388	0.215 \\
15.061685516655	0.2155 \\
15.062740081899	0.216 \\
15.0897270555973	0.2165 \\
15.1052600233954	0.217 \\
15.117474316174	0.2175 \\
15.1399576695027	0.218 \\
15.1451674093492	0.2185 \\
15.2041727977711	0.219 \\
15.2324052852498	0.2195 \\
15.3243752548913	0.22 \\
15.3643303795226	0.2205 \\
15.3688093012425	0.221 \\
15.3962858697768	0.2215 \\
15.4079145947228	0.222 \\
15.4371101301135	0.2225 \\
15.477068217323	0.223 \\
15.5072575648577	0.2235 \\
15.5309906024914	0.224 \\
15.589809601413	0.2245 \\
15.6522055085891	0.225 \\
15.6715492144553	0.2255 \\
15.7147225787142	0.226 \\
15.7459199417025	0.2265 \\
15.7705256182814	0.227 \\
15.7724412009475	0.2275 \\
15.784803356559	0.228 \\
15.7932937506098	0.2285 \\
15.8096854395635	0.229 \\
15.8389798719752	0.2295 \\
15.8460921119254	0.23 \\
15.8617268294896	0.2305 \\
15.8671933135857	0.231 \\
15.956440161171	0.2315 \\
15.9633742869523	0.232 \\
15.9913960710571	0.2325 \\
16.0305549192465	0.233 \\
16.0765610358319	0.2335 \\
16.0842204060804	0.234 \\
16.1333413404077	0.2345 \\
16.1511528592681	0.235 \\
16.2008706885458	0.2355 \\
16.2553591606862	0.236 \\
16.2643476602153	0.2365 \\
16.3457463842711	0.237 \\
16.3750728897551	0.2375 \\
16.3798418477671	0.238 \\
16.3918470897084	0.2385 \\
16.406973445975	0.239 \\
16.4368738854585	0.2395 \\
16.4619980451511	0.24 \\
16.4638639681716	0.2405 \\
16.48103908441	0.241 \\
16.4872341988675	0.2415 \\
16.5374363724894	0.242 \\
16.5391062763	0.2425 \\
16.5418028101482	0.243 \\
16.575628035191	0.2435 \\
16.6133871276459	0.244 \\
16.6244516376056	0.2445 \\
16.6592171880719	0.245 \\
16.7198839506014	0.2455 \\
16.7476339918096	0.246 \\
16.7492583711934	0.2465 \\
16.7606722422155	0.247 \\
16.7925682538555	0.2475 \\
16.8010599191528	0.248 \\
16.8046003841125	0.2485 \\
16.8276585653617	0.249 \\
16.836469662407	0.2495 \\
16.8657656970332	0.25 \\
16.8806293665791	0.2505 \\
16.8815943892462	0.251 \\
16.8985416484434	0.2515 \\
16.9033532310644	0.252 \\
16.909791414241	0.2525 \\
16.9159540910012	0.253 \\
16.9263699796345	0.2535 \\
16.9556527869124	0.254 \\
16.9601541232197	0.2545 \\
16.9632614903553	0.255 \\
16.9722967682293	0.2555 \\
16.9806426627413	0.256 \\
17.0001058252282	0.2565 \\
17.0161055148812	0.257 \\
17.0177185262105	0.2575 \\
17.0249579521479	0.258 \\
17.0252463669916	0.2585 \\
17.0448404080068	0.259 \\
17.0492751468182	0.2595 \\
17.0573461876488	0.26 \\
17.0859862518803	0.2605 \\
17.1136432352788	0.261 \\
17.1273450134565	0.2615 \\
17.1470318858076	0.262 \\
17.1546855592793	0.2625 \\
17.1821260188244	0.263 \\
17.2153401395578	0.2635 \\
17.2265859869873	0.264 \\
17.2432921155146	0.2645 \\
17.2587773119847	0.265 \\
17.2694287825473	0.2655 \\
17.2970257386292	0.266 \\
17.3041220901004	0.2665 \\
17.3107813032915	0.267 \\
17.3149550669653	0.2675 \\
17.336083812596	0.268 \\
17.3435001964051	0.2685 \\
17.3658816084427	0.269 \\
17.3698438021323	0.2695 \\
17.3814212555418	0.27 \\
17.4043027833302	0.2705 \\
17.4173110599337	0.271 \\
17.4493372642168	0.2715 \\
17.4494897500169	0.272 \\
17.4501132492671	0.2725 \\
17.4524691470542	0.273 \\
17.4616441043922	0.2735 \\
17.5463498366063	0.274 \\
17.5870681193555	0.2745 \\
17.5929179524261	0.275 \\
17.6396230744313	0.2755 \\
17.6396870813654	0.276 \\
17.6475902350765	0.2765 \\
17.6556190606637	0.277 \\
17.6736833054946	0.2775 \\
17.6767852198182	0.278 \\
17.6838119608265	0.2785 \\
17.7162702522879	0.279 \\
17.7498420580623	0.2795 \\
17.8014537095976	0.28 \\
17.8201070527802	0.2805 \\
17.8214514773343	0.281 \\
17.8620090378305	0.2815 \\
17.8679112821283	0.282 \\
17.8818881840709	0.2825 \\
17.9291303145242	0.283 \\
17.9606329132016	0.2835 \\
18.0147229990767	0.284 \\
18.0271371484683	0.2845 \\
18.0363723857247	0.285 \\
18.0663614850154	0.2855 \\
18.0950037358356	0.286 \\
18.1969639557338	0.2865 \\
18.1971724394285	0.287 \\
18.312979606104	0.2875 \\
18.3452542198441	0.288 \\
18.3523924623282	0.2885 \\
18.3862408156439	0.289 \\
18.3869691918362	0.2895 \\
18.3931109308232	0.29 \\
18.4323404040914	0.2905 \\
18.471712115012	0.291 \\
18.5512376529522	0.2915 \\
18.573576086545	0.292 \\
18.6067042512201	0.2925 \\
18.6468784553783	0.293 \\
18.6581493417974	0.2935 \\
18.7040134743551	0.294 \\
18.7070214026557	0.2945 \\
18.7076288771173	0.295 \\
18.8410283849316	0.2955 \\
18.8461105758438	0.296 \\
18.8733895254712	0.2965 \\
19.0319946972886	0.297 \\
19.0864246876293	0.2975 \\
19.0963993845022	0.298 \\
19.122605834716	0.2985 \\
19.1490813483511	0.299 \\
19.1515062710442	0.2995 \\
19.1685618516945	0.3 \\
19.2927418300052	0.3005 \\
19.3530493693541	0.301 \\
19.3534689556823	0.3015 \\
19.3871149595816	0.302 \\
19.5179274090637	0.3025 \\
19.5865773870115	0.303 \\
19.6032645344645	0.3035 \\
19.6096819057874	0.304 \\
19.6494781344733	0.3045 \\
19.6587452767607	0.305 \\
19.7152324587209	0.3055 \\
19.7178761036199	0.306 \\
19.734012456785	0.3065 \\
19.7552536309362	0.307 \\
19.7868256175987	0.3075 \\
19.7983890837989	0.308 \\
19.8018349707118	0.3085 \\
19.8095703038757	0.309 \\
19.8217787688961	0.3095 \\
19.9176085150222	0.31 \\
19.9282292558511	0.3105 \\
19.9491599843625	0.311 \\
20.0458310897208	0.3115 \\
20.1056730374065	0.312 \\
20.1329515665473	0.3125 \\
20.2189700027684	0.313 \\
20.221139391347	0.3135 \\
20.2406733762962	0.314 \\
20.3165239127689	0.3145 \\
20.3319460640851	0.315 \\
20.346873841673	0.3155 \\
20.3558518939339	0.316 \\
20.3707952373368	0.3165 \\
20.3888050059372	0.317 \\
20.396950809954	0.3175 \\
20.4030597232099	0.318 \\
20.4278112769293	0.3185 \\
20.431538248171	0.319 \\
20.4368001927407	0.3195 \\
20.4582167937865	0.32 \\
20.4700373605847	0.3205 \\
20.4709334601847	0.321 \\
20.4760831624147	0.3215 \\
20.492637597037	0.322 \\
20.5550405130936	0.3225 \\
20.5670547000065	0.323 \\
20.5814400693311	0.3235 \\
20.5874747780815	0.324 \\
20.6611978574385	0.3245 \\
20.6666684813103	0.325 \\
20.6707651418177	0.3255 \\
20.7057119968187	0.326 \\
20.7077677500083	0.3265 \\
20.7213938611678	0.327 \\
20.8389251991694	0.3275 \\
20.89457994456	0.328 \\
20.9081802571045	0.3285 \\
20.9494504130111	0.329 \\
20.9681466660213	0.3295 \\
20.9708364397317	0.33 \\
20.9882152302575	0.3305 \\
20.9937537517949	0.331 \\
21.0221708950314	0.3315 \\
21.0354235375759	0.332 \\
21.0420072816933	0.3325 \\
21.0590975535283	0.333 \\
21.0974156367197	0.3335 \\
21.10693488881	0.334 \\
21.1075254065755	0.3345 \\
21.1254470069826	0.335 \\
21.1357010987833	0.3355 \\
21.1551118461369	0.336 \\
21.185737320778	0.3365 \\
21.1898680403633	0.337 \\
21.2645881317766	0.3375 \\
21.2850746579308	0.338 \\
21.3073883518966	0.3385 \\
21.3269187126166	0.339 \\
21.3874671822568	0.3395 \\
21.3926905292608	0.34 \\
21.403029936961	0.3405 \\
21.4137826213882	0.341 \\
21.4526740492897	0.3415 \\
21.4564505957584	0.342 \\
21.4619024058263	0.3425 \\
21.4621335027345	0.343 \\
21.4632620248407	0.3435 \\
21.4719038031055	0.344 \\
21.4814800060229	0.3445 \\
21.5217874775115	0.345 \\
21.5406610484238	0.3455 \\
21.5472477268736	0.346 \\
21.5751246522514	0.3465 \\
21.5899221987809	0.347 \\
21.6421222465348	0.3475 \\
21.696784184323	0.348 \\
21.70003862207	0.3485 \\
21.7051309082983	0.349 \\
21.7652796670487	0.3495 \\
21.7671388662297	0.35 \\
21.7677112888692	0.3505 \\
21.7686992978165	0.351 \\
21.7981763597699	0.3515 \\
21.8891854902703	0.352 \\
21.9282244117069	0.3525 \\
21.9298014711552	0.353 \\
21.9454384037989	0.3535 \\
21.9700452948535	0.354 \\
21.9832730186343	0.3545 \\
21.9922370741122	0.355 \\
22.0161422858968	0.3555 \\
22.029548164637	0.356 \\
22.052179131954	0.3565 \\
22.066664841207	0.357 \\
22.0804765607205	0.3575 \\
22.1314584082023	0.358 \\
22.1339953385299	0.3585 \\
22.1374830258047	0.359 \\
22.1930519139956	0.3595 \\
22.2318923136715	0.36 \\
22.2568124070434	0.3605 \\
22.2604127464384	0.361 \\
22.2642117926044	0.3615 \\
22.2907184143721	0.362 \\
22.324175570627	0.3625 \\
22.3249681121878	0.363 \\
22.3251366089028	0.3635 \\
22.3511223707745	0.364 \\
22.3613471014248	0.3645 \\
22.3992161863203	0.365 \\
22.401077924347	0.3655 \\
22.5071061145132	0.366 \\
22.5654739287559	0.3665 \\
22.5753545525328	0.367 \\
22.6403212747364	0.3675 \\
22.6413895594861	0.368 \\
22.659159013705	0.3685 \\
22.6635115742288	0.369 \\
22.6780280066651	0.3695 \\
22.685583641715	0.37 \\
22.7478504367035	0.3705 \\
22.7525684184049	0.371 \\
22.7526425862594	0.3715 \\
22.8127920226048	0.372 \\
22.9274261939728	0.3725 \\
22.9622037104572	0.373 \\
22.9689618893302	0.3735 \\
23.0326889477172	0.374 \\
23.1181213785149	0.3745 \\
23.1273057538014	0.375 \\
23.1476597198855	0.3755 \\
23.1774579234111	0.376 \\
23.2531258693456	0.3765 \\
23.3146438343806	0.377 \\
23.3286343547423	0.3775 \\
23.3305747018728	0.378 \\
23.4222024302285	0.3785 \\
23.447580254779	0.379 \\
23.5264389168033	0.3795 \\
23.6189549890165	0.38 \\
23.8849506303468	0.3805 \\
24.1210770809031	0.381 \\
24.2478686434203	0.3815 \\
24.3245433071991	0.382 \\
24.3273156381804	0.3825 \\
24.3923452222251	0.383 \\
24.4166886812233	0.3835 \\
24.4246159147195	0.384 \\
24.4293214389339	0.3845 \\
24.4510449257354	0.385 \\
24.4605517643784	0.3855 \\
24.4881166859231	0.386 \\
24.5178710479246	0.3865 \\
24.5600478943565	0.387 \\
24.5618988297149	0.3875 \\
24.6011423180502	0.388 \\
24.6110189204422	0.3885 \\
24.6244404181767	0.389 \\
24.6623129941394	0.3895 \\
24.6779762940344	0.39 \\
24.710091477061	0.3905 \\
24.7613441728231	0.391 \\
24.7676623295017	0.3915 \\
24.8093745027985	0.392 \\
24.8461587971999	0.3925 \\
24.8698164396886	0.393 \\
24.9256165422972	0.3935 \\
25.0117905553718	0.394 \\
25.0471202328598	0.3945 \\
25.054623881311	0.395 \\
25.0768677736631	0.3955 \\
25.102317468962	0.396 \\
25.1372021988752	0.3965 \\
25.1423795750925	0.397 \\
25.2069323684861	0.3975 \\
25.2210147893833	0.398 \\
25.2387164062946	0.3985 \\
25.2726996410534	0.399 \\
25.3181328042099	0.3995 \\
25.3285447935436	0.4 \\
25.3496477676029	0.4005 \\
25.4473778276921	0.401 \\
25.5092271863076	0.4015 \\
25.5294203163322	0.402 \\
25.5309175361363	0.4025 \\
25.5324952405789	0.403 \\
25.5978237811967	0.4035 \\
25.6445328689969	0.404 \\
25.6850645301355	0.4045 \\
25.7080030084082	0.405 \\
25.7283407092435	0.4055 \\
25.7301159791719	0.406 \\
25.7305265834221	0.4065 \\
25.7445840117806	0.407 \\
25.7591376076562	0.4075 \\
25.7927254670504	0.408 \\
25.8081536831497	0.4085 \\
25.8142003279048	0.409 \\
25.8204632250482	0.4095 \\
25.8256826644076	0.41 \\
25.8498740653725	0.4105 \\
25.8527808154631	0.411 \\
25.8664856035594	0.4115 \\
25.8724258751715	0.412 \\
25.8726477204502	0.4125 \\
25.8898473185056	0.413 \\
25.9245863139423	0.4135 \\
25.9343340139496	0.414 \\
26.0081738439313	0.4145 \\
26.0325416027267	0.415 \\
26.0567756093075	0.4155 \\
26.1125210740025	0.416 \\
26.4080325082485	0.4165 \\
26.4599236872218	0.417 \\
26.4755078607591	0.4175 \\
26.5152567007271	0.418 \\
26.571090459475	0.4185 \\
26.5736485873484	0.419 \\
26.5760745844558	0.4195 \\
26.5911870519366	0.42 \\
26.5919402722567	0.4205 \\
26.6109527795916	0.421 \\
26.6208897582605	0.4215 \\
26.6484208919508	0.422 \\
26.6526767517259	0.4225 \\
26.6542783319284	0.423 \\
26.6657649142465	0.4235 \\
26.6714745222715	0.424 \\
26.686718276202	0.4245 \\
26.6979930601621	0.425 \\
26.7117912699808	0.4255 \\
26.7540710305861	0.426 \\
26.7716397737366	0.4265 \\
26.7717979566432	0.427 \\
26.7987826969826	0.4275 \\
26.8046277925508	0.428 \\
26.8794011714589	0.4285 \\
26.8817818655442	0.429 \\
26.883910177185	0.4295 \\
26.8871641419329	0.43 \\
26.9023463195391	0.4305 \\
26.9178896140499	0.431 \\
26.9182096962761	0.4315 \\
26.9813883456649	0.432 \\
26.9819683140596	0.4325 \\
26.9857744369176	0.433 \\
27.0246841254779	0.4335 \\
27.0490292671547	0.434 \\
27.0793970033759	0.4345 \\
27.1047124845016	0.435 \\
27.1622007648238	0.4355 \\
27.1686251489902	0.436 \\
27.1720258632379	0.4365 \\
27.1788130605856	0.437 \\
27.1892127438021	0.4375 \\
27.2037534043289	0.438 \\
27.266212996922	0.4385 \\
27.329839509123	0.439 \\
27.3343646438333	0.4395 \\
27.3565467223113	0.44 \\
27.3851520947168	0.4405 \\
27.3885491958011	0.441 \\
27.4695375572383	0.4415 \\
27.4705377923246	0.442 \\
27.4743456809125	0.4425 \\
27.4827718469026	0.443 \\
27.4932504483851	0.4435 \\
27.4945456995214	0.444 \\
27.5152916517561	0.4445 \\
27.5225450759891	0.445 \\
27.5283131859108	0.4455 \\
27.5467154125758	0.446 \\
27.548385305703	0.4465 \\
27.5574197796344	0.447 \\
27.5850313649547	0.4475 \\
27.6165611749674	0.448 \\
27.6236287655152	0.4485 \\
27.6324239655275	0.449 \\
27.6344073396592	0.4495 \\
27.6379819106418	0.45 \\
27.6508164184703	0.4505 \\
27.6524963076041	0.451 \\
27.6557629965365	0.4515 \\
27.6646158187271	0.452 \\
27.6825183005929	0.4525 \\
27.7066552093477	0.453 \\
27.7227308687945	0.4535 \\
27.7261011040837	0.454 \\
27.7268528269505	0.4545 \\
27.7273020111137	0.455 \\
27.7310675753559	0.4555 \\
27.763660917664	0.456 \\
27.7687137438096	0.4565 \\
27.7762100931146	0.457 \\
27.7975377103353	0.4575 \\
27.7978959172904	0.458 \\
27.8189326887979	0.4585 \\
27.8334906120089	0.459 \\
27.8418613970182	0.4595 \\
27.8449514465843	0.46 \\
27.8515872010177	0.4605 \\
27.8574656565941	0.461 \\
27.8739203776815	0.4615 \\
27.8808168937668	0.462 \\
27.8892993737396	0.4625 \\
27.9041106241891	0.463 \\
27.918640068405	0.4635 \\
27.9366269210134	0.464 \\
27.9492804049489	0.4645 \\
27.9598512225117	0.465 \\
27.980377133632	0.4655 \\
27.9833162049818	0.466 \\
27.999141746516	0.4665 \\
28.0324738977069	0.467 \\
28.0334764031039	0.4675 \\
28.0340291181814	0.468 \\
28.4074039137034	0.4685 \\
28.4091788933973	0.469 \\
28.4991518007693	0.4695 \\
28.5125984757291	0.47 \\
28.5169846275325	0.4705 \\
28.5586067402822	0.471 \\
28.5934358069564	0.4715 \\
28.5962898645144	0.472 \\
28.5989112232096	0.4725 \\
28.6077823420471	0.473 \\
28.6450365565568	0.4735 \\
28.6547554783125	0.474 \\
28.6558410816436	0.4745 \\
28.6683189245389	0.475 \\
28.6702565202664	0.4755 \\
28.6816659722769	0.476 \\
28.6837045546853	0.4765 \\
28.6851775022465	0.477 \\
28.6991330163796	0.4775 \\
28.7004443354776	0.478 \\
28.7083876511526	0.4785 \\
28.7107019949101	0.479 \\
28.7230511885593	0.4795 \\
28.7255179473108	0.48 \\
28.7300570921149	0.4805 \\
28.7375272800277	0.481 \\
28.7439515677759	0.4815 \\
28.7449381140273	0.482 \\
28.7532325248212	0.4825 \\
28.7564860323366	0.483 \\
28.7587933030544	0.4835 \\
28.7599932507812	0.484 \\
28.7615516000833	0.4845 \\
28.779914394357	0.485 \\
28.7862115235767	0.4855 \\
28.7874188823893	0.486 \\
28.7943483241095	0.4865 \\
28.7985654624963	0.487 \\
28.8302898267714	0.4875 \\
28.8496728184152	0.488 \\
28.8508417292853	0.4885 \\
28.8714557192961	0.489 \\
28.8778490370821	0.4895 \\
28.897657484546	0.49 \\
28.90543625534	0.4905 \\
28.9283905784565	0.491 \\
28.9304496603232	0.4915 \\
28.9323441259423	0.492 \\
28.932803406376	0.4925 \\
28.9359656607583	0.493 \\
28.9395988860794	0.4935 \\
28.9490407889821	0.494 \\
28.952883418039	0.4945 \\
28.9717474802957	0.495 \\
28.9769826682082	0.4955 \\
28.9820406810942	0.496 \\
28.9859611874842	0.4965 \\
28.9927113864098	0.497 \\
28.9935052582971	0.4975 \\
28.9967232469842	0.498 \\
29.0063836395107	0.4985 \\
29.0068034603911	0.499 \\
29.0294154373984	0.4995 \\
29.0315576919666	0.5 \\
29.0478558819103	0.5005 \\
29.0521858315272	0.501 \\
29.0525913314204	0.5015 \\
29.0551693272291	0.502 \\
29.0586781485504	0.5025 \\
29.067871777547	0.503 \\
29.0687072997292	0.5035 \\
29.0700403390708	0.504 \\
29.0726592050531	0.5045 \\
29.077132879338	0.505 \\
29.0797682626445	0.5055 \\
29.0806885030921	0.506 \\
29.0813412690146	0.5065 \\
29.083142560913	0.507 \\
29.093378230497	0.5075 \\
29.0956903077874	0.508 \\
29.0957705390257	0.5085 \\
29.0986536460077	0.509 \\
29.102370175998	0.5095 \\
29.1059008993804	0.51 \\
29.1111885946111	0.5105 \\
29.1130735810906	0.511 \\
29.1274868067329	0.5115 \\
29.1303710796709	0.512 \\
29.1331251800982	0.5125 \\
29.1353386914641	0.513 \\
29.1417637773655	0.5135 \\
29.1470719932248	0.514 \\
29.1582023328002	0.5145 \\
29.160088486931	0.515 \\
29.1999064500809	0.5155 \\
29.2030158538241	0.516 \\
29.204779412604	0.5165 \\
29.2248903064723	0.517 \\
29.2468026867402	0.5175 \\
29.2575990647912	0.518 \\
29.2618488906284	0.5185 \\
29.2847680834461	0.519 \\
29.2900659656469	0.5195 \\
29.2925089063262	0.52 \\
29.3395867298028	0.5205 \\
29.3470166684888	0.521 \\
29.3500118254905	0.5215 \\
29.350544605923	0.522 \\
29.3506173297932	0.5225 \\
29.3528225983157	0.523 \\
29.3779820001799	0.5235 \\
29.3819422533578	0.524 \\
29.4092373119483	0.5245 \\
29.4352915682402	0.525 \\
29.4462796999893	0.5255 \\
29.4487142728269	0.526 \\
29.4944026931501	0.5265 \\
29.5269933690599	0.527 \\
29.5485712335282	0.5275 \\
29.5558403907617	0.528 \\
29.5594078690374	0.5285 \\
29.5722479087866	0.529 \\
29.5766537631455	0.5295 \\
29.5873507096625	0.53 \\
29.6107374437248	0.5305 \\
29.6379464409872	0.531 \\
29.7109456008348	0.5315 \\
29.7298232915002	0.532 \\
29.737250389394	0.5325 \\
29.8259030923571	0.533 \\
29.9420694377507	0.5335 \\
29.9468790553746	0.534 \\
29.9490097936303	0.5345 \\
29.9581696487819	0.535 \\
29.9715955956617	0.5355 \\
29.9728782654932	0.536 \\
29.9886326713344	0.5365 \\
29.9938460255637	0.537 \\
29.9961540401649	0.5375 \\
30.0004779807949	0.538 \\
30.0033257569772	0.5385 \\
30.0103109220817	0.539 \\
30.0117516355846	0.5395 \\
30.015633718879	0.54 \\
30.0170015009779	0.5405 \\
30.0359085046801	0.541 \\
30.0461997397499	0.5415 \\
30.0472144559897	0.542 \\
30.0542845792963	0.5425 \\
30.0607224608837	0.543 \\
30.0659381692747	0.5435 \\
30.0703920756438	0.544 \\
30.073912331997	0.5445 \\
30.0753250820988	0.545 \\
30.0781273128191	0.5455 \\
30.0827362142418	0.546 \\
30.0896329170485	0.5465 \\
30.1042105123645	0.547 \\
30.1923361381933	0.5475 \\
30.2078450735148	0.548 \\
30.22431525473	0.5485 \\
30.2322446829186	0.549 \\
30.2662632729062	0.5495 \\
30.2677552314477	0.55 \\
30.2952931649422	0.5505 \\
30.3209349400351	0.551 \\
30.3273389201641	0.5515 \\
30.3392339332865	0.552 \\
30.3687639260968	0.5525 \\
30.3896325815191	0.553 \\
30.3994434829422	0.5535 \\
30.4020618871302	0.554 \\
30.4078630362947	0.5545 \\
30.4090108315393	0.555 \\
30.4188491656555	0.5555 \\
30.429457042891	0.556 \\
30.4299378489553	0.5565 \\
30.4496567262871	0.557 \\
30.4501867377939	0.5575 \\
30.4596611887594	0.558 \\
30.4712790444768	0.5585 \\
30.4756149507232	0.559 \\
30.4858239893103	0.5595 \\
30.4868733485063	0.56 \\
30.5351564491517	0.5605 \\
30.5457548033422	0.561 \\
30.6075108690861	0.5615 \\
30.609032267748	0.562 \\
30.681711455035	0.5625 \\
30.7090134739981	0.563 \\
30.7114394754059	0.5635 \\
30.7289482010849	0.564 \\
30.7403447298309	0.5645 \\
30.7478947145783	0.565 \\
30.7659099870172	0.5655 \\
30.7751842403629	0.566 \\
30.8240322587502	0.5665 \\
30.8466446936819	0.567 \\
30.889455299457	0.5675 \\
30.8949550385536	0.568 \\
30.8951600433667	0.5685 \\
30.901571713515	0.569 \\
30.9114569927679	0.5695 \\
30.9219960644636	0.57 \\
30.9296122734938	0.5705 \\
30.9438715384136	0.571 \\
30.9490609146437	0.5715 \\
30.9512865286155	0.572 \\
30.9653585946206	0.5725 \\
30.9661044122959	0.573 \\
30.9732265219507	0.5735 \\
30.9847889109663	0.574 \\
30.9939351005791	0.5745 \\
31.018947274654	0.575 \\
31.0192594037108	0.5755 \\
31.0193609146684	0.576 \\
31.0344407218913	0.5765 \\
31.0401132625474	0.577 \\
31.0413306584963	0.5775 \\
31.0419235430663	0.578 \\
31.0442748316317	0.5785 \\
31.0460109226255	0.579 \\
31.0510749678464	0.5795 \\
31.0582525398018	0.58 \\
31.0727553107475	0.5805 \\
31.0727681847356	0.581 \\
31.0744091458093	0.5815 \\
31.0750296940952	0.582 \\
31.076540776812	0.5825 \\
31.076939409437	0.583 \\
31.0854896257279	0.5835 \\
31.0896225097269	0.584 \\
31.1149070176282	0.5845 \\
31.1364987409704	0.585 \\
31.1442999409492	0.5855 \\
31.1478377843853	0.586 \\
31.1663738616423	0.5865 \\
31.2056127970827	0.587 \\
31.2210663355425	0.5875 \\
31.2230243760215	0.588 \\
31.2243081588756	0.5885 \\
31.2335294751012	0.589 \\
31.2420219857822	0.5895 \\
31.2536550415864	0.59 \\
31.2895995096216	0.5905 \\
31.2985502306368	0.591 \\
31.3078132634557	0.5915 \\
31.3146755806483	0.592 \\
31.3197986311393	0.5925 \\
31.3265523508825	0.593 \\
31.331795686855	0.5935 \\
31.332159494359	0.594 \\
31.3366302914754	0.5945 \\
31.3408235572562	0.595 \\
31.3434029231233	0.5955 \\
31.3614363987917	0.596 \\
31.3631894377649	0.5965 \\
31.3692766177699	0.597 \\
31.374020277627	0.5975 \\
31.3745626740255	0.598 \\
31.3772093678522	0.5985 \\
31.384445154999	0.599 \\
31.3856180975875	0.5995 \\
31.3883168799227	0.6 \\
31.3935827354806	0.6005 \\
31.3959487338915	0.601 \\
31.3977524306868	0.6015 \\
31.4068606479534	0.602 \\
31.4174866229537	0.6025 \\
31.4182482264905	0.603 \\
31.4215101139372	0.6035 \\
31.4230999149402	0.604 \\
31.4417391040169	0.6045 \\
31.44399249808	0.605 \\
31.4443746660383	0.6055 \\
31.4554435746149	0.606 \\
31.4627598530325	0.6065 \\
31.4629804045881	0.607 \\
31.466566847924	0.6075 \\
31.4667843150625	0.608 \\
31.4868473800293	0.6085 \\
31.4941585218978	0.609 \\
31.4976192484055	0.6095 \\
31.5036783770217	0.61 \\
31.506196494548	0.6105 \\
31.5145628820663	0.611 \\
31.5175600762685	0.6115 \\
31.5238144013756	0.612 \\
31.5372724283426	0.6125 \\
31.5452773212681	0.613 \\
31.5459518711809	0.6135 \\
31.5629252289303	0.614 \\
31.5787701181279	0.6145 \\
31.5861412616099	0.615 \\
31.591253084997	0.6155 \\
31.5916513872558	0.616 \\
31.5925194728152	0.6165 \\
31.5995509043795	0.617 \\
31.6007435363604	0.6175 \\
31.6013835488325	0.618 \\
31.6063125251428	0.6185 \\
31.6082748279684	0.619 \\
31.6117587392476	0.6195 \\
31.6243841655338	0.62 \\
31.6296128665715	0.6205 \\
31.6360385664534	0.621 \\
31.6414701184248	0.6215 \\
31.645734955925	0.622 \\
31.7086925578831	0.6225 \\
31.7094897620251	0.623 \\
31.7141167263385	0.6235 \\
31.718490962644	0.624 \\
31.7301656964001	0.6245 \\
31.7521003028484	0.625 \\
31.753447848571	0.6255 \\
31.7650810168844	0.626 \\
31.7663473058901	0.6265 \\
31.7682971034827	0.627 \\
31.7691249242671	0.6275 \\
31.770417651068	0.628 \\
31.7772220860584	0.6285 \\
31.7795719337884	0.629 \\
31.7854567634317	0.6295 \\
31.7857096665871	0.63 \\
31.7872981670853	0.6305 \\
31.791727288075	0.631 \\
31.7963455117875	0.6315 \\
31.807952825435	0.632 \\
31.8108020873219	0.6325 \\
31.8111913292499	0.633 \\
31.8276355839161	0.6335 \\
31.8285736629717	0.634 \\
31.8297147794055	0.6345 \\
31.8336380349545	0.635 \\
31.842699540912	0.6355 \\
31.8509364982065	0.636 \\
31.869057891642	0.6365 \\
31.8748829890304	0.637 \\
31.881159856454	0.6375 \\
31.8811852553454	0.638 \\
31.8824648969431	0.6385 \\
31.882948861152	0.639 \\
31.8923549491584	0.6395 \\
31.8939312442878	0.64 \\
31.8960546566513	0.6405 \\
31.8964931539704	0.641 \\
31.9063818412801	0.6415 \\
31.9190540523037	0.642 \\
31.9341873252344	0.6425 \\
31.9413688577466	0.643 \\
31.9750529310623	0.6435 \\
31.9899110726139	0.644 \\
32.1856914673416	0.6445 \\
32.239864439247	0.645 \\
32.2495416256418	0.6455 \\
32.2587371806977	0.646 \\
32.2716101541761	0.6465 \\
32.2742498032591	0.647 \\
32.2895146439143	0.6475 \\
32.296208755717	0.648 \\
32.3029156461127	0.6485 \\
32.3099863796621	0.649 \\
32.321531037571	0.6495 \\
32.3258105527641	0.65 \\
32.3288973239239	0.6505 \\
32.3300300384075	0.651 \\
32.3327549004926	0.6515 \\
32.3370473821713	0.652 \\
32.3381378635479	0.6525 \\
32.3626006153469	0.653 \\
32.3631725542807	0.6535 \\
32.3733805343369	0.654 \\
32.3958333577597	0.6545 \\
32.4073252420865	0.655 \\
32.4176657719338	0.6555 \\
32.4242461398796	0.656 \\
32.4283652182378	0.6565 \\
32.4378278322501	0.657 \\
32.4588602434829	0.6575 \\
32.4591492061912	0.658 \\
32.4649325961027	0.6585 \\
32.4703397274383	0.659 \\
32.479225150081	0.6595 \\
32.4874407216796	0.66 \\
32.5132357591099	0.6605 \\
32.5315504806345	0.661 \\
32.5412453847712	0.6615 \\
32.5472277001917	0.662 \\
32.5550177693218	0.6625 \\
32.6032094123887	0.663 \\
32.6052097390596	0.6635 \\
32.6122200763767	0.664 \\
32.63751064255	0.6645 \\
32.640633109853	0.665 \\
32.6491984741555	0.6655 \\
32.6547801809443	0.666 \\
32.6688944423117	0.6665 \\
32.6699463992281	0.667 \\
32.6744607917668	0.6675 \\
32.6873949880658	0.668 \\
32.6921143056099	0.6685 \\
32.7043363980667	0.669 \\
32.7195420669571	0.6695 \\
32.7409248757659	0.67 \\
32.7618972882464	0.6705 \\
32.767870373574	0.671 \\
32.7693396132453	0.6715 \\
32.7836501725847	0.672 \\
32.9731418896611	0.6725 \\
32.9746841826707	0.673 \\
32.9828532965907	0.6735 \\
32.9935246146084	0.674 \\
33.0136774134701	0.6745 \\
33.0353391208548	0.675 \\
33.0451291043075	0.6755 \\
33.0471883548324	0.676 \\
33.055908969214	0.6765 \\
33.0742585010253	0.677 \\
33.0783629655907	0.6775 \\
33.084918041097	0.678 \\
33.0884400166042	0.6785 \\
33.0925833202435	0.679 \\
33.0972395667117	0.6795 \\
33.1104452111565	0.68 \\
33.1505965075821	0.6805 \\
33.1878785753998	0.681 \\
33.1967787943289	0.6815 \\
33.2081906519444	0.682 \\
33.2370979588357	0.6825 \\
33.2582543353012	0.683 \\
33.261577161872	0.6835 \\
33.2704057068566	0.684 \\
33.2757375863642	0.6845 \\
33.2961198182086	0.685 \\
33.2990018339898	0.6855 \\
33.3301543474252	0.686 \\
33.3338296426242	0.6865 \\
33.3355910071051	0.687 \\
33.3371848791709	0.6875 \\
33.355988952105	0.688 \\
33.3581978248248	0.6885 \\
33.3820013840648	0.689 \\
33.4524746377647	0.6895 \\
33.4556999963994	0.69 \\
33.4659138146711	0.6905 \\
33.4715383601925	0.691 \\
33.4805449949946	0.6915 \\
33.4841452594446	0.692 \\
33.4844206098721	0.6925 \\
33.4913925973758	0.693 \\
33.4953622041893	0.6935 \\
33.4972753047794	0.694 \\
33.5024221066351	0.6945 \\
33.5164678904427	0.695 \\
33.5345551232644	0.6955 \\
33.5702216875292	0.696 \\
33.5739301104819	0.6965 \\
33.5820482732097	0.697 \\
33.5921114159936	0.6975 \\
33.5995730729757	0.698 \\
33.6013795329083	0.6985 \\
33.6150009971627	0.699 \\
33.6327102718937	0.6995 \\
33.6388480526034	0.7 \\
33.6849134021849	0.7005 \\
33.7390636556573	0.701 \\
33.7473864400423	0.7015 \\
33.7743201550625	0.702 \\
33.8111412464381	0.7025 \\
33.8114543380679	0.703 \\
33.826648772839	0.7035 \\
33.8433819371482	0.704 \\
33.8435582546314	0.7045 \\
33.849605422791	0.705 \\
33.854708985314	0.7055 \\
33.8661624861099	0.706 \\
33.8797879034432	0.7065 \\
33.8812019030525	0.707 \\
33.8901180621393	0.7075 \\
33.8947607144485	0.708 \\
33.9022338182494	0.7085 \\
33.9146676538219	0.709 \\
33.9388002469559	0.7095 \\
33.9396702929016	0.71 \\
33.9580053361082	0.7105 \\
33.9654180151147	0.711 \\
33.9768515869409	0.7115 \\
34.0035391961837	0.712 \\
34.0291363052613	0.7125 \\
34.0356368194983	0.713 \\
34.0814894979924	0.7135 \\
34.0830188376391	0.714 \\
34.1098819007008	0.7145 \\
34.1180162265212	0.715 \\
34.1529106959279	0.7155 \\
34.1717627733887	0.716 \\
34.1755030159116	0.7165 \\
34.1947952013237	0.717 \\
34.2215974074012	0.7175 \\
34.2269929209928	0.718 \\
34.2595320603116	0.7185 \\
34.2904656644412	0.719 \\
34.3043382974843	0.7195 \\
34.3127740600187	0.72 \\
34.3680269625295	0.7205 \\
34.3879931462519	0.721 \\
34.4048725599087	0.7215 \\
34.426806819515	0.722 \\
34.4410221151628	0.7225 \\
34.448478057229	0.723 \\
34.4798215931113	0.7235 \\
34.5384485958603	0.724 \\
34.8442634365234	0.7245 \\
34.8457482603402	0.725 \\
34.8484862831351	0.7255 \\
34.8608378825642	0.726 \\
34.8630553211094	0.7265 \\
34.8726967001436	0.727 \\
34.8820226475024	0.7275 \\
34.89532842127	0.728 \\
34.8957523217043	0.7285 \\
34.9028468890895	0.729 \\
34.9304744436629	0.7295 \\
34.9438930814697	0.73 \\
34.953235505432	0.7305 \\
34.9619702732177	0.731 \\
34.9819151442591	0.7315 \\
34.996100372881	0.732 \\
35.0103582320117	0.7325 \\
35.0231398085101	0.733 \\
35.0389539703491	0.7335 \\
35.0428133563908	0.734 \\
35.0651548026145	0.7345 \\
35.0989271585878	0.735 \\
35.0993775838212	0.7355 \\
35.103605024305	0.736 \\
35.1238204270015	0.7365 \\
35.1540700816746	0.737 \\
35.1640332432232	0.7375 \\
35.164509929172	0.738 \\
35.1733614737943	0.7385 \\
35.2000437852801	0.739 \\
35.2083862360002	0.7395 \\
35.2120995605092	0.74 \\
35.243694761902	0.7405 \\
35.2683253336253	0.741 \\
35.309849093689	0.7415 \\
35.3123627319471	0.742 \\
35.3219618586406	0.7425 \\
35.3345754466537	0.743 \\
35.340803008868	0.7435 \\
35.3447190254335	0.744 \\
35.3448721767675	0.7445 \\
35.3501723410777	0.745 \\
35.3512046823925	0.7455 \\
35.3581573982312	0.746 \\
35.3624076283599	0.7465 \\
35.3792013889085	0.747 \\
35.3928212924288	0.7475 \\
35.4044305837178	0.748 \\
35.448009196968	0.7485 \\
35.4590681457501	0.749 \\
35.4665335763988	0.7495 \\
35.4945162851442	0.75 \\
35.5175989840763	0.7505 \\
35.5202995791701	0.751 \\
35.5240502542056	0.7515 \\
35.5296952140254	0.752 \\
35.5351587998458	0.7525 \\
35.5438434614247	0.753 \\
35.5606577770941	0.7535 \\
35.5767032019975	0.754 \\
35.5835153917846	0.7545 \\
35.6001824391261	0.755 \\
35.6006466028625	0.7555 \\
35.612583875923	0.756 \\
35.6168712193553	0.7565 \\
35.6265600038881	0.757 \\
35.64702768764	0.7575 \\
35.6680057061902	0.758 \\
35.6744734572989	0.7585 \\
35.6862464911708	0.759 \\
35.6957863484119	0.7595 \\
35.6986453164355	0.76 \\
35.7011064434866	0.7605 \\
35.7030115403461	0.761 \\
35.7078465719195	0.7615 \\
35.7092091103388	0.762 \\
35.7180671492646	0.7625 \\
35.7196183681304	0.763 \\
35.7203616991185	0.7635 \\
35.7233826141635	0.764 \\
35.7246597863431	0.7645 \\
35.7295579184766	0.765 \\
35.7367795329199	0.7655 \\
35.7394308026081	0.766 \\
35.7508127631922	0.7665 \\
35.7562724494183	0.767 \\
35.7656937551081	0.7675 \\
35.7692690955602	0.768 \\
35.7919268654013	0.7685 \\
35.8050039682038	0.769 \\
35.8242113601462	0.7695 \\
35.8261466145645	0.77 \\
35.8305493858022	0.7705 \\
35.8391389451007	0.771 \\
35.8403934737663	0.7715 \\
35.8531397604771	0.772 \\
36.0951502801646	0.7725 \\
36.1183965709575	0.773 \\
36.1342704893674	0.7735 \\
36.1383924546233	0.774 \\
36.1591292952329	0.7745 \\
36.159717683404	0.775 \\
36.1682713144036	0.7755 \\
36.1699628944212	0.776 \\
36.1751558411154	0.7765 \\
36.175175199456	0.777 \\
36.1807809913981	0.7775 \\
36.1808085207509	0.778 \\
36.1875254059552	0.7785 \\
36.1897852808521	0.779 \\
36.1966728895781	0.7795 \\
36.2017923748521	0.78 \\
36.2073224958145	0.7805 \\
36.2122465717809	0.781 \\
36.2133209468934	0.7815 \\
36.213525657155	0.782 \\
36.2214862590719	0.7825 \\
36.2278325860825	0.783 \\
36.2296959947769	0.7835 \\
36.2396614638316	0.784 \\
36.2563346794796	0.7845 \\
36.2633005885532	0.785 \\
36.2713462833868	0.7855 \\
36.2851474375096	0.786 \\
36.2872849263109	0.7865 \\
36.2877157702402	0.787 \\
36.2923194966385	0.7875 \\
36.3544481123104	0.788 \\
36.5442714686287	0.7885 \\
36.5906614905007	0.789 \\
36.5970504843173	0.7895 \\
36.597600301828	0.79 \\
36.5977539327222	0.7905 \\
36.6048940056747	0.791 \\
36.6291673583693	0.7915 \\
36.6443000645483	0.792 \\
36.7787121670324	0.7925 \\
36.7950774124651	0.793 \\
36.8473697407378	0.7935 \\
36.8548743249637	0.794 \\
36.8835106964629	0.7945 \\
36.8898887771268	0.795 \\
36.9025125942	0.7955 \\
36.902726309336	0.796 \\
36.9173746171516	0.7965 \\
36.9202239018566	0.797 \\
36.9355667770384	0.7975 \\
36.935736155901	0.798 \\
36.944026981089	0.7985 \\
36.9465130840404	0.799 \\
36.9475721844717	0.7995 \\
36.9644632472875	0.8 \\
36.9653508119776	0.8005 \\
36.9653756491997	0.801 \\
36.9667561904568	0.8015 \\
36.968819452653	0.802 \\
36.9743999044255	0.8025 \\
36.9774852436381	0.803 \\
36.9782123007423	0.8035 \\
36.9811712678171	0.804 \\
36.992043512783	0.8045 \\
36.9937811755522	0.805 \\
36.9984669941401	0.8055 \\
37.0032476412974	0.806 \\
37.0143729062856	0.8065 \\
37.0164195122037	0.807 \\
37.0167244487175	0.8075 \\
37.0199494941697	0.808 \\
37.0265520872853	0.8085 \\
37.0370157273582	0.809 \\
37.0378636467132	0.8095 \\
37.0467615487832	0.81 \\
37.0483106705248	0.8105 \\
37.048967831008	0.811 \\
37.0632151803447	0.8115 \\
37.0654217619343	0.812 \\
37.0687037982209	0.8125 \\
37.0697390316844	0.813 \\
37.0732908326561	0.8135 \\
37.0763463619279	0.814 \\
37.080731422958	0.8145 \\
37.0855190020007	0.815 \\
37.0890195230659	0.8155 \\
37.1092825140246	0.816 \\
37.1585971004307	0.8165 \\
37.2055901880377	0.817 \\
37.2292781436069	0.8175 \\
37.2972638435215	0.818 \\
37.308801178029	0.8185 \\
37.3088118743794	0.819 \\
37.3427007779507	0.8195 \\
37.3669395253365	0.82 \\
37.4053734624494	0.8205 \\
37.4118945182119	0.821 \\
37.4450855649833	0.8215 \\
37.4508362687512	0.822 \\
37.4572643703363	0.8225 \\
37.4589020487436	0.823 \\
37.4638325287243	0.8235 \\
37.4676659153925	0.824 \\
37.468042374727	0.8245 \\
37.4744526002972	0.825 \\
37.4769577827606	0.8255 \\
37.4905608907758	0.826 \\
37.4917745393172	0.8265 \\
37.5227851455774	0.827 \\
37.5244495811597	0.8275 \\
37.5245727529938	0.828 \\
37.528585570056	0.8285 \\
37.5315070191224	0.829 \\
37.5387296887618	0.8295 \\
37.5412773428074	0.83 \\
37.54213869108	0.8305 \\
37.5510845445185	0.831 \\
37.5523446578485	0.8315 \\
37.5573336449383	0.832 \\
37.8431199680298	0.8325 \\
37.8457255550372	0.833 \\
37.849883168537	0.8335 \\
37.8524315668897	0.834 \\
37.8752250158875	0.8345 \\
37.8920398529777	0.835 \\
37.9116089576083	0.8355 \\
37.9118191608995	0.836 \\
38.1901997270158	0.8365 \\
38.1956149537101	0.837 \\
38.2012747282495	0.8375 \\
38.2041156519225	0.838 \\
38.2103991634712	0.8385 \\
38.2145391937297	0.839 \\
38.2326949885434	0.8395 \\
38.2552761978121	0.84 \\
38.2589848962681	0.8405 \\
38.2596079641817	0.841 \\
38.2719081726183	0.8415 \\
38.3035720076035	0.842 \\
38.3121122928804	0.8425 \\
38.3224178952381	0.843 \\
38.3342561649421	0.8435 \\
38.3373614141161	0.844 \\
38.6320274947775	0.8445 \\
38.6375734366843	0.845 \\
38.6399889963686	0.8455 \\
38.6610041460937	0.846 \\
38.6658938173011	0.8465 \\
38.6800614251624	0.847 \\
38.6850777601011	0.8475 \\
38.6891140043208	0.848 \\
38.6913543166978	0.8485 \\
38.7009849735266	0.849 \\
38.7056070350414	0.8495 \\
38.7082932413741	0.85 \\
38.709186909221	0.8505 \\
38.7106974722601	0.851 \\
38.7189291925983	0.8515 \\
38.7217876457403	0.852 \\
38.7248492324015	0.8525 \\
38.7299109545134	0.853 \\
38.734043497622	0.8535 \\
38.7372207162939	0.854 \\
38.7401578734772	0.8545 \\
38.7476280091383	0.855 \\
38.7486043855286	0.8555 \\
38.8087822984873	0.856 \\
38.9188948571157	0.8565 \\
38.9589221307535	0.857 \\
38.9662757219542	0.8575 \\
38.980794511083	0.858 \\
38.9828522563765	0.8585 \\
38.9992945855344	0.859 \\
39.0069682485127	0.8595 \\
39.028351426862	0.86 \\
39.1349631999572	0.8605 \\
39.1593292916959	0.861 \\
39.1621713272192	0.8615 \\
39.1779988832919	0.862 \\
39.202214937152	0.8625 \\
39.2101393753499	0.863 \\
39.2180165640055	0.8635 \\
39.2342060042673	0.864 \\
39.235280586102	0.8645 \\
39.2512237484712	0.865 \\
39.252248690107	0.8655 \\
39.2589841041542	0.866 \\
39.2654255424489	0.8665 \\
39.2657350493522	0.867 \\
39.2709860210831	0.8675 \\
39.2756715545164	0.868 \\
39.2818121465348	0.8685 \\
39.2852273223956	0.869 \\
39.287307391235	0.8695 \\
39.2999138046154	0.87 \\
39.3025030106485	0.8705 \\
39.3033551563165	0.871 \\
39.3305453978935	0.8715 \\
39.3335846971094	0.872 \\
39.3346963706759	0.8725 \\
39.3361114703261	0.873 \\
39.3496128876061	0.8735 \\
39.3694735194832	0.874 \\
39.3836181409936	0.8745 \\
39.3875235315807	0.875 \\
39.4040562043905	0.8755 \\
39.4580181240729	0.876 \\
39.533097478035	0.8765 \\
39.5778639949646	0.877 \\
39.5926669586428	0.8775 \\
39.6078498874357	0.878 \\
39.6573814926558	0.8785 \\
39.6682239149071	0.879 \\
39.6687350590437	0.8795 \\
39.6732644184606	0.88 \\
39.7226255527719	0.8805 \\
39.774910216116	0.881 \\
39.7774355866814	0.8815 \\
39.7803737565249	0.882 \\
39.7860711418645	0.8825 \\
39.7984386140154	0.883 \\
39.7989755589977	0.8835 \\
39.8032806330767	0.884 \\
39.8064801604171	0.8845 \\
39.8098510134208	0.885 \\
39.8116212752952	0.8855 \\
39.8347925196053	0.886 \\
39.8389515718925	0.8865 \\
39.8400227310711	0.887 \\
39.8467211001979	0.8875 \\
39.8729086960581	0.888 \\
39.8740730388736	0.8885 \\
39.8936152542354	0.889 \\
39.9054128500401	0.8895 \\
39.9195055750935	0.89 \\
39.9461550081114	0.8905 \\
39.9507829859097	0.891 \\
39.9762440189787	0.8915 \\
39.9931186942778	0.892 \\
40.1843266631974	0.8925 \\
40.2232127776018	0.893 \\
40.22445856455	0.8935 \\
40.2766505565267	0.894 \\
40.3042998324416	0.8945 \\
40.3078948615126	0.895 \\
40.3189142159419	0.8955 \\
40.3207980493713	0.896 \\
40.3249566266029	0.8965 \\
40.3314098088145	0.897 \\
40.3370230559738	0.8975 \\
40.3390651749019	0.898 \\
40.3453710971429	0.8985 \\
40.3606845880131	0.899 \\
40.3968283830803	0.8995 \\
40.4025839832767	0.9 \\
40.9366010464725	0.9005 \\
41.0175503494954	0.901 \\
41.019980713555	0.9015 \\
41.02969752941	0.902 \\
41.0354234939647	0.9025 \\
41.0710533822127	0.903 \\
41.095809456801	0.9035 \\
41.0979826080109	0.904 \\
41.1220155051379	0.9045 \\
41.1228391829012	0.905 \\
41.1560967355922	0.9055 \\
41.1601226538533	0.906 \\
41.1695123748428	0.9065 \\
41.1734497362909	0.907 \\
41.1794384041965	0.9075 \\
41.1895235404721	0.908 \\
41.2025672017958	0.9085 \\
41.212566429978	0.909 \\
41.2290188186926	0.9095 \\
41.2294167763519	0.91 \\
41.2567795074759	0.9105 \\
41.2573960833831	0.911 \\
41.2576386758173	0.9115 \\
41.2703976692605	0.912 \\
41.2756953786372	0.9125 \\
41.3323382682898	0.913 \\
41.4078175378725	0.9135 \\
41.4275171186679	0.914 \\
41.4354114525565	0.9145 \\
41.4566024827074	0.915 \\
41.4588163072158	0.9155 \\
41.4649794597137	0.916 \\
41.4724615175423	0.9165 \\
41.4771753200698	0.917 \\
41.4843003244092	0.9175 \\
41.4996790893068	0.918 \\
41.528401918339	0.9185 \\
41.5315694534934	0.919 \\
41.556123011441	0.9195 \\
41.5710326200112	0.92 \\
41.5835607760288	0.9205 \\
41.5870613080809	0.921 \\
41.6233477513992	0.9215 \\
41.6289529908043	0.922 \\
41.6296593770807	0.9225 \\
41.6321716059894	0.923 \\
41.6368826119064	0.9235 \\
41.6542800420288	0.924 \\
41.9719781830798	0.9245 \\
41.9943004199636	0.925 \\
42.0312314849306	0.9255 \\
42.042439951796	0.926 \\
42.0514886500798	0.9265 \\
42.0788393515891	0.927 \\
42.106656463677	0.9275 \\
42.1189009321821	0.928 \\
42.3668309335852	0.9285 \\
42.3945462675228	0.929 \\
42.3965618970665	0.9295 \\
42.3975977610799	0.93 \\
42.4169116464503	0.9305 \\
42.4610842048648	0.931 \\
42.4641931670652	0.9315 \\
42.4644707234042	0.932 \\
42.4758935120847	0.9325 \\
42.4792891975153	0.933 \\
42.4947214676087	0.9335 \\
42.5131040945989	0.934 \\
42.517551245956	0.9345 \\
42.5414779407083	0.935 \\
42.5456176672179	0.9355 \\
42.5539603151373	0.936 \\
42.5554531719462	0.9365 \\
42.5577410745685	0.937 \\
42.5578319153285	0.9375 \\
42.5793159539063	0.938 \\
42.5855398519342	0.9385 \\
42.589011259678	0.939 \\
42.5893101704091	0.9395 \\
42.6243010343793	0.94 \\
42.6366960426066	0.9405 \\
42.6408047976459	0.941 \\
42.6576942028335	0.9415 \\
42.6686839619018	0.942 \\
42.7132702556224	0.9425 \\
42.7182524283336	0.943 \\
42.7310681695722	0.9435 \\
42.7343303949243	0.944 \\
42.7430362686115	0.9445 \\
42.7477497711245	0.945 \\
42.7754882681527	0.9455 \\
42.7837533115745	0.946 \\
42.7875556902416	0.9465 \\
42.792070722833	0.947 \\
42.7947662955528	0.9475 \\
42.8020794121103	0.948 \\
42.8037353775058	0.9485 \\
42.8110143726613	0.949 \\
42.8193273157505	0.9495 \\
42.8241182475774	0.95 \\
42.8251160672221	0.9505 \\
42.8370114874591	0.951 \\
42.8401764769704	0.9515 \\
42.8450112851146	0.952 \\
42.8547004636113	0.9525 \\
42.8572236933257	0.953 \\
42.8573364138843	0.9535 \\
42.8580813473207	0.954 \\
42.8593286321863	0.9545 \\
42.8674177731857	0.955 \\
42.8715157293643	0.9555 \\
42.879709648108	0.956 \\
42.8850503894895	0.9565 \\
42.8882539612187	0.957 \\
42.8889803014409	0.9575 \\
42.8907624079172	0.958 \\
42.8910769518708	0.9585 \\
42.8926070542445	0.959 \\
42.8999200854727	0.9595 \\
42.9096819055219	0.96 \\
42.924220154754	0.9605 \\
42.9349417144326	0.961 \\
42.9353527322017	0.9615 \\
42.9484180503643	0.962 \\
42.9533967333108	0.9625 \\
42.9581732147552	0.963 \\
42.9705768209677	0.9635 \\
42.9979398928824	0.964 \\
43.1958199117194	0.9645 \\
43.2234560992442	0.965 \\
43.2331310305602	0.9655 \\
43.2486282721099	0.966 \\
43.2559968083405	0.9665 \\
43.2833553402609	0.967 \\
43.3147673506252	0.9675 \\
43.3329520394558	0.968 \\
44.6315738703858	0.9685 \\
44.6822441470507	0.969 \\
44.7592411655568	0.9695 \\
44.7612837723636	0.97 \\
44.7707651883376	0.9705 \\
44.7804836068576	0.971 \\
44.8211022365757	0.9715 \\
44.8410240959899	0.972 \\
44.8622852722677	0.9725 \\
44.8668865878475	0.973 \\
44.8798724036562	0.9735 \\
44.904928903072	0.974 \\
44.9078889633164	0.9745 \\
44.9256576941502	0.975 \\
44.9587793302589	0.9755 \\
44.9822866607505	0.976 \\
44.9860255638696	0.9765 \\
44.9873700912839	0.977 \\
45.0672183444733	0.9775 \\
45.0788715153958	0.978 \\
45.0824391302898	0.9785 \\
45.0829153754335	0.979 \\
45.098470703203	0.9795 \\
45.1009601489297	0.98 \\
45.1311855394157	0.9805 \\
45.1316681007076	0.981 \\
45.140950348733	0.9815 \\
45.1562450710991	0.982 \\
45.1641858229286	0.9825 \\
45.1979587108074	0.983 \\
45.1997575407481	0.9835 \\
45.2135632987335	0.984 \\
45.2179131191567	0.9845 \\
45.2633196539083	0.985 \\
45.2845770778381	0.9855 \\
45.2846901623879	0.986 \\
45.3080354785718	0.9865 \\
45.3114507236007	0.987 \\
45.3381756166727	0.9875 \\
45.3382796807653	0.988 \\
45.3676105008614	0.9885 \\
45.3990392973034	0.989 \\
45.4776504162784	0.9895 \\
45.4972030872184	0.99 \\
45.6425776968281	0.9905 \\
45.6522727397565	0.991 \\
45.6533327746386	0.9915 \\
45.7287882893326	0.992 \\
45.9456802890654	0.9925 \\
45.977896231127	0.993 \\
46.0024970095886	0.9935 \\
46.0172294059473	0.994 \\
46.0238898459135	0.9945 \\
46.0504552968923	0.995 \\
46.1017427119236	0.9955 \\
46.1278534537344	0.996 \\
46.886334699079	0.9965 \\
46.8916216874222	0.997 \\
46.916931366553	0.9975 \\
46.9254910088539	0.998 \\
46.9391353624627	0.9985 \\
46.9545118218834	0.999 \\
46.9636641618354	0.9995 \\
46.9740164608036	1 \\
};


\addplot [semithick, color1, line width=2pt]
table [row sep=\\]{%
	-75.1036054550596	0.0005 \\
	-74.5843660106853	0.001 \\
	-73.4164548297315	0.0015 \\
	-72.5396729880567	0.002 \\
	-55.6111360560958	0.0025 \\
	-54.3195632254874	0.003 \\
	-45.1276642791235	0.0035 \\
	-21.7260335275517	0.004 \\
	-3.31713024635405	0.0045 \\
	9.36750648316494	0.005 \\
	27.1623733707201	0.0055 \\
	28.3404760785022	0.006 \\
	29.4844278885175	0.0065 \\
	31.9135873335705	0.007 \\
	32.0113563279552	0.0075 \\
	32.1537279758521	0.008 \\
	32.2771567829843	0.0085 \\
	32.3073113716614	0.009 \\
	32.7824043884573	0.0095 \\
	32.7920539973276	0.01 \\
	33.2100852859709	0.0105 \\
	33.6859256275683	0.011 \\
	33.9710408296614	0.0115 \\
	33.9818591701856	0.012 \\
	34.3085110204488	0.0125 \\
	34.5245529483094	0.013 \\
	34.8101957056358	0.0135 \\
	34.9279855207641	0.014 \\
	35.4134889944588	0.0145 \\
	35.4709451505994	0.015 \\
	35.5690115265504	0.0155 \\
	35.6678642785977	0.016 \\
	36.264280975805	0.0165 \\
	36.7822046516427	0.017 \\
	37.0375481569289	0.0175 \\
	37.2619981287458	0.018 \\
	37.3294618356855	0.0185 \\
	37.3455998928746	0.019 \\
	37.3514035524615	0.0195 \\
	37.3595519822871	0.02 \\
	37.4790437844495	0.0205 \\
	37.9907972087898	0.021 \\
	38.3343355774026	0.0215 \\
	38.3910982373563	0.022 \\
	38.9057260193949	0.0225 \\
	38.9861706211818	0.023 \\
	39.0590954660411	0.0235 \\
	39.8831088334406	0.024 \\
	39.9492603471624	0.0245 \\
	39.9596031554263	0.025 \\
	40.6776813094527	0.0255 \\
	40.8055786928486	0.026 \\
	40.8371287305438	0.0265 \\
	41.6459749643251	0.027 \\
	41.6918429698405	0.0275 \\
	41.9242858205237	0.028 \\
	42.1640975994351	0.0285 \\
	42.2155236671968	0.029 \\
	42.4734857616107	0.0295 \\
	42.546717701956	0.03 \\
	42.8799921587814	0.0305 \\
	43.1167479634499	0.031 \\
	43.1987629163514	0.0315 \\
	43.397848499233	0.032 \\
	43.6579512550127	0.0325 \\
	44.4840546156654	0.033 \\
	44.8101697626538	0.0335 \\
	45.2854565139403	0.034 \\
	45.4330052896019	0.0345 \\
	45.8480512470823	0.035 \\
	45.9967128437982	0.0355 \\
	46.554539605286	0.036 \\
	46.9183385047523	0.0365 \\
	47.2910895694515	0.037 \\
	47.5605638622489	0.0375 \\
	48.693087070247	0.038 \\
	49.042295691355	0.0385 \\
	49.1225056807355	0.039 \\
	49.9612246462272	0.0395 \\
	50.1802577515528	0.04 \\
	50.5823058152779	0.0405 \\
	51.18358719141	0.041 \\
	51.4823070911353	0.0415 \\
	51.8547229983461	0.042 \\
	52.1133545120618	0.0425 \\
	52.1363839304868	0.043 \\
	52.1675625886384	0.0435 \\
	52.2931485242513	0.044 \\
	52.5451020592771	0.0445 \\
	53.2797881371229	0.045 \\
	53.4353130971722	0.0455 \\
	53.5958287384683	0.046 \\
	53.6663805700293	0.0465 \\
	53.9165048402263	0.047 \\
	54.1592301500047	0.0475 \\
	54.3667554468003	0.048 \\
	54.4160353531245	0.0485 \\
	54.4319138210884	0.049 \\
	54.5308653256417	0.0495 \\
	54.5620205838801	0.05 \\
	54.7908043597517	0.0505 \\
	55.4044052901738	0.051 \\
	55.51563011572	0.0515 \\
	55.6894273819913	0.052 \\
	55.8042470815033	0.0525 \\
	55.8787953052521	0.053 \\
	56.2117970356326	0.0535 \\
	56.6718538666775	0.054 \\
	56.7963539593754	0.0545 \\
	56.826399237405	0.055 \\
	56.957705946132	0.0555 \\
	56.9968693191546	0.056 \\
	57.048734108367	0.0565 \\
	58.0388939005236	0.057 \\
	58.3671721975769	0.0575 \\
	58.3828642681423	0.058 \\
	58.4915046690961	0.0585 \\
	58.517052346521	0.059 \\
	59.0829289333776	0.0595 \\
	59.1637615214478	0.06 \\
	59.2949337864769	0.0605 \\
	59.6402269246199	0.061 \\
	59.6549307169673	0.0615 \\
	59.6590282486898	0.062 \\
	59.7241888358473	0.0625 \\
	59.8193523466845	0.063 \\
	59.8584564299484	0.0635 \\
	60.0454002803537	0.064 \\
	60.1720297209563	0.0645 \\
	60.2786666466054	0.065 \\
	60.4468477459683	0.0655 \\
	60.658432129005	0.066 \\
	61.1112419609425	0.0665 \\
	61.3629161710254	0.067 \\
	61.3722544492714	0.0675 \\
	61.4822962123282	0.068 \\
	61.7704096897026	0.0685 \\
	61.776883967995	0.069 \\
	62.2481695686653	0.0695 \\
	62.2727089463601	0.07 \\
	62.5084090897855	0.0705 \\
	62.8589374183817	0.071 \\
	63.0191327331776	0.0715 \\
	63.0424085908263	0.072 \\
	63.0963375281789	0.0725 \\
	63.1589779261723	0.073 \\
	63.251303167834	0.0735 \\
	63.2814369232164	0.074 \\
	63.9430007312339	0.0745 \\
	64.1638530807507	0.075 \\
	64.2395413110077	0.0755 \\
	64.3671620173822	0.076 \\
	64.4189371088935	0.0765 \\
	64.4521661142994	0.077 \\
	64.5570820652743	0.0775 \\
	64.6129361775696	0.078 \\
	64.7611403575328	0.0785 \\
	64.9260776387925	0.079 \\
	65.3638270183437	0.0795 \\
	65.3872573364449	0.08 \\
	65.69678398718	0.0805 \\
	66.0758865961038	0.081 \\
	66.1071255874284	0.0815 \\
	66.188025045509	0.082 \\
	66.351895468309	0.0825 \\
	66.7545007981642	0.083 \\
	66.7685635817326	0.0835 \\
	66.9646753991478	0.084 \\
	67.1901656440506	0.0845 \\
	67.5848886842728	0.085 \\
	67.6343311961051	0.0855 \\
	67.875514007353	0.086 \\
	68.0018450046633	0.0865 \\
	68.05169618585	0.087 \\
	68.8668813232862	0.0875 \\
	69.0319354185633	0.088 \\
	69.0647909533431	0.0885 \\
	69.2037721197088	0.089 \\
	69.4144153270613	0.0895 \\
	69.4604755892288	0.09 \\
	69.6680230957224	0.0905 \\
	69.8582508417958	0.091 \\
	70.0572696095687	0.0915 \\
	70.0574431291627	0.092 \\
	70.3829028017328	0.0925 \\
	70.7879115926222	0.093 \\
	71.7815030209531	0.0935 \\
	72.0611420379968	0.094 \\
	72.3040891775387	0.0945 \\
	72.5132720210606	0.095 \\
	72.5792860555771	0.0955 \\
	72.7099194842052	0.096 \\
	72.7721615710504	0.0965 \\
	72.7853238320696	0.097 \\
	73.1311136870292	0.0975 \\
	73.1387666932373	0.098 \\
	73.2442984277913	0.0985 \\
	73.466880829446	0.099 \\
	73.4931292583023	0.0995 \\
	73.4943255548609	0.1 \\
	73.6732779644538	0.1005 \\
	73.6752878796812	0.101 \\
	74.10597961474	0.1015 \\
	74.1571818243757	0.102 \\
	74.3161700366703	0.1025 \\
	74.3176532326191	0.103 \\
	74.4381140336198	0.1035 \\
	74.5722907176279	0.104 \\
	74.7649490974919	0.1045 \\
	74.9161851991586	0.105 \\
	75.3431017926304	0.1055 \\
	75.6639698754164	0.106 \\
	75.7382252150574	0.1065 \\
	75.7668557490496	0.107 \\
	75.7872853050609	0.1075 \\
	75.8981105450912	0.108 \\
	76.0067461194771	0.1085 \\
	76.0754619676365	0.109 \\
	76.3206698916147	0.1095 \\
	76.4119277473764	0.11 \\
	76.4338489284449	0.1105 \\
	76.6707967243214	0.111 \\
	76.7780387655431	0.1115 \\
	76.8015551383975	0.112 \\
	76.9528613831655	0.1125 \\
	77.0296322943262	0.113 \\
	77.0689951933175	0.1135 \\
	77.091949786088	0.114 \\
	77.0941151366844	0.1145 \\
	77.1325055288907	0.115 \\
	77.1629109598039	0.1155 \\
	77.178506780532	0.116 \\
	77.1918681586487	0.1165 \\
	77.2852684344661	0.117 \\
	77.3039543704539	0.1175 \\
	77.3098876016495	0.118 \\
	77.3333686456773	0.1185 \\
	77.4711817867971	0.119 \\
	77.5044592281477	0.1195 \\
	77.6114468264403	0.12 \\
	77.6389758536801	0.1205 \\
	77.6427033022528	0.121 \\
	77.6612465233844	0.1215 \\
	77.6742713965844	0.122 \\
	77.7699980395248	0.1225 \\
	77.9084181099675	0.123 \\
	77.959032505731	0.1235 \\
	77.9643166648101	0.124 \\
	77.9856319774423	0.1245 \\
	78.0481755585516	0.125 \\
	78.1564675767006	0.1255 \\
	78.2163046786262	0.126 \\
	78.2949867099948	0.1265 \\
	78.2971227759076	0.127 \\
	78.3797087843594	0.1275 \\
	78.3830556410636	0.128 \\
	78.421434626043	0.1285 \\
	78.4287796729871	0.129 \\
	78.5359475944613	0.1295 \\
	78.580822634392	0.13 \\
	78.5877410009267	0.1305 \\
	78.7118236218748	0.131 \\
	78.7780629446234	0.1315 \\
	78.9082114895098	0.132 \\
	79.0057107350096	0.1325 \\
	79.0118196355866	0.133 \\
	79.0622314457842	0.1335 \\
	79.0884990783395	0.134 \\
	79.1141555794761	0.1345 \\
	79.130018039421	0.135 \\
	79.2601388578559	0.1355 \\
	79.4099011979626	0.136 \\
	79.4674416786632	0.1365 \\
	79.5405828397299	0.137 \\
	79.5444772013335	0.1375 \\
	79.5595536707357	0.138 \\
	79.5717513432462	0.1385 \\
	79.6486914421073	0.139 \\
	79.7413323660392	0.1395 \\
	79.7452530698778	0.14 \\
	79.7701233594424	0.1405 \\
	79.8010068607171	0.141 \\
	79.8063387803846	0.1415 \\
	79.9495684122699	0.142 \\
	80.01314274282	0.1425 \\
	80.0376451735177	0.143 \\
	80.0737979179918	0.1435 \\
	80.0747971170663	0.144 \\
	80.0906998957512	0.1445 \\
	80.0975966083881	0.145 \\
	80.1148531376171	0.1455 \\
	80.2943819246372	0.146 \\
	80.3105213811772	0.1465 \\
	80.4021724747509	0.147 \\
	80.5896465652465	0.1475 \\
	80.6778965305425	0.148 \\
	80.6842333391799	0.1485 \\
	80.6896985830954	0.149 \\
	80.7988135289492	0.1495 \\
	80.8646622090698	0.15 \\
	80.8788983454821	0.1505 \\
	81.115592590529	0.151 \\
	81.320516297929	0.1515 \\
	81.7202463573827	0.152 \\
	81.7455572450113	0.1525 \\
	81.8611733329721	0.153 \\
	82.0583533273798	0.1535 \\
	82.1725732839842	0.154 \\
	82.1726514636222	0.1545 \\
	82.3163422333498	0.155 \\
	82.3902268923636	0.1555 \\
	82.4163244624481	0.156 \\
	82.4774314679637	0.1565 \\
	82.4819128375338	0.157 \\
	82.5629019011083	0.1575 \\
	82.5678948898337	0.158 \\
	82.6544521596815	0.1585 \\
	82.7058374159648	0.159 \\
	82.7267190553759	0.1595 \\
	82.7926895731277	0.16 \\
	82.7981067858498	0.1605 \\
	82.8445823135011	0.161 \\
	82.9264912086009	0.1615 \\
	82.9745358024431	0.162 \\
	82.9920384920091	0.1625 \\
	83.0267913963252	0.163 \\
	83.0915978426634	0.1635 \\
	83.1270026163581	0.164 \\
	83.130191431751	0.1645 \\
	83.1449108448908	0.165 \\
	83.2245893085763	0.1655 \\
	83.2391692628193	0.166 \\
	83.3156565104994	0.1665 \\
	83.4250154828537	0.167 \\
	83.4299667404106	0.1675 \\
	83.4384053422151	0.168 \\
	83.4462262616714	0.1685 \\
	83.4820348822749	0.169 \\
	83.5303558218454	0.1695 \\
	83.5799510313053	0.17 \\
	83.6675071709431	0.1705 \\
	83.7386018554943	0.171 \\
	83.7396755019294	0.1715 \\
	83.7929515773097	0.172 \\
	83.7940590944457	0.1725 \\
	83.8996517446876	0.173 \\
	84.0771259328486	0.1735 \\
	84.0908767815269	0.174 \\
	84.2088686301498	0.1745 \\
	84.2194720166788	0.175 \\
	84.232063261267	0.1755 \\
	84.2613364081139	0.176 \\
	84.2940916830289	0.1765 \\
	84.3041665421437	0.177 \\
	84.3077347996293	0.1775 \\
	84.3264443841472	0.178 \\
	84.3599528357535	0.1785 \\
	84.3818085044922	0.179 \\
	84.4706533220143	0.1795 \\
	84.5007209880739	0.18 \\
	84.5206797955529	0.1805 \\
	84.6024910524893	0.181 \\
	84.6534610615986	0.1815 \\
	84.6721341863385	0.182 \\
	84.7286283350056	0.1825 \\
	84.8912690696461	0.183 \\
	84.9393988447383	0.1835 \\
	84.9599424610924	0.184 \\
	84.9653900737151	0.1845 \\
	84.977358344938	0.185 \\
	85.0318770206683	0.1855 \\
	85.119331458833	0.186 \\
	85.1347554446711	0.1865 \\
	85.1362225454967	0.187 \\
	85.2057651134843	0.1875 \\
	85.2489347791777	0.188 \\
	85.3243149044854	0.1885 \\
	85.3428996585442	0.189 \\
	85.3600853530524	0.1895 \\
	85.361280150985	0.19 \\
	85.3730769725022	0.1905 \\
	85.6608981356428	0.191 \\
	85.7813944677345	0.1915 \\
	85.7857346522726	0.192 \\
	85.8332341809354	0.1925 \\
	85.8803960934119	0.193 \\
	85.8809886660534	0.1935 \\
	85.8930907516597	0.194 \\
	85.9029317377949	0.1945 \\
	85.9244195503604	0.195 \\
	85.9592706848899	0.1955 \\
	85.9716225339436	0.196 \\
	86.0062875862698	0.1965 \\
	86.0415438252103	0.197 \\
	86.1313801271889	0.1975 \\
	86.2644927066797	0.198 \\
	86.3234820565946	0.1985 \\
	86.3400749062767	0.199 \\
	86.4134154437707	0.1995 \\
	86.5685509245003	0.2 \\
	86.5715511119052	0.2005 \\
	86.5878741047387	0.201 \\
	86.6019412587211	0.2015 \\
	86.6128636279786	0.202 \\
	86.6234551854067	0.2025 \\
	86.6664914595057	0.203 \\
	86.6680668625471	0.2035 \\
	86.6974695373189	0.204 \\
	86.783714015624	0.2045 \\
	86.8156166214364	0.205 \\
	86.9316381628759	0.2055 \\
	86.9673896641409	0.206 \\
	87.0236884640764	0.2065 \\
	87.0619504469232	0.207 \\
	87.1623127845766	0.2075 \\
	87.1750070972194	0.208 \\
	87.2340825272149	0.2085 \\
	87.3325622589979	0.209 \\
	87.4077139262644	0.2095 \\
	87.4412266472124	0.21 \\
	87.485770411018	0.2105 \\
	87.5554795600808	0.211 \\
	87.6086277036758	0.2115 \\
	87.6374533974664	0.212 \\
	87.6626692718872	0.2125 \\
	87.6626768952981	0.213 \\
	87.6762856854458	0.2135 \\
	87.7641883673441	0.214 \\
	87.7814300306869	0.2145 \\
	87.7859155359522	0.215 \\
	87.8844014979405	0.2155 \\
	87.9588372529794	0.216 \\
	88.1761365334596	0.2165 \\
	88.273512430803	0.217 \\
	88.4057226885754	0.2175 \\
	88.448442315466	0.218 \\
	88.4976380800347	0.2185 \\
	88.5012710330732	0.219 \\
	88.5696274270122	0.2195 \\
	88.6765490893991	0.22 \\
	88.704075195652	0.2205 \\
	88.7598996252305	0.221 \\
	88.7945359499414	0.2215 \\
	88.8987707791332	0.222 \\
	88.9580408434062	0.2225 \\
	89.2583515566716	0.223 \\
	89.2905247267348	0.2235 \\
	89.3319566277536	0.224 \\
	89.4008590582024	0.2245 \\
	89.5156619185141	0.225 \\
	89.8843168114911	0.2255 \\
	89.9004489436865	0.226 \\
	89.9079700583909	0.2265 \\
	89.935598981356	0.227 \\
	89.9563055552346	0.2275 \\
	90.0415092851629	0.228 \\
	90.0430611218259	0.2285 \\
	90.0443169229514	0.229 \\
	90.0468692952475	0.2295 \\
	90.0660627132416	0.23 \\
	90.06779502103	0.2305 \\
	90.1024942263825	0.231 \\
	90.1198584656761	0.2315 \\
	90.1641007623074	0.232 \\
	90.1751347271403	0.2325 \\
	90.1852949533278	0.233 \\
	90.3028858230714	0.2335 \\
	90.3828979623798	0.234 \\
	90.5041838482049	0.2345 \\
	90.7602297229596	0.235 \\
	90.797458834907	0.2355 \\
	90.9677544118293	0.236 \\
	91.0817036134652	0.2365 \\
	91.0889637306568	0.237 \\
	91.0989745241643	0.2375 \\
	91.1377075494106	0.238 \\
	91.2267494406967	0.2385 \\
	91.3044427724913	0.239 \\
	91.3431041441913	0.2395 \\
	91.3720855540851	0.24 \\
	91.5161196962607	0.2405 \\
	91.5665813901232	0.241 \\
	91.5789359923393	0.2415 \\
	91.5993191797501	0.242 \\
	91.6032115950492	0.2425 \\
	91.627856642284	0.243 \\
	91.6336374569467	0.2435 \\
	91.6417851828751	0.244 \\
	91.6756462346325	0.2445 \\
	91.7104077396317	0.245 \\
	91.7241797754964	0.2455 \\
	91.7649239604279	0.246 \\
	91.7923643444666	0.2465 \\
	91.8409577049987	0.247 \\
	91.8620760158298	0.2475 \\
	91.8811688965661	0.248 \\
	91.881216386944	0.2485 \\
	91.9944300236349	0.249 \\
	92.0998147477627	0.2495 \\
	92.1258892319613	0.25 \\
	92.1595419467559	0.2505 \\
	92.2487503554888	0.251 \\
	92.2682752356523	0.2515 \\
	92.2850582424809	0.252 \\
	92.3068247235234	0.2525 \\
	92.3164636422818	0.253 \\
	92.3563886715444	0.2535 \\
	92.3704224658233	0.254 \\
	92.4371570915119	0.2545 \\
	92.4712682614508	0.255 \\
	92.5125501225474	0.2555 \\
	92.5774509210726	0.256 \\
	92.5991041514533	0.2565 \\
	92.6122031881131	0.257 \\
	92.6829623251223	0.2575 \\
	92.6835354289111	0.258 \\
	92.6839222977286	0.2585 \\
	92.7203005011805	0.259 \\
	92.7236992101809	0.2595 \\
	92.777628776903	0.26 \\
	92.7882534134703	0.2605 \\
	92.8030714994648	0.261 \\
	92.8216211176756	0.2615 \\
	92.8365737813195	0.262 \\
	92.9234416870412	0.2625 \\
	92.9412968160203	0.263 \\
	92.9634727558878	0.2635 \\
	92.970024618665	0.264 \\
	93.0036825496175	0.2645 \\
	93.0309124641432	0.265 \\
	93.0394008891444	0.2655 \\
	93.0987771920763	0.266 \\
	93.1067965213913	0.2665 \\
	93.1353173629044	0.267 \\
	93.1356894266123	0.2675 \\
	93.1369262739302	0.268 \\
	93.1510749447662	0.2685 \\
	93.1525505396165	0.269 \\
	93.160350634764	0.2695 \\
	93.2108777659084	0.27 \\
	93.2296489812798	0.2705 \\
	93.2653265148328	0.271 \\
	93.2674039620024	0.2715 \\
	93.2801608042612	0.272 \\
	93.2891572093332	0.2725 \\
	93.3458475883985	0.273 \\
	93.3713480261663	0.2735 \\
	93.3998521733218	0.274 \\
	93.4421506550441	0.2745 \\
	93.4781322824249	0.275 \\
	93.4930205833196	0.2755 \\
	93.4935679685975	0.276 \\
	93.493650122091	0.2765 \\
	93.4940715653707	0.277 \\
	93.5273811150479	0.2775 \\
	93.5332877116429	0.278 \\
	93.6091273299665	0.2785 \\
	93.6250299267081	0.279 \\
	93.6266979763882	0.2795 \\
	93.6579075023223	0.28 \\
	93.6683152722983	0.2805 \\
	93.7017897977066	0.281 \\
	93.7608248038263	0.2815 \\
	93.8148680725275	0.282 \\
	93.841751880703	0.2825 \\
	94.002940936297	0.283 \\
	94.0226098277946	0.2835 \\
	94.0280487058565	0.284 \\
	94.0552474795193	0.2845 \\
	94.0650007684638	0.285 \\
	94.0949234434431	0.2855 \\
	94.0983707074535	0.286 \\
	94.1643944634384	0.2865 \\
	94.1982868205102	0.287 \\
	94.2014762878626	0.2875 \\
	94.2227612290462	0.288 \\
	94.2353081902842	0.2885 \\
	94.3084287946999	0.289 \\
	94.3235409900713	0.2895 \\
	94.3964156543528	0.29 \\
	94.4650200683599	0.2905 \\
	94.4757728334683	0.291 \\
	94.476691238559	0.2915 \\
	94.5132964641327	0.292 \\
	94.5373194788983	0.2925 \\
	94.5403461433482	0.293 \\
	94.5439810021682	0.2935 \\
	94.5561762850918	0.294 \\
	94.5909604486197	0.2945 \\
	94.5998594450945	0.295 \\
	94.6072830887605	0.2955 \\
	94.6095237000124	0.296 \\
	94.62910556193	0.2965 \\
	94.6720733773985	0.297 \\
	94.6837061779924	0.2975 \\
	94.6975828211769	0.298 \\
	94.7276991386797	0.2985 \\
	94.7326725595813	0.299 \\
	94.7328249698454	0.2995 \\
	94.7369778112478	0.3 \\
	94.7731073781644	0.3005 \\
	94.8338650256345	0.301 \\
	94.8474884984345	0.3015 \\
	94.8505205724537	0.302 \\
	94.8819717203421	0.3025 \\
	94.8940729514173	0.303 \\
	94.8944448638518	0.3035 \\
	94.9152446907534	0.304 \\
	94.9424701259418	0.3045 \\
	94.9475525902643	0.305 \\
	94.9654455934961	0.3055 \\
	95.0018499618091	0.306 \\
	95.0223556600111	0.3065 \\
	95.0298632501791	0.307 \\
	95.0304635165132	0.3075 \\
	95.0337985307165	0.308 \\
	95.0431324461215	0.3085 \\
	95.0576316423866	0.309 \\
	95.0885946923979	0.3095 \\
	95.0993328849904	0.31 \\
	95.1078561627371	0.3105 \\
	95.1584845035844	0.311 \\
	95.1824267404351	0.3115 \\
	95.1835381113425	0.312 \\
	95.2090723240982	0.3125 \\
	95.2268840839213	0.313 \\
	95.2388127842044	0.3135 \\
	95.2826102131185	0.314 \\
	95.3378476709434	0.3145 \\
	95.3458004348751	0.315 \\
	95.4392762597566	0.3155 \\
	95.4410698606372	0.316 \\
	95.4843918811497	0.3165 \\
	95.4948809119004	0.317 \\
	95.5016867640059	0.3175 \\
	95.5034473709	0.318 \\
	95.5214585615652	0.3185 \\
	95.5276194433947	0.319 \\
	95.5681925174599	0.3195 \\
	95.5774515860101	0.32 \\
	95.5873771087974	0.3205 \\
	95.5974500703079	0.321 \\
	95.6425248328242	0.3215 \\
	95.6513760011383	0.322 \\
	95.6710264114397	0.3225 \\
	95.6862257239514	0.323 \\
	95.6969336353579	0.3235 \\
	95.7030281194608	0.324 \\
	95.7150134282389	0.3245 \\
	95.7279436974818	0.325 \\
	95.7329465586889	0.3255 \\
	95.7431772257461	0.326 \\
	95.7440012516395	0.3265 \\
	95.7640255537322	0.327 \\
	95.8184745290129	0.3275 \\
	95.8213405470665	0.328 \\
	95.8809073274431	0.3285 \\
	95.8988478428686	0.329 \\
	95.9244892134326	0.3295 \\
	95.9465443163881	0.33 \\
	95.979097361052	0.3305 \\
	95.9791904141368	0.331 \\
	95.9998458696423	0.3315 \\
	96.0307418985596	0.332 \\
	96.0339123728351	0.3325 \\
	96.1262207557003	0.333 \\
	96.1279154476175	0.3335 \\
	96.1308678324023	0.334 \\
	96.1328253653315	0.3345 \\
	96.1458794877381	0.335 \\
	96.1481558902445	0.3355 \\
	96.1531332469678	0.336 \\
	96.1727833410777	0.3365 \\
	96.1759551210652	0.337 \\
	96.2365337607127	0.3375 \\
	96.2463977067293	0.338 \\
	96.2681024094091	0.3385 \\
	96.2699768087663	0.339 \\
	96.2781706509114	0.3395 \\
	96.2898520784196	0.34 \\
	96.3361082895032	0.3405 \\
	96.3717557061514	0.341 \\
	96.3745992873997	0.3415 \\
	96.3849128074555	0.342 \\
	96.3910711762946	0.3425 \\
	96.3972625064469	0.343 \\
	96.4107355758411	0.3435 \\
	96.4601261974546	0.344 \\
	96.4757500719745	0.3445 \\
	96.4864031022642	0.345 \\
	96.4925329784591	0.3455 \\
	96.4960418870702	0.346 \\
	96.5071544427528	0.3465 \\
	96.5293048579323	0.347 \\
	96.5333173159599	0.3475 \\
	96.573342297404	0.348 \\
	96.5879703030249	0.3485 \\
	96.6287884058977	0.349 \\
	96.6319042237594	0.3495 \\
	96.6381515110423	0.35 \\
	96.6388769619129	0.3505 \\
	96.6416263546834	0.351 \\
	96.6571274660811	0.3515 \\
	96.662051528394	0.352 \\
	96.694509505337	0.3525 \\
	96.7081851157925	0.353 \\
	96.7346229520563	0.3535 \\
	96.7511191294475	0.354 \\
	96.7722403483459	0.3545 \\
	96.7727747540583	0.355 \\
	96.7945086704728	0.3555 \\
	96.7992230380326	0.356 \\
	96.7999033163313	0.3565 \\
	96.8060806842739	0.357 \\
	96.8241527815265	0.3575 \\
	96.8396215366788	0.358 \\
	96.8506919738216	0.3585 \\
	96.8595019082103	0.359 \\
	96.8605433170516	0.3595 \\
	96.8619571006459	0.36 \\
	96.9127630781258	0.3605 \\
	96.9243291476002	0.361 \\
	96.9466699589543	0.3615 \\
	96.9706542608125	0.362 \\
	96.9939023823445	0.3625 \\
	97.0198340474431	0.363 \\
	97.0238669097046	0.3635 \\
	97.0358883757906	0.364 \\
	97.0565147919854	0.3645 \\
	97.0927536741937	0.365 \\
	97.1749520604617	0.3655 \\
	97.1828545790732	0.366 \\
	97.1919771384971	0.3665 \\
	97.196396787785	0.367 \\
	97.2018206841928	0.3675 \\
	97.208065783044	0.368 \\
	97.2219448629859	0.3685 \\
	97.2269583665973	0.369 \\
	97.234613447358	0.3695 \\
	97.2465595407232	0.37 \\
	97.2744924202497	0.3705 \\
	97.3168943754794	0.371 \\
	97.3228647218646	0.3715 \\
	97.3263714400214	0.372 \\
	97.3279723885178	0.3725 \\
	97.329244594224	0.373 \\
	97.3729090317816	0.3735 \\
	97.3756530728483	0.374 \\
	97.3852464904469	0.3745 \\
	97.4211366113385	0.375 \\
	97.4354397297667	0.3755 \\
	97.4422138815809	0.376 \\
	97.4462918086016	0.3765 \\
	97.5143873561409	0.377 \\
	97.5389186756713	0.3775 \\
	97.5473636928084	0.378 \\
	97.5524966239644	0.3785 \\
	97.5526636178669	0.379 \\
	97.561895583957	0.3795 \\
	97.5846282485812	0.38 \\
	97.5879837369562	0.3805 \\
	97.5941840915736	0.381 \\
	97.596697352007	0.3815 \\
	97.6006993855592	0.382 \\
	97.6165204295547	0.3825 \\
	97.6432030195609	0.383 \\
	97.6542229935998	0.3835 \\
	97.664508883849	0.384 \\
	97.6901418456747	0.3845 \\
	97.7045393605594	0.385 \\
	97.7055804791999	0.3855 \\
	97.7168600073464	0.386 \\
	97.7514274789155	0.3865 \\
	97.7812199256553	0.387 \\
	97.7887014793621	0.3875 \\
	97.8461835173699	0.388 \\
	97.8511610250853	0.3885 \\
	97.8624758145873	0.389 \\
	97.8746704393157	0.3895 \\
	97.8917436434075	0.39 \\
	97.892094958527	0.3905 \\
	97.8926004556175	0.391 \\
	97.9395815121952	0.3915 \\
	97.9777537667977	0.392 \\
	98.0191345620127	0.3925 \\
	98.0332995709036	0.393 \\
	98.0411330877582	0.3935 \\
	98.045616135074	0.394 \\
	98.094226542264	0.3945 \\
	98.0959512862334	0.395 \\
	98.0995958610343	0.3955 \\
	98.1057289902056	0.396 \\
	98.10664141087	0.3965 \\
	98.1218748769809	0.397 \\
	98.1465927965853	0.3975 \\
	98.1645069801042	0.398 \\
	98.1820431654617	0.3985 \\
	98.2062500248479	0.399 \\
	98.2091168073255	0.3995 \\
	98.234966041496	0.4 \\
	98.2400540714659	0.4005 \\
	98.258760267362	0.401 \\
	98.2620995756342	0.4015 \\
	98.3042957025866	0.402 \\
	98.337136340548	0.4025 \\
	98.3517432569895	0.403 \\
	98.3751381998983	0.4035 \\
	98.3797106074256	0.404 \\
	98.4611630585254	0.4045 \\
	98.4665205181626	0.405 \\
	98.4763759031713	0.4055 \\
	98.4874497631755	0.406 \\
	98.5373747630691	0.4065 \\
	98.5517861685048	0.407 \\
	98.5547838243152	0.4075 \\
	98.5661353691615	0.408 \\
	98.5825691317365	0.4085 \\
	98.5871874922281	0.409 \\
	98.6121746402021	0.4095 \\
	98.6239376203038	0.41 \\
	98.6552294233235	0.4105 \\
	98.668149457577	0.411 \\
	98.6748117672232	0.4115 \\
	98.6827870754148	0.412 \\
	98.6854548213447	0.4125 \\
	98.7119410618051	0.413 \\
	98.7137088105685	0.4135 \\
	98.7219606832101	0.414 \\
	98.7286884456645	0.4145 \\
	98.7529226197694	0.415 \\
	98.7534557951879	0.4155 \\
	98.7567444204597	0.416 \\
	98.7577566142421	0.4165 \\
	98.7606784876036	0.417 \\
	98.7828388217233	0.4175 \\
	98.8138023321714	0.418 \\
	98.8250449108995	0.4185 \\
	98.837186632383	0.419 \\
	98.844362302094	0.4195 \\
	98.880082997908	0.42 \\
	98.8972075742016	0.4205 \\
	98.9161237569513	0.421 \\
	98.9304683758996	0.4215 \\
	98.938315255755	0.422 \\
	98.9568774435096	0.4225 \\
	98.9767699336739	0.423 \\
	98.9892435221614	0.4235 \\
	99.0156494442259	0.424 \\
	99.0160494156582	0.4245 \\
	99.0243972239002	0.425 \\
	99.0274396225723	0.4255 \\
	99.0355241517233	0.426 \\
	99.046258734582	0.4265 \\
	99.0804745537715	0.427 \\
	99.1013437052225	0.4275 \\
	99.1288803963813	0.428 \\
	99.1645334490955	0.4285 \\
	99.1780823492592	0.429 \\
	99.1832249972816	0.4295 \\
	99.209625444704	0.43 \\
	99.2325523137354	0.4305 \\
	99.2711423649699	0.431 \\
	99.2891728242731	0.4315 \\
	99.3029470664697	0.432 \\
	99.318102449621	0.4325 \\
	99.3199850214784	0.433 \\
	99.3425041896073	0.4335 \\
	99.3690136884343	0.434 \\
	99.3723968791088	0.4345 \\
	99.378815320922	0.435 \\
	99.3900882781599	0.4355 \\
	99.4218241779518	0.436 \\
	99.4259408917373	0.4365 \\
	99.4393059211819	0.437 \\
	99.455782958258	0.4375 \\
	99.475652085628	0.438 \\
	99.4860993000381	0.4385 \\
	99.510737068411	0.439 \\
	99.5346021089378	0.4395 \\
	99.5398192524076	0.44 \\
	99.5476113329138	0.4405 \\
	99.5558861977964	0.441 \\
	99.5640149401854	0.4415 \\
	99.5675062628087	0.442 \\
	99.5737617437165	0.4425 \\
	99.5955217484519	0.443 \\
	99.5986597829226	0.4435 \\
	99.6024238042529	0.444 \\
	99.6584095641591	0.4445 \\
	99.6610065453083	0.445 \\
	99.6651263653368	0.4455 \\
	99.6651594793827	0.446 \\
	99.6781434512929	0.4465 \\
	99.6919583780393	0.447 \\
	99.7220456653068	0.4475 \\
	99.7504996399278	0.448 \\
	99.7638018338724	0.4485 \\
	99.7687594048195	0.449 \\
	99.7717234289786	0.4495 \\
	99.7777666454989	0.45 \\
	99.7783110265679	0.4505 \\
	99.8246007483825	0.451 \\
	99.8593071715128	0.4515 \\
	99.8797112723187	0.452 \\
	99.9256514695137	0.4525 \\
	99.9465375662881	0.453 \\
	99.9594310946639	0.4535 \\
	99.9596426522876	0.454 \\
	99.9610497986076	0.4545 \\
	99.9712824995054	0.455 \\
	99.9853349920164	0.4555 \\
	100.016934926797	0.456 \\
	100.029387435969	0.4565 \\
	100.032836768534	0.457 \\
	100.035946303537	0.4575 \\
	100.06969576712	0.458 \\
	100.077064320879	0.4585 \\
	100.091976018403	0.459 \\
	100.093032778395	0.4595 \\
	100.102444277021	0.46 \\
	100.124057794564	0.4605 \\
	100.124939896011	0.461 \\
	100.135530428525	0.4615 \\
	100.135899696451	0.462 \\
	100.169596077235	0.4625 \\
	100.195276562503	0.463 \\
	100.205865784184	0.4635 \\
	100.209130238709	0.464 \\
	100.224476604651	0.4645 \\
	100.233130960707	0.465 \\
	100.241973281851	0.4655 \\
	100.330452905032	0.466 \\
	100.376185035382	0.4665 \\
	100.386946081881	0.467 \\
	100.387856360253	0.4675 \\
	100.404248572205	0.468 \\
	100.406341931356	0.4685 \\
	100.406354886374	0.469 \\
	100.415674096971	0.4695 \\
	100.418340684626	0.47 \\
	100.424043900464	0.4705 \\
	100.426789253359	0.471 \\
	100.428783935865	0.4715 \\
	100.431953511289	0.472 \\
	100.468815529568	0.4725 \\
	100.473415749524	0.473 \\
	100.483659923173	0.4735 \\
	100.506814834509	0.474 \\
	100.524326275957	0.4745 \\
	100.532055113297	0.475 \\
	100.552093997674	0.4755 \\
	100.562854513461	0.476 \\
	100.566961989745	0.4765 \\
	100.571103029894	0.477 \\
	100.594782015181	0.4775 \\
	100.60559213311	0.478 \\
	100.609234425172	0.4785 \\
	100.626113706257	0.479 \\
	100.682446664006	0.4795 \\
	100.691662846597	0.48 \\
	100.706406758128	0.4805 \\
	100.709994933973	0.481 \\
	100.721120863852	0.4815 \\
	100.743240971364	0.482 \\
	100.748547320974	0.4825 \\
	100.785000909884	0.483 \\
	100.798699597866	0.4835 \\
	100.803940541587	0.484 \\
	100.807269984184	0.4845 \\
	100.822434893755	0.485 \\
	100.823506299942	0.4855 \\
	100.837090188816	0.486 \\
	100.842246345283	0.4865 \\
	100.842287352542	0.487 \\
	100.877943553137	0.4875 \\
	100.881329709328	0.488 \\
	100.895261913379	0.4885 \\
	100.960030724933	0.489 \\
	100.968515163853	0.4895 \\
	100.993817352917	0.49 \\
	101.004608880214	0.4905 \\
	101.041962654398	0.491 \\
	101.074584556744	0.4915 \\
	101.110551291726	0.492 \\
	101.110668192916	0.4925 \\
	101.114334376609	0.493 \\
	101.130391515683	0.4935 \\
	101.136072570798	0.494 \\
	101.182294482384	0.4945 \\
	101.202371969736	0.495 \\
	101.257632072762	0.4955 \\
	101.28134693745	0.496 \\
	101.310255705906	0.4965 \\
	101.328577808757	0.497 \\
	101.342102108132	0.4975 \\
	101.365460207511	0.498 \\
	101.368949595209	0.4985 \\
	101.389252358331	0.499 \\
	101.408418507025	0.4995 \\
	101.412109850777	0.5 \\
	101.412286604958	0.5005 \\
	101.442696900382	0.501 \\
	101.446278856125	0.5015 \\
	101.500285195569	0.502 \\
	101.520310795318	0.5025 \\
	101.537636580743	0.503 \\
	101.549270906377	0.5035 \\
	101.600965029259	0.504 \\
	101.620896931011	0.5045 \\
	101.634240727065	0.505 \\
	101.649667503585	0.5055 \\
	101.650708263659	0.506 \\
	101.664691630948	0.5065 \\
	101.673797259889	0.507 \\
	101.689750241774	0.5075 \\
	101.715473205561	0.508 \\
	101.72061262916	0.5085 \\
	101.744447902083	0.509 \\
	101.80483604226	0.5095 \\
	101.836224285645	0.51 \\
	101.84044224754	0.5105 \\
	101.880503130802	0.511 \\
	101.953468461103	0.5115 \\
	101.964649316803	0.512 \\
	101.965902596381	0.5125 \\
	101.997485615289	0.513 \\
	102.045638607357	0.5135 \\
	102.063646486707	0.514 \\
	102.07440716134	0.5145 \\
	102.086058565708	0.515 \\
	102.103734393047	0.5155 \\
	102.135963496324	0.516 \\
	102.145544031653	0.5165 \\
	102.147109580509	0.517 \\
	102.180234148164	0.5175 \\
	102.181175577005	0.518 \\
	102.181930842344	0.5185 \\
	102.19141103066	0.519 \\
	102.218219346801	0.5195 \\
	102.219239165065	0.52 \\
	102.230624204104	0.5205 \\
	102.269907987204	0.521 \\
	102.280694722723	0.5215 \\
	102.29087593262	0.522 \\
	102.314069089889	0.5225 \\
	102.3634270229	0.523 \\
	102.366597652527	0.5235 \\
	102.378671651315	0.524 \\
	102.405492176841	0.5245 \\
	102.432865996867	0.525 \\
	102.435714320522	0.5255 \\
	102.447252985404	0.526 \\
	102.463925350497	0.5265 \\
	102.476694354033	0.527 \\
	102.495823014483	0.5275 \\
	102.504750921943	0.528 \\
	102.509222249568	0.5285 \\
	102.54262103723	0.529 \\
	102.543718818086	0.5295 \\
	102.563130758556	0.53 \\
	102.573569301272	0.5305 \\
	102.574898673881	0.531 \\
	102.57743514247	0.5315 \\
	102.582328427385	0.532 \\
	102.599311727638	0.5325 \\
	102.631842351528	0.533 \\
	102.641581191584	0.5335 \\
	102.70473903087	0.534 \\
	102.706897065719	0.5345 \\
	102.732253898637	0.535 \\
	102.797798748512	0.5355 \\
	102.798872518909	0.536 \\
	102.835601830806	0.5365 \\
	102.842879887775	0.537 \\
	102.848104942919	0.5375 \\
	102.865622779107	0.538 \\
	102.887311113606	0.5385 \\
	102.900903857335	0.539 \\
	102.91950781436	0.5395 \\
	102.949695218495	0.54 \\
	102.98158161678	0.5405 \\
	102.998866628209	0.541 \\
	103.051196762441	0.5415 \\
	103.072948310872	0.542 \\
	103.082293277712	0.5425 \\
	103.108737138061	0.543 \\
	103.123464006984	0.5435 \\
	103.123678556537	0.544 \\
	103.143309049834	0.5445 \\
	103.152580953134	0.545 \\
	103.154829599008	0.5455 \\
	103.222889482334	0.546 \\
	103.235037952027	0.5465 \\
	103.257473242069	0.547 \\
	103.269236461284	0.5475 \\
	103.276719091918	0.548 \\
	103.318404945645	0.5485 \\
	103.341690906128	0.549 \\
	103.372164235994	0.5495 \\
	103.400115943014	0.55 \\
	103.402225847917	0.5505 \\
	103.51120297481	0.551 \\
	103.516915200155	0.5515 \\
	103.546405143724	0.552 \\
	103.557121658364	0.5525 \\
	103.588363033939	0.553 \\
	103.616290359127	0.5535 \\
	103.618001489975	0.554 \\
	103.648613797545	0.5545 \\
	103.649030905526	0.555 \\
	103.64929902434	0.5555 \\
	103.722510223039	0.556 \\
	103.788334955314	0.5565 \\
	103.793766009514	0.557 \\
	103.827489665889	0.5575 \\
	103.832626576166	0.558 \\
	103.883984774472	0.5585 \\
	103.890821348338	0.559 \\
	103.911468704164	0.5595 \\
	103.917271000694	0.56 \\
	103.940156374774	0.5605 \\
	104.004985329673	0.561 \\
	104.005813464309	0.5615 \\
	104.010818425162	0.562 \\
	104.01524137007	0.5625 \\
	104.02016657617	0.563 \\
	104.036981993733	0.5635 \\
	104.045526261831	0.564 \\
	104.076361228695	0.5645 \\
	104.08498659916	0.565 \\
	104.112550603706	0.5655 \\
	104.231571110029	0.566 \\
	104.236501561919	0.5665 \\
	104.247039311276	0.567 \\
	104.254024209786	0.5675 \\
	104.268033298987	0.568 \\
	104.280632494851	0.5685 \\
	104.289004395132	0.569 \\
	104.319924724211	0.5695 \\
	104.320540924078	0.57 \\
	104.359027627928	0.5705 \\
	104.423575586398	0.571 \\
	104.46398223817	0.5715 \\
	104.542114094063	0.572 \\
	104.586143590307	0.5725 \\
	104.605545595162	0.573 \\
	104.608774027133	0.5735 \\
	104.62235309291	0.574 \\
	104.644097204801	0.5745 \\
	104.677361201219	0.575 \\
	104.715144532759	0.5755 \\
	104.796536454574	0.576 \\
	104.798115786802	0.5765 \\
	104.801872820323	0.577 \\
	104.827311532138	0.5775 \\
	104.832034351953	0.578 \\
	104.882237414743	0.5785 \\
	104.947994971405	0.579 \\
	104.954601420881	0.5795 \\
	104.995909566569	0.58 \\
	105.009069118095	0.5805 \\
	105.030325097904	0.581 \\
	105.06504980243	0.5815 \\
	105.074258024628	0.582 \\
	105.123322740894	0.5825 \\
	105.137379925493	0.583 \\
	105.147565261092	0.5835 \\
	105.172780242025	0.584 \\
	105.214462240691	0.5845 \\
	105.237944735348	0.585 \\
	105.250066447375	0.5855 \\
	105.251382643661	0.586 \\
	105.258633301653	0.5865 \\
	105.358862844439	0.587 \\
	105.363017293546	0.5875 \\
	105.381986798725	0.588 \\
	105.442540600686	0.5885 \\
	105.469626260384	0.589 \\
	105.505544255855	0.5895 \\
	105.521843558141	0.59 \\
	105.548828099082	0.5905 \\
	105.550621410156	0.591 \\
	105.564989559035	0.5915 \\
	105.592835786907	0.592 \\
	105.624229669109	0.5925 \\
	105.628476198154	0.593 \\
	105.645797068586	0.5935 \\
	105.666747066695	0.594 \\
	105.675192190596	0.5945 \\
	105.701490985263	0.595 \\
	105.704541999366	0.5955 \\
	105.713869481796	0.596 \\
	105.743665276905	0.5965 \\
	105.763060432569	0.597 \\
	105.805339282325	0.5975 \\
	105.808148297362	0.598 \\
	105.822248930461	0.5985 \\
	105.823337820986	0.599 \\
	105.826414965667	0.5995 \\
	105.872065828663	0.6 \\
	105.874316973949	0.6005 \\
	105.883788790992	0.601 \\
	105.899031901076	0.6015 \\
	105.940097715809	0.602 \\
	105.94241164423	0.6025 \\
	106.004265586445	0.603 \\
	106.036120473047	0.6035 \\
	106.049623368511	0.604 \\
	106.079495530495	0.6045 \\
	106.117589459072	0.605 \\
	106.129912251036	0.6055 \\
	106.2192207982	0.606 \\
	106.346587924796	0.6065 \\
	106.369745865444	0.607 \\
	106.390427791419	0.6075 \\
	106.397718197364	0.608 \\
	106.477234579651	0.6085 \\
	106.506722330851	0.609 \\
	106.509124882574	0.6095 \\
	106.518856708519	0.61 \\
	106.523536612313	0.6105 \\
	106.597215135577	0.611 \\
	106.599170807408	0.6115 \\
	106.609042247167	0.612 \\
	106.638448463124	0.6125 \\
	106.640648871641	0.613 \\
	106.649852249885	0.6135 \\
	106.651833402069	0.614 \\
	106.660331175307	0.6145 \\
	106.681937147969	0.615 \\
	106.7041162712	0.6155 \\
	106.716614305961	0.616 \\
	106.721283103516	0.6165 \\
	106.746258441537	0.617 \\
	106.772895409986	0.6175 \\
	106.784487511752	0.618 \\
	106.791939806824	0.6185 \\
	106.82308178735	0.619 \\
	106.839276275336	0.6195 \\
	106.887042325372	0.62 \\
	106.922574217596	0.6205 \\
	106.958668118586	0.621 \\
	106.976181590919	0.6215 \\
	107.018255473876	0.622 \\
	107.033708279558	0.6225 \\
	107.084569697073	0.623 \\
	107.089671964857	0.6235 \\
	107.10793722173	0.624 \\
	107.176000803908	0.6245 \\
	107.198655766072	0.625 \\
	107.207775952261	0.6255 \\
	107.248537109767	0.626 \\
	107.258967036756	0.6265 \\
	107.274425983152	0.627 \\
	107.408191977769	0.6275 \\
	107.48716432265	0.628 \\
	107.531710911923	0.6285 \\
	107.539621358349	0.629 \\
	107.565789757125	0.6295 \\
	107.578712102982	0.63 \\
	107.588672379388	0.6305 \\
	107.589375196023	0.631 \\
	107.597442934257	0.6315 \\
	107.623287738918	0.632 \\
	107.699128705561	0.6325 \\
	107.703773402959	0.633 \\
	107.76563038929	0.6335 \\
	107.781752473747	0.634 \\
	107.84828412462	0.6345 \\
	107.854100123851	0.635 \\
	107.918559824602	0.6355 \\
	107.922664136945	0.636 \\
	107.925930705207	0.6365 \\
	107.930395575252	0.637 \\
	108.029649193125	0.6375 \\
	108.061720722031	0.638 \\
	108.133984504111	0.6385 \\
	108.146391995788	0.639 \\
	108.225663258765	0.6395 \\
	108.304895125308	0.64 \\
	108.422238724245	0.6405 \\
	108.451763426894	0.641 \\
	108.49134900672	0.6415 \\
	108.499628725639	0.642 \\
	108.585777943684	0.6425 \\
	108.607021037423	0.643 \\
	108.656228980772	0.6435 \\
	108.670053032666	0.644 \\
	108.673042219404	0.6445 \\
	108.675658335515	0.645 \\
	108.678587757078	0.6455 \\
	108.716685825648	0.646 \\
	108.762333561007	0.6465 \\
	108.773490073629	0.647 \\
	108.811316009222	0.6475 \\
	108.913794103916	0.648 \\
	108.924636059216	0.6485 \\
	109.014884110085	0.649 \\
	109.201226961202	0.6495 \\
	109.216283948249	0.65 \\
	109.275865233283	0.6505 \\
	109.285932744247	0.651 \\
	109.307430323868	0.6515 \\
	109.355971092613	0.652 \\
	109.364324028651	0.6525 \\
	109.412391676928	0.653 \\
	109.456122105367	0.6535 \\
	109.499765630344	0.654 \\
	109.541505558534	0.6545 \\
	109.609550178718	0.655 \\
	109.64540319537	0.6555 \\
	109.684438742485	0.656 \\
	109.699531143648	0.6565 \\
	109.803104870615	0.657 \\
	109.83291147301	0.6575 \\
	109.960996789906	0.658 \\
	109.96230364732	0.6585 \\
	110.053947683609	0.659 \\
	110.059214031596	0.6595 \\
	110.130109961222	0.66 \\
	110.171630388651	0.6605 \\
	110.175042182257	0.661 \\
	110.203967857547	0.6615 \\
	110.233272704007	0.662 \\
	110.235712854489	0.6625 \\
	110.265827229192	0.663 \\
	110.406702891445	0.6635 \\
	110.482424346615	0.664 \\
	110.530552473705	0.6645 \\
	110.534935997603	0.665 \\
	110.537391440492	0.6655 \\
	110.584521926629	0.666 \\
	110.700379701411	0.6665 \\
	110.701808055043	0.667 \\
	110.811086758378	0.6675 \\
	110.81140667756	0.668 \\
	110.843156703565	0.6685 \\
	110.865596110781	0.669 \\
	110.995016446831	0.6695 \\
	111.124892530854	0.67 \\
	111.142933120362	0.6705 \\
	111.193225707849	0.671 \\
	111.27934796933	0.6715 \\
	111.314913103598	0.672 \\
	111.37876796343	0.6725 \\
	111.566445915306	0.673 \\
	111.584716857493	0.6735 \\
	111.629641790481	0.674 \\
	111.770944595949	0.6745 \\
	111.836629255791	0.675 \\
	111.889726086688	0.6755 \\
	111.91163539588	0.676 \\
	111.975285201439	0.6765 \\
	112.009779206173	0.677 \\
	112.049911494865	0.6775 \\
	112.165116074051	0.678 \\
	112.597234795121	0.6785 \\
	112.675862349258	0.679 \\
	112.67602175637	0.6795 \\
	112.734132354563	0.68 \\
	112.781347891442	0.6805 \\
	112.802559176276	0.681 \\
	112.916012861673	0.6815 \\
	112.943101515739	0.682 \\
	112.962384274722	0.6825 \\
	112.988223277169	0.683 \\
	112.997818921309	0.6835 \\
	113.005162912243	0.684 \\
	113.044256663395	0.6845 \\
	113.092034269679	0.685 \\
	113.124775759908	0.6855 \\
	113.158609921117	0.686 \\
	113.17549194117	0.6865 \\
	113.205114331689	0.687 \\
	113.279071637863	0.6875 \\
	113.368883491163	0.688 \\
	113.44918823506	0.6885 \\
	113.486520447687	0.689 \\
	113.489049547856	0.6895 \\
	113.513099681683	0.69 \\
	113.548521820405	0.6905 \\
	113.555911417613	0.691 \\
	113.573026719735	0.6915 \\
	113.618024081776	0.692 \\
	113.621588571184	0.6925 \\
	113.627190568661	0.693 \\
	113.628906515578	0.6935 \\
	113.737085192484	0.694 \\
	113.836023311035	0.6945 \\
	113.847826684373	0.695 \\
	113.852245211096	0.6955 \\
	113.88477197386	0.696 \\
	113.894852205705	0.6965 \\
	113.896343683119	0.697 \\
	114.203801592876	0.6975 \\
	114.219405134165	0.698 \\
	114.440982043587	0.6985 \\
	114.462092012848	0.699 \\
	114.479525913944	0.6995 \\
	114.583366382019	0.7 \\
	114.597059098014	0.7005 \\
	114.603356265946	0.701 \\
	114.644381756101	0.7015 \\
	114.797547292528	0.702 \\
	114.818169506181	0.7025 \\
	114.853024042498	0.703 \\
	114.970637019289	0.7035 \\
	114.975507950211	0.704 \\
	114.988558767539	0.7045 \\
	115.110649194518	0.705 \\
	115.137208153712	0.7055 \\
	115.183790147106	0.706 \\
	115.203651248849	0.7065 \\
	115.462996713879	0.707 \\
	115.572232368637	0.7075 \\
	115.723157698416	0.708 \\
	115.744756983801	0.7085 \\
	115.748609146838	0.709 \\
	115.767188356657	0.7095 \\
	115.795111524995	0.71 \\
	115.848682314515	0.7105 \\
	115.868871591841	0.711 \\
	115.908092823543	0.7115 \\
	115.908723092065	0.712 \\
	115.947724626116	0.7125 \\
	116.034951322026	0.713 \\
	116.072234701595	0.7135 \\
	116.104674270869	0.714 \\
	116.137910533783	0.7145 \\
	116.199322372984	0.715 \\
	116.263581316861	0.7155 \\
	116.266246634072	0.716 \\
	116.336305698924	0.7165 \\
	116.372624052074	0.717 \\
	116.424923836176	0.7175 \\
	116.464645151869	0.718 \\
	116.487952925371	0.7185 \\
	116.538222252069	0.719 \\
	116.556106294396	0.7195 \\
	116.57679875213	0.72 \\
	116.580330768753	0.7205 \\
	116.599489617356	0.721 \\
	116.679975320665	0.7215 \\
	116.717404397023	0.722 \\
	116.722049201782	0.7225 \\
	116.72584261923	0.723 \\
	116.776360882122	0.7235 \\
	116.810258996414	0.724 \\
	116.823881591356	0.7245 \\
	116.827244387122	0.725 \\
	116.840905701927	0.7255 \\
	116.846321744856	0.726 \\
	116.860073973861	0.7265 \\
	116.905712691333	0.727 \\
	116.915900003617	0.7275 \\
	116.946804959007	0.728 \\
	116.983952593837	0.7285 \\
	117.03763537698	0.729 \\
	117.057109962122	0.7295 \\
	117.079017086676	0.73 \\
	117.088227092039	0.7305 \\
	117.106694870628	0.731 \\
	117.16211334313	0.7315 \\
	117.174977500577	0.732 \\
	117.176215505814	0.7325 \\
	117.178777613386	0.733 \\
	117.181160720609	0.7335 \\
	117.196035801889	0.734 \\
	117.210680445649	0.7345 \\
	117.219314455719	0.735 \\
	117.225671704832	0.7355 \\
	117.244783839581	0.736 \\
	117.296459405434	0.7365 \\
	117.300860492094	0.737 \\
	117.317763315308	0.7375 \\
	117.329012676065	0.738 \\
	117.354917751232	0.7385 \\
	117.364709016042	0.739 \\
	117.380808184847	0.7395 \\
	117.382285888857	0.74 \\
	117.395059069726	0.7405 \\
	117.409493640154	0.741 \\
	117.413812575063	0.7415 \\
	117.436026970809	0.742 \\
	117.460815779965	0.7425 \\
	117.469991056787	0.743 \\
	117.481677654031	0.7435 \\
	117.485245457853	0.744 \\
	117.5236312754	0.7445 \\
	117.525302344397	0.745 \\
	117.557756793406	0.7455 \\
	117.564534587152	0.746 \\
	117.567620178094	0.7465 \\
	117.580685441439	0.747 \\
	117.601521222865	0.7475 \\
	117.605503636491	0.748 \\
	117.62081809084	0.7485 \\
	117.655899691201	0.749 \\
	117.685128798703	0.7495 \\
	117.694230384362	0.75 \\
	117.699576108388	0.7505 \\
	117.708144458835	0.751 \\
	117.708987077578	0.7515 \\
	117.722014734471	0.752 \\
	117.722362175037	0.7525 \\
	117.739295078714	0.753 \\
	117.766602652959	0.7535 \\
	117.768847863571	0.754 \\
	117.786996027947	0.7545 \\
	117.803269240457	0.755 \\
	117.846383066957	0.7555 \\
	117.859090795975	0.756 \\
	117.881913390602	0.7565 \\
	117.904363555162	0.757 \\
	117.916982528962	0.7575 \\
	117.920024488621	0.758 \\
	117.951453579071	0.7585 \\
	117.976724888627	0.759 \\
	117.982324423522	0.7595 \\
	117.997539112581	0.76 \\
	117.998998434145	0.7605 \\
	118.020018991131	0.761 \\
	118.041066446167	0.7615 \\
	118.055144167765	0.762 \\
	118.057893591616	0.7625 \\
	118.074942703742	0.763 \\
	118.084295771667	0.7635 \\
	118.085226399311	0.764 \\
	118.08876593045	0.7645 \\
	118.114082495803	0.765 \\
	118.138672578988	0.7655 \\
	118.158713533404	0.766 \\
	118.178495784289	0.7665 \\
	118.18841156022	0.767 \\
	118.18964726939	0.7675 \\
	118.192224849989	0.768 \\
	118.192386145097	0.7685 \\
	118.194773820083	0.769 \\
	118.198060791723	0.7695 \\
	118.213336582828	0.77 \\
	118.262128715045	0.7705 \\
	118.265057454508	0.771 \\
	118.267741344573	0.7715 \\
	118.272372942908	0.772 \\
	118.278913297705	0.7725 \\
	118.302040045409	0.773 \\
	118.322238973066	0.7735 \\
	118.34396785462	0.774 \\
	118.351682374376	0.7745 \\
	118.353581410552	0.775 \\
	118.367167876867	0.7755 \\
	118.373641648217	0.776 \\
	118.38895239033	0.7765 \\
	118.394437601058	0.777 \\
	118.395292682187	0.7775 \\
	118.398170922141	0.778 \\
	118.399990788728	0.7785 \\
	118.400747703058	0.779 \\
	118.406420364093	0.7795 \\
	118.408137856711	0.78 \\
	118.416781267808	0.7805 \\
	118.436503861056	0.781 \\
	118.440460279379	0.7815 \\
	118.44239774251	0.782 \\
	118.446010755071	0.7825 \\
	118.45714216785	0.783 \\
	118.473557075963	0.7835 \\
	118.477255626336	0.784 \\
	118.47990488925	0.7845 \\
	118.500909148925	0.785 \\
	118.513332264036	0.7855 \\
	118.51386567083	0.786 \\
	118.528962784219	0.7865 \\
	118.530711454025	0.787 \\
	118.542851981581	0.7875 \\
	118.568580590719	0.788 \\
	118.569156312188	0.7885 \\
	118.573283543763	0.789 \\
	118.576191951426	0.7895 \\
	118.579565007195	0.79 \\
	118.595148817982	0.7905 \\
	118.603037621287	0.791 \\
	118.610785666786	0.7915 \\
	118.614391699437	0.792 \\
	118.628867431936	0.7925 \\
	118.637766118137	0.793 \\
	118.639834544444	0.7935 \\
	118.647396487142	0.794 \\
	118.669060337167	0.7945 \\
	118.686010813757	0.795 \\
	118.695858805814	0.7955 \\
	118.697837176627	0.796 \\
	118.699037343636	0.7965 \\
	118.709320721037	0.797 \\
	118.732515362161	0.7975 \\
	118.742260330623	0.798 \\
	118.764495353442	0.7985 \\
	118.76797886332	0.799 \\
	118.768623231459	0.7995 \\
	118.782374897199	0.8 \\
	118.807177849816	0.8005 \\
	118.826070602736	0.801 \\
	118.827111082402	0.8015 \\
	118.828985272947	0.802 \\
	118.833547359742	0.8025 \\
	118.852687388746	0.803 \\
	118.862374556515	0.8035 \\
	118.865669505091	0.804 \\
	118.877024634407	0.8045 \\
	118.884653191685	0.805 \\
	118.892346437127	0.8055 \\
	118.894229859888	0.806 \\
	118.898858375809	0.8065 \\
	118.90369031824	0.807 \\
	118.909933677725	0.8075 \\
	118.917445821582	0.808 \\
	118.921125981851	0.8085 \\
	118.929883591388	0.809 \\
	118.934413322757	0.8095 \\
	118.946813083021	0.81 \\
	118.949828437492	0.8105 \\
	118.95288188581	0.811 \\
	118.961807676703	0.8115 \\
	118.963862672235	0.812 \\
	118.973164395738	0.8125 \\
	118.987153669941	0.813 \\
	118.990662710405	0.8135 \\
	118.995051818729	0.814 \\
	119.003419433353	0.8145 \\
	119.003460412891	0.815 \\
	119.061541295767	0.8155 \\
	119.077410283532	0.816 \\
	119.085294783496	0.8165 \\
	119.090167093637	0.817 \\
	119.091981212385	0.8175 \\
	119.092997038356	0.818 \\
	119.11377884008	0.8185 \\
	119.126413023263	0.819 \\
	119.166292087443	0.8195 \\
	119.166337137705	0.82 \\
	119.181163101511	0.8205 \\
	119.181311480823	0.821 \\
	119.201280391918	0.8215 \\
	119.208219146283	0.822 \\
	119.210438974619	0.8225 \\
	119.216504017191	0.823 \\
	119.217272604019	0.8235 \\
	119.220007635907	0.824 \\
	119.234552287411	0.8245 \\
	119.234572200477	0.825 \\
	119.236208484689	0.8255 \\
	119.252328097574	0.826 \\
	119.255877458588	0.8265 \\
	119.26433293396	0.827 \\
	119.275897593443	0.8275 \\
	119.290453741733	0.828 \\
	119.29486372154	0.8285 \\
	119.296402079328	0.829 \\
	119.296533074561	0.8295 \\
	119.308083388271	0.83 \\
	119.311760155947	0.8305 \\
	119.318370177943	0.831 \\
	119.319184178464	0.8315 \\
	119.322057994942	0.832 \\
	119.322499732121	0.8325 \\
	119.322991576459	0.833 \\
	119.33090766685	0.8335 \\
	119.338586088467	0.834 \\
	119.341235087611	0.8345 \\
	119.342912049013	0.835 \\
	119.36332109585	0.8355 \\
	119.370137383313	0.836 \\
	119.39133286852	0.8365 \\
	119.392540776832	0.837 \\
	119.396016736247	0.8375 \\
	119.419482427454	0.838 \\
	119.430872815674	0.8385 \\
	119.447618790295	0.839 \\
	119.448271818935	0.8395 \\
	119.44914101325	0.84 \\
	119.450322728318	0.8405 \\
	119.45423401669	0.841 \\
	119.463498400238	0.8415 \\
	119.465119477337	0.842 \\
	119.466480341933	0.8425 \\
	119.467422731252	0.843 \\
	119.472959982377	0.8435 \\
	119.477719972306	0.844 \\
	119.48584509301	0.8445 \\
	119.491952420129	0.845 \\
	119.493720636486	0.8455 \\
	119.498816137935	0.846 \\
	119.513495467974	0.8465 \\
	119.515509012776	0.847 \\
	119.527133910854	0.8475 \\
	119.52766480334	0.848 \\
	119.530427706362	0.8485 \\
	119.539911118054	0.849 \\
	119.541563455757	0.8495 \\
	119.546673915023	0.85 \\
	119.547405850272	0.8505 \\
	119.558662695402	0.851 \\
	119.600190772255	0.8515 \\
	119.600402507837	0.852 \\
	119.60303721908	0.8525 \\
	119.604467412058	0.853 \\
	119.605787630381	0.8535 \\
	119.610258894562	0.854 \\
	119.610335441168	0.8545 \\
	119.610957137264	0.855 \\
	119.615561469126	0.8555 \\
	119.630171692316	0.856 \\
	119.631517429862	0.8565 \\
	119.63181404877	0.857 \\
	119.646051578712	0.8575 \\
	119.660187043076	0.858 \\
	119.66287612991	0.8585 \\
	119.670972486421	0.859 \\
	119.676601666519	0.8595 \\
	119.678638484588	0.86 \\
	119.692768922254	0.8605 \\
	119.693103315209	0.861 \\
	119.695425207339	0.8615 \\
	119.697370992311	0.862 \\
	119.702291360087	0.8625 \\
	119.702554919647	0.863 \\
	119.704733443966	0.8635 \\
	119.706053484156	0.864 \\
	119.713808498955	0.8645 \\
	119.725333022327	0.865 \\
	119.729375453444	0.8655 \\
	119.735036467993	0.866 \\
	119.737084984037	0.8665 \\
	119.738897305805	0.867 \\
	119.748317054463	0.8675 \\
	119.749197848253	0.868 \\
	119.75810623448	0.8685 \\
	119.760117575584	0.869 \\
	119.765225676262	0.8695 \\
	119.772693923532	0.87 \\
	119.775405788614	0.8705 \\
	119.781067909984	0.871 \\
	119.78494197732	0.8715 \\
	119.786022022558	0.872 \\
	119.802483080147	0.8725 \\
	119.810583017203	0.873 \\
	119.814593051841	0.8735 \\
	119.815497570444	0.874 \\
	119.827365063592	0.8745 \\
	119.827726568544	0.875 \\
	119.828261767392	0.8755 \\
	119.829640047236	0.876 \\
	119.837019792416	0.8765 \\
	119.837568256202	0.877 \\
	119.842331556645	0.8775 \\
	119.843606143689	0.878 \\
	119.843676188265	0.8785 \\
	119.849718263609	0.879 \\
	119.850664804862	0.8795 \\
	119.85216790992	0.88 \\
	119.852644789166	0.8805 \\
	119.853924324242	0.881 \\
	119.864749794765	0.8815 \\
	119.865627485245	0.882 \\
	119.874559819692	0.8825 \\
	119.88211905386	0.883 \\
	119.884659761863	0.8835 \\
	119.911759678407	0.884 \\
	119.916155848241	0.8845 \\
	119.918604400266	0.885 \\
	119.923272299187	0.8855 \\
	119.925047492746	0.886 \\
	119.930754163156	0.8865 \\
	119.932576568227	0.887 \\
	119.940490886068	0.8875 \\
	119.946840989185	0.888 \\
	119.969595928977	0.8885 \\
	119.983115018114	0.889 \\
	119.988034628501	0.8895 \\
	119.989358238006	0.89 \\
	119.993275459461	0.8905 \\
	119.99340236907	0.891 \\
	119.995579498872	0.8915 \\
	120.005912238514	0.892 \\
	120.006326048883	0.8925 \\
	120.007337485271	0.893 \\
	120.011130611442	0.8935 \\
	120.014405385459	0.894 \\
	120.01618531678	0.8945 \\
	120.01622837809	0.895 \\
	120.017882656846	0.8955 \\
	120.024713490968	0.896 \\
	120.025805027894	0.8965 \\
	120.025979106205	0.897 \\
	120.028750406876	0.8975 \\
	120.029284649591	0.898 \\
	120.02949794322	0.8985 \\
	120.031960510514	0.899 \\
	120.037713600433	0.8995 \\
	120.052739960845	0.9 \\
	120.057604135151	0.9005 \\
	120.060656949715	0.901 \\
	120.067046181102	0.9015 \\
	120.079369889095	0.902 \\
	120.087975974002	0.9025 \\
	120.090229056034	0.903 \\
	120.09805027729	0.9035 \\
	120.105238901216	0.904 \\
	120.106820107626	0.9045 \\
	120.107766047382	0.905 \\
	120.110060270206	0.9055 \\
	120.11156351635	0.906 \\
	120.126811688062	0.9065 \\
	120.126976625821	0.907 \\
	120.129862628662	0.9075 \\
	120.131274774922	0.908 \\
	120.151243768654	0.9085 \\
	120.155399366553	0.909 \\
	120.155598729924	0.9095 \\
	120.159544712799	0.91 \\
	120.167782325083	0.9105 \\
	120.171251577118	0.911 \\
	120.179655437423	0.9115 \\
	120.179712799713	0.912 \\
	120.179739744314	0.9125 \\
	120.188335404082	0.913 \\
	120.192773403441	0.9135 \\
	120.194995785093	0.914 \\
	120.196262170157	0.9145 \\
	120.198345791779	0.915 \\
	120.198535158535	0.9155 \\
	120.204073213126	0.916 \\
	120.204363058077	0.9165 \\
	120.206586808061	0.917 \\
	120.209574208632	0.9175 \\
	120.210450860645	0.918 \\
	120.211288091623	0.9185 \\
	120.211578141837	0.919 \\
	120.214328614502	0.9195 \\
	120.22218524893	0.92 \\
	120.223736178527	0.9205 \\
	120.226265387361	0.921 \\
	120.238809358964	0.9215 \\
	120.250844630037	0.922 \\
	120.251333214168	0.9225 \\
	120.253016823407	0.923 \\
	120.254561673923	0.9235 \\
	120.25575707529	0.924 \\
	120.26071439489	0.9245 \\
	120.264486289236	0.925 \\
	120.264797550331	0.9255 \\
	120.266321221491	0.926 \\
	120.268343272739	0.9265 \\
	120.26913182528	0.927 \\
	120.276624219623	0.9275 \\
	120.277458831687	0.928 \\
	120.284650263914	0.9285 \\
	120.287763325903	0.929 \\
	120.298588173555	0.9295 \\
	120.307225287989	0.93 \\
	120.308802804145	0.9305 \\
	120.311170660167	0.931 \\
	120.31241992403	0.9315 \\
	120.323291105451	0.932 \\
	120.338345539405	0.9325 \\
	120.340626233505	0.933 \\
	120.343802291532	0.9335 \\
	120.345280011588	0.934 \\
	120.366274465358	0.9345 \\
	120.371210705835	0.935 \\
	120.375566080578	0.9355 \\
	120.375929406585	0.936 \\
	120.384974596098	0.9365 \\
	120.388179531942	0.937 \\
	120.389233944198	0.9375 \\
	120.401097188123	0.938 \\
	120.401211988463	0.9385 \\
	120.407502636271	0.939 \\
	120.410648621902	0.9395 \\
	120.413699390179	0.94 \\
	120.425824171483	0.9405 \\
	120.431294490022	0.941 \\
	120.432484211075	0.9415 \\
	120.43257406082	0.942 \\
	120.437386479849	0.9425 \\
	120.449139618378	0.943 \\
	120.449358484137	0.9435 \\
	120.452463385438	0.944 \\
	120.461343926586	0.9445 \\
	120.477508410483	0.945 \\
	120.488650279172	0.9455 \\
	120.491753577998	0.946 \\
	120.493386505801	0.9465 \\
	120.49763875255	0.947 \\
	120.500979593111	0.9475 \\
	120.509402980328	0.948 \\
	120.521969406731	0.9485 \\
	120.534677616485	0.949 \\
	120.535325191082	0.9495 \\
	120.536113021963	0.95 \\
	120.545002786476	0.9505 \\
	120.548189882088	0.951 \\
	120.549932854386	0.9515 \\
	120.551993639776	0.952 \\
	120.570828354777	0.9525 \\
	120.572875365907	0.953 \\
	120.575024285494	0.9535 \\
	120.583925016777	0.954 \\
	120.584127409579	0.9545 \\
	120.586767254602	0.955 \\
	120.58812993713	0.9555 \\
	120.58905762012	0.956 \\
	120.590011168578	0.9565 \\
	120.593481491436	0.957 \\
	120.597181298513	0.9575 \\
	120.599511558972	0.958 \\
	120.607464732411	0.9585 \\
	120.611868648166	0.959 \\
	120.612104270069	0.9595 \\
	120.62187440842	0.96 \\
	120.6323492651	0.9605 \\
	120.634663822012	0.961 \\
	120.656545243003	0.9615 \\
	120.663272303635	0.962 \\
	120.673048444334	0.9625 \\
	120.676908136448	0.963 \\
	120.679827441234	0.9635 \\
	120.686096049291	0.964 \\
	120.695968790811	0.9645 \\
	120.703345532935	0.965 \\
	120.705415220824	0.9655 \\
	120.706143858504	0.966 \\
	120.72092557959	0.9665 \\
	120.728362113884	0.967 \\
	120.733384430681	0.9675 \\
	120.746416481813	0.968 \\
	120.749426813694	0.9685 \\
	120.759125005186	0.969 \\
	120.76704392463	0.9695 \\
	120.78300353037	0.97 \\
	120.783582469262	0.9705 \\
	120.810153748628	0.971 \\
	120.816864330192	0.9715 \\
	120.828401050732	0.972 \\
	120.832841267449	0.9725 \\
	120.834986495179	0.973 \\
	120.836346519449	0.9735 \\
	120.847529369637	0.974 \\
	120.852309238469	0.9745 \\
	120.856162937646	0.975 \\
	120.859709182557	0.9755 \\
	120.866511653113	0.976 \\
	120.877959641212	0.9765 \\
	120.878118724676	0.977 \\
	120.904256057704	0.9775 \\
	120.924487876593	0.978 \\
	120.933067056487	0.9785 \\
	120.940031621699	0.979 \\
	120.940997948393	0.9795 \\
	120.965607094467	0.98 \\
	120.974182133164	0.9805 \\
	120.986110663393	0.981 \\
	120.99097493895	0.9815 \\
	120.992699454996	0.982 \\
	120.998701719931	0.9825 \\
	120.999603253728	0.983 \\
	121.00855170633	0.9835 \\
	121.014655154942	0.984 \\
	121.024301253432	0.9845 \\
	121.03515598731	0.985 \\
	121.037292524894	0.9855 \\
	121.042406112596	0.986 \\
	121.085792306955	0.9865 \\
	121.127573191323	0.987 \\
	121.14154940173	0.9875 \\
	121.171642980054	0.988 \\
	121.172161744616	0.9885 \\
	121.203252423258	0.989 \\
	121.216107035239	0.9895 \\
	121.21627461303	0.99 \\
	121.219399085408	0.9905 \\
	121.239012005355	0.991 \\
	121.259005084372	0.9915 \\
	121.304883319148	0.992 \\
	121.330795218991	0.9925 \\
	121.351440732597	0.993 \\
	121.433506160444	0.9935 \\
	121.476581694339	0.994 \\
	121.488886305538	0.9945 \\
	121.541276084634	0.995 \\
	121.597331442633	0.9955 \\
	121.637910447181	0.996 \\
	121.638859477949	0.9965 \\
	121.83104453713	0.997 \\
	121.8481477973	0.9975 \\
	122.035541548526	0.998 \\
	122.124452548727	0.9985 \\
	122.142223812451	0.999 \\
	122.149344281312	0.9995 \\
	122.259268753146	1 \\
};


%LMS
\addplot [semithick, brown, line width=2pt]
table [row sep=\\]{%
	-123.751691726461	0.0005 \\
	-120.100439360354	0.001 \\
	-113.436981262051	0.0015 \\
	-101.196891578969	0.002 \\
	-99.8872518609246	0.0025 \\
	-97.4304880986228	0.003 \\
	-96.7828320450773	0.0035 \\
	-92.5717885158984	0.004 \\
	-90.893713650221	0.0045 \\
	-89.6854456804933	0.005 \\
	-87.9572978665816	0.0055 \\
	-87.5798546514924	0.006 \\
	-85.2211217035305	0.0065 \\
	-82.1649722101356	0.007 \\
	-81.4921183593101	0.0075 \\
	-79.7314148497342	0.008 \\
	-79.7066505108227	0.0085 \\
	-76.8229449316382	0.009 \\
	-76.3787782293211	0.0095 \\
	-68.5257811620559	0.01 \\
	-67.5448996131762	0.0105 \\
	-65.6857847937418	0.011 \\
	-65.038260531728	0.0115 \\
	-64.5341539184749	0.012 \\
	-61.658196854057	0.0125 \\
	-60.1792752026955	0.013 \\
	-59.2199978248072	0.0135 \\
	-59.2049455674548	0.014 \\
	-58.3800179534561	0.0145 \\
	-57.4412139999159	0.015 \\
	-56.9316158578193	0.0155 \\
	-55.0051269247682	0.016 \\
	-54.2955677218807	0.0165 \\
	-53.9910553036128	0.017 \\
	-53.5003374287145	0.0175 \\
	-53.3436729767278	0.018 \\
	-49.6058735119337	0.0185 \\
	-48.279649915543	0.019 \\
	-46.2708492597363	0.0195 \\
	-45.0114287104581	0.02 \\
	-44.7271621341562	0.0205 \\
	-40.1208927654561	0.021 \\
	-39.8171334236582	0.0215 \\
	-39.619545163559	0.022 \\
	-39.4105859652725	0.0225 \\
	-38.9140428649129	0.023 \\
	-36.9689159503561	0.0235 \\
	-36.6027880369685	0.024 \\
	-36.0300035933915	0.0245 \\
	-36.0246125876885	0.025 \\
	-35.4129379204795	0.0255 \\
	-34.8318204578267	0.026 \\
	-32.7654678340604	0.0265 \\
	-30.8189432175877	0.027 \\
	-28.8237633068302	0.0275 \\
	-28.5705133035762	0.028 \\
	-27.3749256817838	0.0285 \\
	-25.9381642259503	0.029 \\
	-24.7921466227374	0.0295 \\
	-21.6574271790327	0.03 \\
	-21.4414992832787	0.0305 \\
	-21.029731069073	0.031 \\
	-20.3449257761012	0.0315 \\
	-19.0870267621144	0.032 \\
	-18.7204712642946	0.0325 \\
	-18.5088927634119	0.033 \\
	-18.494748964873	0.0335 \\
	-16.2053839249628	0.034 \\
	-15.3093467222659	0.0345 \\
	-15.2937494816768	0.035 \\
	-14.9869111665754	0.0355 \\
	-13.825291555189	0.036 \\
	-13.7817644965792	0.0365 \\
	-12.2980883948315	0.037 \\
	-12.0013071284625	0.0375 \\
	-11.4971643513175	0.038 \\
	-10.7208772533614	0.0385 \\
	-10.1910012832063	0.039 \\
	-8.69112972964745	0.0395 \\
	-8.53326113257848	0.04 \\
	-7.8955215618813	0.0405 \\
	-7.17376643139798	0.041 \\
	-6.47698216937481	0.0415 \\
	-5.83447152647743	0.042 \\
	-5.15022718770205	0.0425 \\
	-5.13697163799546	0.043 \\
	-4.05821414698127	0.0435 \\
	-2.14878160892376	0.044 \\
	-2.1377983344212	0.0445 \\
	-0.681794372445169	0.045 \\
	-0.00744325012820876	0.0455 \\
	-0.00716481076487876	0.046 \\
	0.580869206112531	0.0465 \\
	1.24930629187327	0.047 \\
	1.28462849348024	0.0475 \\
	1.96709089836129	0.048 \\
	2.55773830858303	0.0485 \\
	3.024544506884	0.049 \\
	3.54817908677861	0.0495 \\
	3.73096776261416	0.05 \\
	4.10780433667339	0.0505 \\
	4.24646974321594	0.051 \\
	5.67809320778352	0.0515 \\
	7.78201160989664	0.052 \\
	8.50117339472465	0.0525 \\
	10.2205504179911	0.053 \\
	11.8160394169023	0.0535 \\
	12.1641498381055	0.054 \\
	12.3976899553493	0.0545 \\
	13.2980758304994	0.055 \\
	13.4636385831821	0.0555 \\
	14.7793010249057	0.056 \\
	15.267102265826	0.0565 \\
	17.9120891871388	0.057 \\
	19.8356216246209	0.0575 \\
	20.4839417384473	0.058 \\
	21.1509513701723	0.0585 \\
	21.1628894979542	0.059 \\
	22.0295484182811	0.0595 \\
	23.9990686141215	0.06 \\
	24.0858924112937	0.0605 \\
	24.3305973190831	0.061 \\
	24.745418658299	0.0615 \\
	24.7983996709486	0.062 \\
	25.4826971403385	0.0625 \\
	26.5772694604771	0.063 \\
	26.6738680459278	0.0635 \\
	27.2828124196865	0.064 \\
	27.4058362069837	0.0645 \\
	27.5829076342622	0.065 \\
	28.6537390939183	0.0655 \\
	29.0097538173666	0.066 \\
	29.087426414788	0.0665 \\
	29.1583944576393	0.067 \\
	30.7634739141977	0.0675 \\
	31.0574127378397	0.068 \\
	31.2153811183361	0.0685 \\
	31.2301407437096	0.069 \\
	31.3616623589323	0.0695 \\
	31.4065127755221	0.07 \\
	31.5547394837304	0.0705 \\
	33.4711598449895	0.071 \\
	33.6677454252554	0.0715 \\
	33.6878378050634	0.072 \\
	33.7611852883386	0.0725 \\
	34.1600381453883	0.073 \\
	34.4293225397986	0.0735 \\
	34.4326981195189	0.074 \\
	35.097237615853	0.0745 \\
	35.2934471385893	0.075 \\
	35.6902935120042	0.0755 \\
	36.2219572552611	0.076 \\
	36.710113753014	0.0765 \\
	36.8423804004562	0.077 \\
	37.2434831186012	0.0775 \\
	37.3037099600533	0.078 \\
	38.2831200149696	0.0785 \\
	38.7027113471186	0.079 \\
	38.7131328982756	0.0795 \\
	39.2662286816066	0.08 \\
	39.4370895952089	0.0805 \\
	39.4695672922496	0.081 \\
	39.8670321126041	0.0815 \\
	40.1221585904513	0.082 \\
	40.4454671993979	0.0825 \\
	40.5037333932224	0.083 \\
	40.7857898396969	0.0835 \\
	41.3603055284749	0.084 \\
	41.5576209271634	0.0845 \\
	42.3432277148355	0.085 \\
	42.5259667208986	0.0855 \\
	42.6599840660439	0.086 \\
	43.2602029357375	0.0865 \\
	44.2530719048844	0.087 \\
	44.7545076300655	0.0875 \\
	44.7934171602419	0.088 \\
	45.1391823538385	0.0885 \\
	45.4313780223055	0.089 \\
	45.5942884574836	0.0895 \\
	46.1080753178248	0.09 \\
	46.526829310772	0.0905 \\
	47.1274036237208	0.091 \\
	47.4971643484775	0.0915 \\
	47.6486367136553	0.092 \\
	47.7797190964153	0.0925 \\
	48.2033956897395	0.093 \\
	49.0410102748575	0.0935 \\
	49.4295902444298	0.094 \\
	49.5550360626472	0.0945 \\
	49.8232336851573	0.095 \\
	50.1392865490657	0.0955 \\
	50.7992606034438	0.096 \\
	51.1118870091573	0.0965 \\
	51.3108770513103	0.097 \\
	51.3385548561889	0.0975 \\
	51.5261829915149	0.098 \\
	51.5599637966045	0.0985 \\
	51.7454556839698	0.099 \\
	51.7848246500269	0.0995 \\
	51.9175164445482	0.1 \\
	51.9317008395563	0.1005 \\
	53.3462971489597	0.101 \\
	53.4182427567567	0.1015 \\
	53.5777235423958	0.102 \\
	54.0149745604501	0.1025 \\
	54.156904088275	0.103 \\
	54.354311989695	0.1035 \\
	54.5472758682532	0.104 \\
	54.6917049673751	0.1045 \\
	54.7646522609416	0.105 \\
	54.9793485139055	0.1055 \\
	55.0069372914548	0.106 \\
	55.1711875929752	0.1065 \\
	55.3729969833416	0.107 \\
	55.5265566475376	0.1075 \\
	55.5636725947552	0.108 \\
	55.6075288998641	0.1085 \\
	55.7590333396311	0.109 \\
	55.8341062998562	0.1095 \\
	55.8567289355874	0.11 \\
	55.8895542331509	0.1105 \\
	55.9468485056995	0.111 \\
	56.0013325396046	0.1115 \\
	56.0962828431764	0.112 \\
	56.3676584849249	0.1125 \\
	56.3829478849264	0.113 \\
	56.4145482776218	0.1135 \\
	56.5599957808279	0.114 \\
	56.6303457317581	0.1145 \\
	56.6953650211558	0.115 \\
	56.7140032133161	0.1155 \\
	56.7965496243184	0.116 \\
	57.4122197018398	0.1165 \\
	57.4723589687876	0.117 \\
	57.5208033453639	0.1175 \\
	57.5246878478234	0.118 \\
	57.7713048562518	0.1185 \\
	57.9155158615642	0.119 \\
	57.9196786504304	0.1195 \\
	58.1334710224692	0.12 \\
	58.1464699568966	0.1205 \\
	58.1806455340957	0.121 \\
	58.4004489302343	0.1215 \\
	58.4063234875807	0.122 \\
	58.5842752095802	0.1225 \\
	58.5978188678688	0.123 \\
	58.599161355965	0.1235 \\
	58.7662043570547	0.124 \\
	58.8900306136879	0.1245 \\
	59.3235096858276	0.125 \\
	59.3784373256556	0.1255 \\
	59.4979034357336	0.126 \\
	59.5281639199569	0.1265 \\
	59.5880687867509	0.127 \\
	59.7392079714413	0.1275 \\
	59.8770675338482	0.128 \\
	59.8908261042077	0.1285 \\
	59.9148602024264	0.129 \\
	59.9652296047614	0.1295 \\
	60.4385391821176	0.13 \\
	60.5398975685154	0.1305 \\
	60.6152846150744	0.131 \\
	60.6176568212939	0.1315 \\
	60.6545515398615	0.132 \\
	60.6596456580593	0.1325 \\
	60.6689931637673	0.133 \\
	60.7490531201747	0.1335 \\
	60.8432369633385	0.134 \\
	60.8726611455187	0.1345 \\
	60.9305169348639	0.135 \\
	60.994698514093	0.1355 \\
	61.0036954019221	0.136 \\
	61.1643735695001	0.1365 \\
	61.2612886208867	0.137 \\
	61.2681375056897	0.1375 \\
	61.3712836618402	0.138 \\
	61.40644486139	0.1385 \\
	61.4586932386707	0.139 \\
	61.5199653613208	0.1395 \\
	61.529029626854	0.14 \\
	61.6139875068443	0.1405 \\
	61.6266427446571	0.141 \\
	61.6323550289631	0.1415 \\
	61.6612450736497	0.142 \\
	61.7693734404598	0.1425 \\
	61.7750293576559	0.143 \\
	61.9864716714443	0.1435 \\
	62.1237460530737	0.144 \\
	62.1657443239685	0.1445 \\
	62.1848044436048	0.145 \\
	62.2249793972747	0.1455 \\
	62.2652578242583	0.146 \\
	62.3031631674027	0.1465 \\
	62.481082745978	0.147 \\
	62.5199522580781	0.1475 \\
	62.5247361348712	0.148 \\
	62.5356175213666	0.1485 \\
	62.5399773100291	0.149 \\
	62.5424644825006	0.1495 \\
	62.5697663191751	0.15 \\
	62.6009481059227	0.1505 \\
	62.6104676482265	0.151 \\
	62.7140026783483	0.1515 \\
	62.7490220852557	0.152 \\
	62.8744816979268	0.1525 \\
	62.905254411375	0.153 \\
	62.9783395469187	0.1535 \\
	63.0011302521989	0.154 \\
	63.1179399499909	0.1545 \\
	63.1347001383742	0.155 \\
	63.3237646681907	0.1555 \\
	63.3263144918686	0.156 \\
	63.4508898242666	0.1565 \\
	63.6008995920953	0.157 \\
	63.8604594383878	0.1575 \\
	63.8943124619841	0.158 \\
	63.9409738779316	0.1585 \\
	64.0039810172033	0.159 \\
	64.0169189870891	0.1595 \\
	64.0526748270324	0.16 \\
	64.160472647753	0.1605 \\
	64.2177712878241	0.161 \\
	64.2184049856015	0.1615 \\
	64.2314869371022	0.162 \\
	64.2319906740623	0.1625 \\
	64.3162528038522	0.163 \\
	64.3214172304664	0.1635 \\
	64.3504098987673	0.164 \\
	64.3628375804503	0.1645 \\
	64.3839976925722	0.165 \\
	64.3883992829997	0.1655 \\
	64.4929715151288	0.166 \\
	64.5208883516047	0.1665 \\
	64.5629055346206	0.167 \\
	64.5742192602273	0.1675 \\
	64.5836259935817	0.168 \\
	64.5864820556691	0.1685 \\
	64.5966122413041	0.169 \\
	64.6140621543792	0.1695 \\
	64.647290588649	0.17 \\
	64.6474687509149	0.1705 \\
	64.6706298430827	0.171 \\
	64.7997919396206	0.1715 \\
	64.8314560593066	0.172 \\
	64.9403716790118	0.1725 \\
	64.9483788060407	0.173 \\
	64.9552320107504	0.1735 \\
	64.9602573324918	0.174 \\
	64.9670601117838	0.1745 \\
	64.9762571931733	0.175 \\
	65.0243744508463	0.1755 \\
	65.0813713118925	0.176 \\
	65.1011390190056	0.1765 \\
	65.1332655220464	0.177 \\
	65.1961514125948	0.1775 \\
	65.2552405693174	0.178 \\
	65.3093654674058	0.1785 \\
	65.3403500151188	0.179 \\
	65.3418946244867	0.1795 \\
	65.3940525016623	0.18 \\
	65.4482299413761	0.1805 \\
	65.4674511919882	0.181 \\
	65.4717488648357	0.1815 \\
	65.5191077823016	0.182 \\
	65.530945480294	0.1825 \\
	65.5534277324271	0.183 \\
	65.6318543291271	0.1835 \\
	65.6692263103538	0.184 \\
	65.7909908655348	0.1845 \\
	65.806769189663	0.185 \\
	65.8618221668519	0.1855 \\
	65.92977388849	0.186 \\
	65.9395541928838	0.1865 \\
	65.9446804991774	0.187 \\
	65.9450787062011	0.1875 \\
	65.969417868027	0.188 \\
	65.9777412028782	0.1885 \\
	65.9784621056064	0.189 \\
	65.9904316387787	0.1895 \\
	66.0000252371473	0.19 \\
	66.0407178206014	0.1905 \\
	66.0427825958774	0.191 \\
	66.0509731506613	0.1915 \\
	66.0738712763276	0.192 \\
	66.0789644825316	0.1925 \\
	66.0867847120218	0.193 \\
	66.091342899059	0.1935 \\
	66.1317026727061	0.194 \\
	66.1379380774388	0.1945 \\
	66.1467966523715	0.195 \\
	66.1827058253281	0.1955 \\
	66.1934726563678	0.196 \\
	66.2574816477435	0.1965 \\
	66.3135763820081	0.197 \\
	66.3254553909171	0.1975 \\
	66.3373654845883	0.198 \\
	66.3448371296092	0.1985 \\
	66.3679533324638	0.199 \\
	66.4057033049193	0.1995 \\
	66.4285558207067	0.2 \\
	66.457555053121	0.2005 \\
	66.4792540153294	0.201 \\
	66.4917664391419	0.2015 \\
	66.4991930604881	0.202 \\
	66.5289134246829	0.2025 \\
	66.532463943991	0.203 \\
	66.5529519100072	0.2035 \\
	66.5557355069596	0.204 \\
	66.5563100259563	0.2045 \\
	66.6736890748589	0.205 \\
	66.7002459282688	0.2055 \\
	66.7021047167008	0.206 \\
	66.7240221363145	0.2065 \\
	66.7790984800942	0.207 \\
	66.7830571575351	0.2075 \\
	66.9070068452121	0.208 \\
	66.9085546138012	0.2085 \\
	66.9182530547275	0.209 \\
	66.9928224152008	0.2095 \\
	67.0776726523339	0.21 \\
	67.0877749786633	0.2105 \\
	67.0958932808171	0.211 \\
	67.1071282846584	0.2115 \\
	67.126874556422	0.212 \\
	67.1765095228688	0.2125 \\
	67.1825443359004	0.213 \\
	67.1991121476272	0.2135 \\
	67.2131508608919	0.214 \\
	67.2300132165071	0.2145 \\
	67.2348397822206	0.215 \\
	67.2599459843526	0.2155 \\
	67.2641984912749	0.216 \\
	67.2952764393596	0.2165 \\
	67.3086892042108	0.217 \\
	67.3105072336576	0.2175 \\
	67.3314056499295	0.218 \\
	67.3352831332031	0.2185 \\
	67.3365221528213	0.219 \\
	67.3752512056359	0.2195 \\
	67.416425077326	0.22 \\
	67.4198622418873	0.2205 \\
	67.4259291181626	0.221 \\
	67.4332272147492	0.2215 \\
	67.440870752947	0.222 \\
	67.4422083766369	0.2225 \\
	67.4786326104948	0.223 \\
	67.4805125716213	0.2235 \\
	67.5904251371027	0.224 \\
	67.5994575162626	0.2245 \\
	67.6285069530976	0.225 \\
	67.629423341886	0.2255 \\
	67.6378453159215	0.226 \\
	67.6721147388611	0.2265 \\
	67.6866194775203	0.227 \\
	67.7122643219052	0.2275 \\
	67.7773919658303	0.228 \\
	67.8017013461961	0.2285 \\
	67.8018666805586	0.229 \\
	67.8067393219397	0.2295 \\
	67.8502519111345	0.23 \\
	67.8611117823381	0.2305 \\
	67.8733436734038	0.231 \\
	67.8877580237061	0.2315 \\
	67.9218461388678	0.232 \\
	67.929092255381	0.2325 \\
	67.9311019009832	0.233 \\
	67.936246964599	0.2335 \\
	67.9415978353215	0.234 \\
	67.9428489377046	0.2345 \\
	67.9645955991087	0.235 \\
	67.9718679263	0.2355 \\
	67.973679775138	0.236 \\
	67.9848063485108	0.2365 \\
	68.0017528006482	0.237 \\
	68.0111395045623	0.2375 \\
	68.0245188862999	0.238 \\
	68.0726571407288	0.2385 \\
	68.1090085857686	0.239 \\
	68.1193679784087	0.2395 \\
	68.1369413551279	0.24 \\
	68.1443700342445	0.2405 \\
	68.1465419406266	0.241 \\
	68.1713715343013	0.2415 \\
	68.1842931588515	0.242 \\
	68.2055088545243	0.2425 \\
	68.2152231485561	0.243 \\
	68.2230458000741	0.2435 \\
	68.2264804543173	0.244 \\
	68.2302805725637	0.2445 \\
	68.2319239455	0.245 \\
	68.283590992575	0.2455 \\
	68.2888046755605	0.246 \\
	68.3148189918936	0.2465 \\
	68.3246383369027	0.247 \\
	68.3476841463662	0.2475 \\
	68.3570316530979	0.248 \\
	68.3645240783059	0.2485 \\
	68.3753305424046	0.249 \\
	68.3815903140195	0.2495 \\
	68.3877732106022	0.25 \\
	68.3902271878749	0.2505 \\
	68.4093440186273	0.251 \\
	68.4318307506561	0.2515 \\
	68.4654690238142	0.252 \\
	68.493252455988	0.2525 \\
	68.5028271521684	0.253 \\
	68.5504188506174	0.2535 \\
	68.5610401196375	0.254 \\
	68.568249420826	0.2545 \\
	68.5741349282123	0.255 \\
	68.5868381933967	0.2555 \\
	68.5945056680784	0.256 \\
	68.5969724301123	0.2565 \\
	68.5973502863956	0.257 \\
	68.6024776020132	0.2575 \\
	68.6070414022899	0.258 \\
	68.617556095743	0.2585 \\
	68.6240488183423	0.259 \\
	68.6323952497332	0.2595 \\
	68.6358186124896	0.26 \\
	68.6434826808349	0.2605 \\
	68.6446073503095	0.261 \\
	68.6515025424582	0.2615 \\
	68.663377106053	0.262 \\
	68.6722050841743	0.2625 \\
	68.6785942091005	0.263 \\
	68.6801135861372	0.2635 \\
	68.6803817920838	0.264 \\
	68.7002712916429	0.2645 \\
	68.7048986436619	0.265 \\
	68.7078674840874	0.2655 \\
	68.718799200502	0.266 \\
	68.7446677840399	0.2665 \\
	68.7457424237443	0.267 \\
	68.748826379142	0.2675 \\
	68.7557351878282	0.268 \\
	68.7673383303652	0.2685 \\
	68.7673636338268	0.269 \\
	68.7765898673657	0.2695 \\
	68.7776765678611	0.27 \\
	68.784729692747	0.2705 \\
	68.8179713172803	0.271 \\
	68.8445347130275	0.2715 \\
	68.8739007951527	0.272 \\
	68.8756950591126	0.2725 \\
	68.8871264058726	0.273 \\
	68.9100955521688	0.2735 \\
	68.9102966111126	0.274 \\
	68.9238255003994	0.2745 \\
	68.9282549647445	0.275 \\
	68.9287222299284	0.2755 \\
	68.9310852892129	0.276 \\
	68.9334264832374	0.2765 \\
	68.9629572397054	0.277 \\
	69.0019556991801	0.2775 \\
	69.003469106052	0.278 \\
	69.0351964484439	0.2785 \\
	69.0426600112321	0.279 \\
	69.0512205838813	0.2795 \\
	69.0528033064827	0.28 \\
	69.0624833056217	0.2805 \\
	69.1182911804175	0.281 \\
	69.1369736583503	0.2815 \\
	69.1547239942233	0.282 \\
	69.1723929373898	0.2825 \\
	69.2080473697066	0.283 \\
	69.2215759901765	0.2835 \\
	69.2255245179295	0.284 \\
	69.2280706492992	0.2845 \\
	69.2518579732539	0.285 \\
	69.2670849460562	0.2855 \\
	69.274439163291	0.286 \\
	69.2757185864571	0.2865 \\
	69.2816076360117	0.287 \\
	69.285316345393	0.2875 \\
	69.3037356345873	0.288 \\
	69.307691579014	0.2885 \\
	69.3184890417225	0.289 \\
	69.3482433747665	0.2895 \\
	69.3513401374875	0.29 \\
	69.3561377175135	0.2905 \\
	69.3650438597908	0.291 \\
	69.3876046093152	0.2915 \\
	69.3904056199707	0.292 \\
	69.4099979987785	0.2925 \\
	69.4137666295093	0.293 \\
	69.432755496909	0.2935 \\
	69.4688202108101	0.294 \\
	69.4789017126326	0.2945 \\
	69.4882947544171	0.295 \\
	69.5115266513363	0.2955 \\
	69.523416627392	0.296 \\
	69.5277031301613	0.2965 \\
	69.5331032490073	0.297 \\
	69.5479157134098	0.2975 \\
	69.5556627273772	0.298 \\
	69.5696540195274	0.2985 \\
	69.5842775862237	0.299 \\
	69.5900916085776	0.2995 \\
	69.6040774479037	0.3 \\
	69.6222834240062	0.3005 \\
	69.6255237653668	0.301 \\
	69.6378673942653	0.3015 \\
	69.6395585891094	0.302 \\
	69.6418776222616	0.3025 \\
	69.6475854543844	0.303 \\
	69.6668762526149	0.3035 \\
	69.6772332882146	0.304 \\
	69.6842744063784	0.3045 \\
	69.6878092808998	0.305 \\
	69.6997890146637	0.3055 \\
	69.7068418903278	0.306 \\
	69.7154921288569	0.3065 \\
	69.7292768181268	0.307 \\
	69.729450737916	0.3075 \\
	69.7308712548282	0.308 \\
	69.7409343078585	0.3085 \\
	69.7582166070984	0.309 \\
	69.7672731055481	0.3095 \\
	69.7834484123258	0.31 \\
	69.7974716033493	0.3105 \\
	69.8105570039304	0.311 \\
	69.8312099372525	0.3115 \\
	69.8429527978292	0.312 \\
	69.8429813869144	0.3125 \\
	69.8533433329581	0.313 \\
	69.8597250104954	0.3135 \\
	69.8607217525243	0.314 \\
	69.8807099346565	0.3145 \\
	69.895537253255	0.315 \\
	69.9299700093669	0.3155 \\
	69.9327755018441	0.316 \\
	69.9351122506294	0.3165 \\
	69.9447133128261	0.317 \\
	69.9520181976839	0.3175 \\
	69.9654795045269	0.318 \\
	69.9681648423306	0.3185 \\
	69.9708729728093	0.319 \\
	69.972103013077	0.3195 \\
	69.9740975779733	0.32 \\
	69.9907548636646	0.3205 \\
	69.9927400113386	0.321 \\
	69.996302388554	0.3215 \\
	70.001484585329	0.322 \\
	70.0540496513819	0.3225 \\
	70.0649790496366	0.323 \\
	70.0686126780642	0.3235 \\
	70.0834185690762	0.324 \\
	70.0923446683517	0.3245 \\
	70.1004850261662	0.325 \\
	70.105466839621	0.3255 \\
	70.1131108590605	0.326 \\
	70.1254668186304	0.3265 \\
	70.1333196077695	0.327 \\
	70.141570424972	0.3275 \\
	70.1659076179506	0.328 \\
	70.1689324291721	0.3285 \\
	70.2108543076083	0.329 \\
	70.2148952549009	0.3295 \\
	70.2326030313156	0.33 \\
	70.2352011076998	0.3305 \\
	70.2426451309013	0.331 \\
	70.2445127623157	0.3315 \\
	70.2488820670123	0.332 \\
	70.25382647522	0.3325 \\
	70.2631781078911	0.333 \\
	70.2789127242006	0.3335 \\
	70.2793742108853	0.334 \\
	70.293761161173	0.3345 \\
	70.2997877038799	0.335 \\
	70.3032487018438	0.3355 \\
	70.3039762945451	0.336 \\
	70.3141178817135	0.3365 \\
	70.3299220612241	0.337 \\
	70.3412296866809	0.3375 \\
	70.3610288827813	0.338 \\
	70.3709801123943	0.3385 \\
	70.4022661952931	0.339 \\
	70.4102768438333	0.3395 \\
	70.4325539856736	0.34 \\
	70.441682807667	0.3405 \\
	70.4418675833507	0.341 \\
	70.4430973455286	0.3415 \\
	70.4456897125153	0.342 \\
	70.4560279925902	0.3425 \\
	70.4688486426194	0.343 \\
	70.4751673942379	0.3435 \\
	70.4771877483081	0.344 \\
	70.4794224911386	0.3445 \\
	70.4808920423428	0.345 \\
	70.4820717215297	0.3455 \\
	70.4857194801606	0.346 \\
	70.495818820818	0.3465 \\
	70.4984239898576	0.347 \\
	70.4992576940187	0.3475 \\
	70.5022284783175	0.348 \\
	70.5216308410222	0.3485 \\
	70.5318749697564	0.349 \\
	70.5437290357378	0.3495 \\
	70.5481117553133	0.35 \\
	70.5783191429137	0.3505 \\
	70.5870595346589	0.351 \\
	70.5890864040263	0.3515 \\
	70.5927859227931	0.352 \\
	70.5952993555761	0.3525 \\
	70.5959613765111	0.353 \\
	70.5975155827779	0.3535 \\
	70.6039421840552	0.354 \\
	70.6061411655718	0.3545 \\
	70.6236561702622	0.355 \\
	70.6348633350996	0.3555 \\
	70.6542884289165	0.356 \\
	70.6718254402083	0.3565 \\
	70.6821741648622	0.357 \\
	70.6880727050998	0.3575 \\
	70.706914602275	0.358 \\
	70.7127809370892	0.3585 \\
	70.7234622490299	0.359 \\
	70.7288871738464	0.3595 \\
	70.7457622073511	0.36 \\
	70.7556411387687	0.3605 \\
	70.7660181095117	0.361 \\
	70.7696799314244	0.3615 \\
	70.798739506566	0.362 \\
	70.8017639501351	0.3625 \\
	70.8085156254667	0.363 \\
	70.8115111460174	0.3635 \\
	70.820666282469	0.364 \\
	70.8255132088597	0.3645 \\
	70.8299418529529	0.365 \\
	70.8313319966794	0.3655 \\
	70.8386544266274	0.366 \\
	70.8387191847505	0.3665 \\
	70.8401781598894	0.367 \\
	70.8406603993541	0.3675 \\
	70.8411983706723	0.368 \\
	70.8417220280747	0.3685 \\
	70.847772283051	0.369 \\
	70.8491526146757	0.3695 \\
	70.856571023406	0.37 \\
	70.8757983472832	0.3705 \\
	70.8767051623846	0.371 \\
	70.8771844484187	0.3715 \\
	70.8859570738447	0.372 \\
	70.895297461862	0.3725 \\
	70.8983512281196	0.373 \\
	70.9076317487667	0.3735 \\
	70.9250822944717	0.374 \\
	70.9280250228016	0.3745 \\
	70.9474911079418	0.375 \\
	70.9528762409453	0.3755 \\
	70.9568196990918	0.376 \\
	70.9587339564151	0.3765 \\
	70.9653155698101	0.377 \\
	70.9693325207869	0.3775 \\
	70.9714189031015	0.378 \\
	70.9836312387754	0.3785 \\
	70.9843810101631	0.379 \\
	70.9943997977525	0.3795 \\
	71.0067021857561	0.38 \\
	71.0151570015006	0.3805 \\
	71.0157332767665	0.381 \\
	71.0196766760914	0.3815 \\
	71.0267657381145	0.382 \\
	71.0365018741676	0.3825 \\
	71.0396667985173	0.383 \\
	71.0470239455651	0.3835 \\
	71.0620540786305	0.384 \\
	71.066455703873	0.3845 \\
	71.0688788174169	0.385 \\
	71.0716036122177	0.3855 \\
	71.0785154948028	0.386 \\
	71.0800148392483	0.3865 \\
	71.0888562388356	0.387 \\
	71.0904928541081	0.3875 \\
	71.1010960789636	0.388 \\
	71.1164326898938	0.3885 \\
	71.1178781436714	0.389 \\
	71.1364330851755	0.3895 \\
	71.1381401338505	0.39 \\
	71.1687819122617	0.3905 \\
	71.1851166148961	0.391 \\
	71.1876744609881	0.3915 \\
	71.2059695692026	0.392 \\
	71.2060479134284	0.3925 \\
	71.2106003769241	0.393 \\
	71.2156065920768	0.3935 \\
	71.2237824131602	0.394 \\
	71.2321262021146	0.3945 \\
	71.2346915805423	0.395 \\
	71.242371085527	0.3955 \\
	71.243505808875	0.396 \\
	71.2664491885635	0.3965 \\
	71.2724261069069	0.397 \\
	71.2725450763237	0.3975 \\
	71.2748644234763	0.398 \\
	71.2865989542745	0.3985 \\
	71.2876072078481	0.399 \\
	71.294467452436	0.3995 \\
	71.2975998397377	0.4 \\
	71.29796237811	0.4005 \\
	71.2980552855435	0.401 \\
	71.3005768484599	0.4015 \\
	71.3031715421881	0.402 \\
	71.3115771372261	0.4025 \\
	71.3149657216425	0.403 \\
	71.3208558851347	0.4035 \\
	71.3289099294372	0.404 \\
	71.3342484248391	0.4045 \\
	71.3367591724867	0.405 \\
	71.3461950672018	0.4055 \\
	71.3467081572529	0.406 \\
	71.3569033176191	0.4065 \\
	71.3649987608651	0.407 \\
	71.3694993158282	0.4075 \\
	71.3797294990948	0.408 \\
	71.383324476263	0.4085 \\
	71.3848661772705	0.409 \\
	71.3872269435847	0.4095 \\
	71.3998973560111	0.41 \\
	71.4113826269332	0.4105 \\
	71.420255846172	0.411 \\
	71.4204978375767	0.4115 \\
	71.4238312615686	0.412 \\
	71.4356482820106	0.4125 \\
	71.4415142890879	0.413 \\
	71.4503384891398	0.4135 \\
	71.4717832056136	0.414 \\
	71.4763881083313	0.4145 \\
	71.4765661963081	0.415 \\
	71.4777150848927	0.4155 \\
	71.4835175957349	0.416 \\
	71.4858628370582	0.4165 \\
	71.4910939180658	0.417 \\
	71.4917186588717	0.4175 \\
	71.5017950418177	0.418 \\
	71.508387939027	0.4185 \\
	71.514122500783	0.419 \\
	71.515203790127	0.4195 \\
	71.5478080191631	0.42 \\
	71.5497478128555	0.4205 \\
	71.5564824130547	0.421 \\
	71.5590313339715	0.4215 \\
	71.5635044122569	0.422 \\
	71.5772304451982	0.4225 \\
	71.5883889643371	0.423 \\
	71.5907927481462	0.4235 \\
	71.6086233569545	0.424 \\
	71.6162651944517	0.4245 \\
	71.6280808503296	0.425 \\
	71.6391075607327	0.4255 \\
	71.649112966304	0.426 \\
	71.6661879428151	0.4265 \\
	71.6723360268912	0.427 \\
	71.6737544497095	0.4275 \\
	71.6748584238292	0.428 \\
	71.675549816551	0.4285 \\
	71.6777068425101	0.429 \\
	71.680517546367	0.4295 \\
	71.6812604534733	0.43 \\
	71.6815741110896	0.4305 \\
	71.6929471421652	0.431 \\
	71.7012802706278	0.4315 \\
	71.7025232993188	0.432 \\
	71.7043152141972	0.4325 \\
	71.7127063746996	0.433 \\
	71.7357931275164	0.4335 \\
	71.7426152136167	0.434 \\
	71.7589903686677	0.4345 \\
	71.7726667763516	0.435 \\
	71.7826112453227	0.4355 \\
	71.7934881441003	0.436 \\
	71.800243381082	0.4365 \\
	71.8143803750384	0.437 \\
	71.8166117639126	0.4375 \\
	71.8195610904511	0.438 \\
	71.8316550744435	0.4385 \\
	71.8426316794154	0.439 \\
	71.8431835275969	0.4395 \\
	71.8492255478755	0.44 \\
	71.8529929125017	0.4405 \\
	71.8578393635659	0.441 \\
	71.8636599422868	0.4415 \\
	71.8665670078143	0.442 \\
	71.8684078769044	0.4425 \\
	71.8711871535375	0.443 \\
	71.8752395154215	0.4435 \\
	71.879412257226	0.444 \\
	71.8868772418359	0.4445 \\
	71.9097229583618	0.445 \\
	71.9099703570595	0.4455 \\
	71.91465231225	0.446 \\
	71.9151690373428	0.4465 \\
	71.9169247680615	0.447 \\
	71.9519802882526	0.4475 \\
	71.9637175745883	0.448 \\
	71.9653807879876	0.4485 \\
	71.9681464395147	0.449 \\
	71.9716771788315	0.4495 \\
	71.9881664508893	0.45 \\
	71.9894302588718	0.4505 \\
	71.9896152721867	0.451 \\
	71.9905850925945	0.4515 \\
	71.9942234613687	0.452 \\
	72.0063785736672	0.4525 \\
	72.0280071394653	0.453 \\
	72.0557174966753	0.4535 \\
	72.0595900771154	0.454 \\
	72.0635983365864	0.4545 \\
	72.0726817763848	0.455 \\
	72.075520847227	0.4555 \\
	72.0810289216135	0.456 \\
	72.0832392090192	0.4565 \\
	72.0936846847698	0.457 \\
	72.1048586820674	0.4575 \\
	72.1048614365959	0.458 \\
	72.1058767488884	0.4585 \\
	72.1143949653114	0.459 \\
	72.1158009437469	0.4595 \\
	72.1184565418916	0.46 \\
	72.1240021102054	0.4605 \\
	72.1312872356351	0.461 \\
	72.1437013444103	0.4615 \\
	72.1512082252523	0.462 \\
	72.1552658878824	0.4625 \\
	72.16421080759	0.463 \\
	72.1682055873565	0.4635 \\
	72.1746749058179	0.464 \\
	72.1866952953598	0.4645 \\
	72.1886970093192	0.465 \\
	72.1893024144575	0.4655 \\
	72.1958554696842	0.466 \\
	72.1998366132447	0.4665 \\
	72.2279855834351	0.467 \\
	72.2280326515007	0.4675 \\
	72.237625330585	0.468 \\
	72.2394776029692	0.4685 \\
	72.2467550506935	0.469 \\
	72.2493436306279	0.4695 \\
	72.2500454106749	0.47 \\
	72.2644232453681	0.4705 \\
	72.2731965648821	0.471 \\
	72.2736174876267	0.4715 \\
	72.2857271559753	0.472 \\
	72.2953108772543	0.4725 \\
	72.2959410396129	0.473 \\
	72.3106443255615	0.4735 \\
	72.3196322692154	0.474 \\
	72.3203480142838	0.4745 \\
	72.3300537341929	0.475 \\
	72.3392164740749	0.4755 \\
	72.3538404667047	0.476 \\
	72.3607535563579	0.4765 \\
	72.3710742782201	0.477 \\
	72.3738699467955	0.4775 \\
	72.3810015662724	0.478 \\
	72.3827337470939	0.4785 \\
	72.4006811748631	0.479 \\
	72.4072432836046	0.4795 \\
	72.4140293317762	0.48 \\
	72.4159760815382	0.4805 \\
	72.4234192334984	0.481 \\
	72.4269440683046	0.4815 \\
	72.4274579367352	0.482 \\
	72.4279993841243	0.4825 \\
	72.4308559467049	0.483 \\
	72.440583700465	0.4835 \\
	72.4570287308156	0.484 \\
	72.4576447238465	0.4845 \\
	72.4621445189706	0.485 \\
	72.4623061434591	0.4855 \\
	72.4642840893256	0.486 \\
	72.4929508730561	0.4865 \\
	72.4934909810279	0.487 \\
	72.5008533693323	0.4875 \\
	72.5018520625435	0.488 \\
	72.5022736450774	0.4885 \\
	72.510404370175	0.489 \\
	72.515938098699	0.4895 \\
	72.5183577096469	0.49 \\
	72.5190162364385	0.4905 \\
	72.5318182161919	0.491 \\
	72.5471762878325	0.4915 \\
	72.5547787106489	0.492 \\
	72.5720154409249	0.4925 \\
	72.5805094165765	0.493 \\
	72.5840876773537	0.4935 \\
	72.5994603169874	0.494 \\
	72.6147228079097	0.4945 \\
	72.6309639486205	0.495 \\
	72.6363855491622	0.4955 \\
	72.6500776575792	0.496 \\
	72.6574042952887	0.4965 \\
	72.6586610353115	0.497 \\
	72.6663334690805	0.4975 \\
	72.6836221095362	0.498 \\
	72.684124296566	0.4985 \\
	72.6882179555697	0.499 \\
	72.6918030920433	0.4995 \\
	72.6984737389722	0.5 \\
	72.6993026384648	0.5005 \\
	72.7059968207752	0.501 \\
	72.7545569527687	0.5015 \\
	72.766592503451	0.502 \\
	72.7769134302134	0.5025 \\
	72.7874701803234	0.503 \\
	72.7908924117268	0.5035 \\
	72.7928539498593	0.504 \\
	72.7931523686134	0.5045 \\
	72.8039635843162	0.505 \\
	72.8059493149354	0.5055 \\
	72.8130087643368	0.506 \\
	72.8142657375925	0.5065 \\
	72.8173679787458	0.507 \\
	72.8210112883156	0.5075 \\
	72.8304438647009	0.508 \\
	72.8333515504199	0.5085 \\
	72.8351392852853	0.509 \\
	72.8374312431478	0.5095 \\
	72.8390686174124	0.51 \\
	72.8419123167678	0.5105 \\
	72.8644246187273	0.511 \\
	72.8933446984203	0.5115 \\
	72.901789122432	0.512 \\
	72.9172161682174	0.5125 \\
	72.9367317494129	0.513 \\
	72.9428266825209	0.5135 \\
	72.9446294192124	0.514 \\
	72.9574797838746	0.5145 \\
	72.9818429858825	0.515 \\
	72.9822483475121	0.5155 \\
	72.982534400993	0.516 \\
	72.9897959925203	0.5165 \\
	73.0123678929459	0.517 \\
	73.0191539062763	0.5175 \\
	73.0300271161828	0.518 \\
	73.0337558252916	0.5185 \\
	73.035864360595	0.519 \\
	73.0403888869573	0.5195 \\
	73.0455328840348	0.52 \\
	73.0584179713438	0.5205 \\
	73.0623445698357	0.521 \\
	73.0774094685761	0.5215 \\
	73.0800016806006	0.522 \\
	73.0929860457772	0.5225 \\
	73.0933166934618	0.523 \\
	73.0943737476017	0.5235 \\
	73.0951525089126	0.524 \\
	73.0975540495988	0.5245 \\
	73.0999335441277	0.525 \\
	73.1059595145581	0.5255 \\
	73.1082826631279	0.526 \\
	73.1156677233818	0.5265 \\
	73.1192174526268	0.527 \\
	73.1245010107056	0.5275 \\
	73.1260850435312	0.528 \\
	73.1336947853149	0.5285 \\
	73.1382635422203	0.529 \\
	73.1428535895014	0.5295 \\
	73.1453165254659	0.53 \\
	73.1558991839371	0.5305 \\
	73.1587460505818	0.531 \\
	73.1620066495082	0.5315 \\
	73.1666082957827	0.532 \\
	73.1690202355219	0.5325 \\
	73.1846273229249	0.533 \\
	73.2009314360971	0.5335 \\
	73.2206329328305	0.534 \\
	73.2275855610753	0.5345 \\
	73.2393395122414	0.535 \\
	73.2433943312912	0.5355 \\
	73.2556310247289	0.536 \\
	73.2574980197972	0.5365 \\
	73.2919632122317	0.537 \\
	73.3000045532776	0.5375 \\
	73.3177332177363	0.538 \\
	73.3289431208625	0.5385 \\
	73.3377379051476	0.539 \\
	73.3455634912413	0.5395 \\
	73.3556726387823	0.54 \\
	73.3571104204836	0.5405 \\
	73.3613848077562	0.541 \\
	73.3808248395423	0.5415 \\
	73.3827184278006	0.542 \\
	73.385028352334	0.5425 \\
	73.388523779833	0.543 \\
	73.406474108275	0.5435 \\
	73.4120755027851	0.544 \\
	73.4693844710309	0.5445 \\
	73.4722617553401	0.545 \\
	73.4726643918268	0.5455 \\
	73.4789399381626	0.546 \\
	73.4814989563772	0.5465 \\
	73.4847519462886	0.547 \\
	73.4906875322304	0.5475 \\
	73.5044857842861	0.548 \\
	73.5091142852496	0.5485 \\
	73.5229461218649	0.549 \\
	73.5300419524757	0.5495 \\
	73.5318422701296	0.55 \\
	73.5404565960723	0.5505 \\
	73.5467010557225	0.551 \\
	73.5486858614658	0.5515 \\
	73.5582318676439	0.552 \\
	73.5656599828573	0.5525 \\
	73.5681973417588	0.553 \\
	73.576959821092	0.5535 \\
	73.5960443373787	0.554 \\
	73.603471956563	0.5545 \\
	73.6118407098954	0.555 \\
	73.6139047022372	0.5555 \\
	73.6153693863478	0.556 \\
	73.6197278317453	0.5565 \\
	73.622918709641	0.557 \\
	73.6271563511511	0.5575 \\
	73.6282483117789	0.558 \\
	73.6302189809936	0.5585 \\
	73.6343966684535	0.559 \\
	73.6389949061632	0.5595 \\
	73.6400380646374	0.56 \\
	73.6446725706847	0.5605 \\
	73.6474013941317	0.561 \\
	73.6506232482779	0.5615 \\
	73.652768560776	0.562 \\
	73.6594962889804	0.5625 \\
	73.6643348368679	0.563 \\
	73.6685754941557	0.5635 \\
	73.6752291309864	0.564 \\
	73.6777904566662	0.5645 \\
	73.6813585668263	0.565 \\
	73.6965261796095	0.5655 \\
	73.7000913269878	0.566 \\
	73.7331965315037	0.5665 \\
	73.7408084721183	0.567 \\
	73.7412702072396	0.5675 \\
	73.7522995008995	0.568 \\
	73.7557913156907	0.5685 \\
	73.7626782712836	0.569 \\
	73.7810966702692	0.5695 \\
	73.7815218010919	0.57 \\
	73.7910720335271	0.5705 \\
	73.797643758122	0.571 \\
	73.7994193268681	0.5715 \\
	73.8105846572171	0.572 \\
	73.812611139603	0.5725 \\
	73.824428297591	0.573 \\
	73.8310611236995	0.5735 \\
	73.8347403884217	0.574 \\
	73.8404624500102	0.5745 \\
	73.8421804488428	0.575 \\
	73.8454326907396	0.5755 \\
	73.8477571794249	0.576 \\
	73.8614447597769	0.5765 \\
	73.86784464674	0.577 \\
	73.8703071662348	0.5775 \\
	73.8741127678273	0.578 \\
	73.898722958912	0.5785 \\
	73.9101830892341	0.579 \\
	73.9116147238278	0.5795 \\
	73.9125911129198	0.58 \\
	73.9333867516834	0.5805 \\
	73.9668554347321	0.581 \\
	73.9760696863806	0.5815 \\
	73.9802922983144	0.582 \\
	73.9821135257159	0.5825 \\
	73.9850014802612	0.583 \\
	73.989262077251	0.5835 \\
	73.9931495302588	0.584 \\
	73.9975415909929	0.5845 \\
	74.000322449916	0.585 \\
	74.0007047510005	0.5855 \\
	74.0072060205823	0.586 \\
	74.0081267008337	0.5865 \\
	74.0397103254094	0.587 \\
	74.051931048685	0.5875 \\
	74.0535418024072	0.588 \\
	74.0633649846001	0.5885 \\
	74.0795242892107	0.589 \\
	74.0979725683903	0.5895 \\
	74.1064393390792	0.59 \\
	74.1120858324855	0.5905 \\
	74.1244844233824	0.591 \\
	74.1345453137976	0.5915 \\
	74.1445139731635	0.592 \\
	74.166272551123	0.5925 \\
	74.1713029107348	0.593 \\
	74.1785567990664	0.5935 \\
	74.1796456436008	0.594 \\
	74.1814331819284	0.5945 \\
	74.1945600232109	0.595 \\
	74.1998231422001	0.5955 \\
	74.2016225284883	0.596 \\
	74.2081874118645	0.5965 \\
	74.2427427818572	0.597 \\
	74.2673230806732	0.5975 \\
	74.2719408371023	0.598 \\
	74.2944597591522	0.5985 \\
	74.320692209687	0.599 \\
	74.3345240957374	0.5995 \\
	74.3450094345014	0.6 \\
	74.3508957755041	0.6005 \\
	74.3549840415614	0.601 \\
	74.3562263899051	0.6015 \\
	74.3707134406677	0.602 \\
	74.371050239056	0.6025 \\
	74.3780562556698	0.603 \\
	74.3784338171211	0.6035 \\
	74.3864019127239	0.604 \\
	74.3889993294744	0.6045 \\
	74.4032910116927	0.605 \\
	74.4166140979019	0.6055 \\
	74.423322824373	0.606 \\
	74.4305000700374	0.6065 \\
	74.4422953959329	0.607 \\
	74.4649693195563	0.6075 \\
	74.4755252067021	0.608 \\
	74.4756821255812	0.6085 \\
	74.4792860500356	0.609 \\
	74.4973965670217	0.6095 \\
	74.5009758987893	0.61 \\
	74.5223385965273	0.6105 \\
	74.53678547973	0.611 \\
	74.5508325386449	0.6115 \\
	74.5521228982567	0.612 \\
	74.562527215953	0.6125 \\
	74.5670353030879	0.613 \\
	74.5897366581281	0.6135 \\
	74.595092637112	0.614 \\
	74.5958940940977	0.6145 \\
	74.6040018564921	0.615 \\
	74.6374904161087	0.6155 \\
	74.6389276378217	0.616 \\
	74.6398844343005	0.6165 \\
	74.6436638856052	0.617 \\
	74.6466463097981	0.6175 \\
	74.6496832045284	0.618 \\
	74.6720808209831	0.6185 \\
	74.6732821219477	0.619 \\
	74.6745002102054	0.6195 \\
	74.6757067508107	0.62 \\
	74.6765241009035	0.6205 \\
	74.6863170489618	0.621 \\
	74.6928871317976	0.6215 \\
	74.6930816693664	0.622 \\
	74.71371471337	0.6225 \\
	74.7164568775067	0.623 \\
	74.7215837902713	0.6235 \\
	74.7282110322393	0.624 \\
	74.7328222853403	0.6245 \\
	74.7365938363215	0.625 \\
	74.7554181817161	0.6255 \\
	74.757768830782	0.626 \\
	74.7602678653843	0.6265 \\
	74.7641653584891	0.627 \\
	74.7782069234618	0.6275 \\
	74.7790434578727	0.628 \\
	74.779497293878	0.6285 \\
	74.7958847846357	0.629 \\
	74.7966452648582	0.6295 \\
	74.8017060139531	0.63 \\
	74.8040337452425	0.6305 \\
	74.8124784614988	0.631 \\
	74.8218703038954	0.6315 \\
	74.8320701886528	0.632 \\
	74.839985493611	0.6325 \\
	74.8500974003073	0.633 \\
	74.8588384594239	0.6335 \\
	74.8622457878717	0.634 \\
	74.8646264222231	0.6345 \\
	74.8663057692797	0.635 \\
	74.8709275439378	0.6355 \\
	74.88025256175	0.636 \\
	74.8815229220799	0.6365 \\
	74.8919206606192	0.637 \\
	74.8981921920814	0.6375 \\
	74.8990973471896	0.638 \\
	74.9036050486604	0.6385 \\
	74.9156542324965	0.639 \\
	74.9271230122129	0.6395 \\
	74.9276288499367	0.64 \\
	74.928200436399	0.6405 \\
	74.9480590219487	0.641 \\
	74.9623186573885	0.6415 \\
	74.9714707119958	0.642 \\
	74.9730888298601	0.6425 \\
	74.9766477016057	0.643 \\
	74.9950623670101	0.6435 \\
	74.9972534018613	0.644 \\
	74.9980371083821	0.6445 \\
	75.0090395538096	0.645 \\
	75.0144040517606	0.6455 \\
	75.0239254875169	0.646 \\
	75.0418303158956	0.6465 \\
	75.0447764878935	0.647 \\
	75.0461657210733	0.6475 \\
	75.0542952895219	0.648 \\
	75.0544768491043	0.6485 \\
	75.0587041666952	0.649 \\
	75.0617669784544	0.6495 \\
	75.0738377445976	0.65 \\
	75.0863087856134	0.6505 \\
	75.1112592547673	0.651 \\
	75.1118552150313	0.6515 \\
	75.1122708282547	0.652 \\
	75.1254547492867	0.6525 \\
	75.1313935030774	0.653 \\
	75.1322801949764	0.6535 \\
	75.1463454314651	0.654 \\
	75.1513513566934	0.6545 \\
	75.1683166213147	0.655 \\
	75.1684201120859	0.6555 \\
	75.1699140247489	0.656 \\
	75.1869229766487	0.6565 \\
	75.1910145554446	0.657 \\
	75.1969593180699	0.6575 \\
	75.2029790102729	0.658 \\
	75.2084602711836	0.6585 \\
	75.2129160959139	0.659 \\
	75.2285464057258	0.6595 \\
	75.236920877666	0.66 \\
	75.2516305383592	0.6605 \\
	75.268938732712	0.661 \\
	75.2801562259521	0.6615 \\
	75.3333384741164	0.662 \\
	75.3456367715544	0.6625 \\
	75.3550142284155	0.663 \\
	75.3565930765718	0.6635 \\
	75.3628656735878	0.664 \\
	75.3823477019709	0.6645 \\
	75.4274174466511	0.665 \\
	75.4315871119681	0.6655 \\
	75.4458379655881	0.666 \\
	75.4509317996538	0.6665 \\
	75.4510042773957	0.667 \\
	75.4638808626768	0.6675 \\
	75.4668042093852	0.668 \\
	75.4711661300647	0.6685 \\
	75.4730139777341	0.669 \\
	75.4802210064299	0.6695 \\
	75.4825112124694	0.67 \\
	75.48932616855	0.6705 \\
	75.4923035493951	0.671 \\
	75.492641223418	0.6715 \\
	75.5077691032247	0.672 \\
	75.5080667510207	0.6725 \\
	75.5161982610789	0.673 \\
	75.5167539269074	0.6735 \\
	75.5242138184086	0.674 \\
	75.5284230683021	0.6745 \\
	75.5296914816825	0.675 \\
	75.5358803363286	0.6755 \\
	75.542059987333	0.676 \\
	75.5426277042918	0.6765 \\
	75.5766482987169	0.677 \\
	75.5851025698575	0.6775 \\
	75.5917275852839	0.678 \\
	75.5935088085363	0.6785 \\
	75.5973498723342	0.679 \\
	75.6080617597512	0.6795 \\
	75.6176843143991	0.68 \\
	75.6197174741795	0.6805 \\
	75.6397516913805	0.681 \\
	75.6433499499295	0.6815 \\
	75.6533740011146	0.682 \\
	75.6562452128256	0.6825 \\
	75.6598470541993	0.683 \\
	75.6602862536995	0.6835 \\
	75.660460381411	0.684 \\
	75.6828182186077	0.6845 \\
	75.6950047207906	0.685 \\
	75.6956942726779	0.6855 \\
	75.710904305342	0.686 \\
	75.7178953758756	0.6865 \\
	75.7210012039766	0.687 \\
	75.7460404358733	0.6875 \\
	75.75679048813	0.688 \\
	75.7637966403376	0.6885 \\
	75.7669298170177	0.689 \\
	75.767024865209	0.6895 \\
	75.7773712558694	0.69 \\
	75.7844561949116	0.6905 \\
	75.7879006877506	0.691 \\
	75.8024576593152	0.6915 \\
	75.8264383149007	0.692 \\
	75.8381025166465	0.6925 \\
	75.8395703209439	0.693 \\
	75.8426692325339	0.6935 \\
	75.8445766417564	0.694 \\
	75.8457752772207	0.6945 \\
	75.8472467357361	0.695 \\
	75.8630773585955	0.6955 \\
	75.8721224743012	0.696 \\
	75.9027571598509	0.6965 \\
	75.9210120497308	0.697 \\
	75.9557991879	0.6975 \\
	75.9632606494306	0.698 \\
	75.9693621399988	0.6985 \\
	75.9814076532103	0.699 \\
	75.9923945612821	0.6995 \\
	76.0129119029833	0.7 \\
	76.015415944031	0.7005 \\
	76.0230432502418	0.701 \\
	76.0399617670949	0.7015 \\
	76.0477834965117	0.702 \\
	76.059582507555	0.7025 \\
	76.0661070419446	0.703 \\
	76.0732461303157	0.7035 \\
	76.0759836153385	0.704 \\
	76.0779946569504	0.7045 \\
	76.0901216440652	0.705 \\
	76.1062457031157	0.7055 \\
	76.1075301284375	0.706 \\
	76.1258636617937	0.7065 \\
	76.1312883345437	0.707 \\
	76.1337661840844	0.7075 \\
	76.1417436735395	0.708 \\
	76.1589358430061	0.7085 \\
	76.1640740370454	0.709 \\
	76.1800529050127	0.7095 \\
	76.1859184936276	0.71 \\
	76.2027422827945	0.7105 \\
	76.2084712972686	0.711 \\
	76.2202373917064	0.7115 \\
	76.2294841434765	0.712 \\
	76.2559496990361	0.7125 \\
	76.2723476056674	0.713 \\
	76.2793634955412	0.7135 \\
	76.2847835139764	0.714 \\
	76.2928635748446	0.7145 \\
	76.3054298863916	0.715 \\
	76.3120870897042	0.7155 \\
	76.3193860822437	0.716 \\
	76.3407056231203	0.7165 \\
	76.3624752392084	0.717 \\
	76.3763831334565	0.7175 \\
	76.3832364295307	0.718 \\
	76.3841859061418	0.7185 \\
	76.386272205462	0.719 \\
	76.3876341112163	0.7195 \\
	76.4021281439809	0.72 \\
	76.408031158096	0.7205 \\
	76.4096225980108	0.721 \\
	76.4107651667955	0.7215 \\
	76.4187260286476	0.722 \\
	76.4347632001014	0.7225 \\
	76.4364104291094	0.723 \\
	76.451890811258	0.7235 \\
	76.4584110612269	0.724 \\
	76.4808870568495	0.7245 \\
	76.4831095393805	0.725 \\
	76.4865381828899	0.7255 \\
	76.4958106413865	0.726 \\
	76.4990229717531	0.7265 \\
	76.5053645791344	0.727 \\
	76.5139437815711	0.7275 \\
	76.5266346464336	0.728 \\
	76.5277127154514	0.7285 \\
	76.5285850781653	0.729 \\
	76.5489974770311	0.7295 \\
	76.5492608680913	0.73 \\
	76.5842012697556	0.7305 \\
	76.5846566429414	0.731 \\
	76.5902887182107	0.7315 \\
	76.6010927796011	0.732 \\
	76.6082361224007	0.7325 \\
	76.6087626649293	0.733 \\
	76.6111381212948	0.7335 \\
	76.6215355685182	0.734 \\
	76.6539558105455	0.7345 \\
	76.6694026061852	0.735 \\
	76.6710293087065	0.7355 \\
	76.6740758974221	0.736 \\
	76.6938492152522	0.7365 \\
	76.7098939679574	0.737 \\
	76.7167313304975	0.7375 \\
	76.7250803797734	0.738 \\
	76.7320886631676	0.7385 \\
	76.7636885941996	0.739 \\
	76.7681650991875	0.7395 \\
	76.7870902467886	0.74 \\
	76.7916346985259	0.7405 \\
	76.801997371919	0.741 \\
	76.8026624687565	0.7415 \\
	76.8215992514233	0.742 \\
	76.8261512588531	0.7425 \\
	76.8306922024731	0.743 \\
	76.8327656466208	0.7435 \\
	76.8363902138921	0.744 \\
	76.8370196594892	0.7445 \\
	76.8519179179402	0.745 \\
	76.8549015953674	0.7455 \\
	76.9108493790121	0.746 \\
	76.9134317925491	0.7465 \\
	76.9138614817273	0.747 \\
	76.9309989303433	0.7475 \\
	76.949426618513	0.748 \\
	76.9500149960306	0.7485 \\
	76.9546097083605	0.749 \\
	76.956870407259	0.7495 \\
	76.9616541626493	0.75 \\
	76.9631815881774	0.7505 \\
	77.0084250847554	0.751 \\
	77.0105938783503	0.7515 \\
	77.0144917274073	0.752 \\
	77.0205335250617	0.7525 \\
	77.028774853248	0.753 \\
	77.0354609062038	0.7535 \\
	77.0370614784375	0.754 \\
	77.0483721191116	0.7545 \\
	77.0508499192107	0.755 \\
	77.0546158504292	0.7555 \\
	77.0659031325068	0.756 \\
	77.0717968680952	0.7565 \\
	77.0771843632473	0.757 \\
	77.1034656962595	0.7575 \\
	77.1087284370821	0.758 \\
	77.1384110422778	0.7585 \\
	77.1418727791489	0.759 \\
	77.1433427925097	0.7595 \\
	77.1489842308657	0.76 \\
	77.1515538170651	0.7605 \\
	77.1664174298575	0.761 \\
	77.1799297153758	0.7615 \\
	77.1983607899616	0.762 \\
	77.2136684716602	0.7625 \\
	77.2422321105939	0.763 \\
	77.2507862475336	0.7635 \\
	77.2653212683051	0.764 \\
	77.2662986721205	0.7645 \\
	77.2898158714887	0.765 \\
	77.2939694867857	0.7655 \\
	77.3014561958248	0.766 \\
	77.3017425534075	0.7665 \\
	77.311721776628	0.767 \\
	77.3215778023179	0.7675 \\
	77.3337003944201	0.768 \\
	77.3462023793341	0.7685 \\
	77.3734420142483	0.769 \\
	77.3982779600926	0.7695 \\
	77.39988278765	0.77 \\
	77.3999675664455	0.7705 \\
	77.4064822689047	0.771 \\
	77.409371701897	0.7715 \\
	77.4300644631219	0.772 \\
	77.432219305738	0.7725 \\
	77.4404806090961	0.773 \\
	77.4515274145042	0.7735 \\
	77.4656535276677	0.774 \\
	77.4679797436083	0.7745 \\
	77.4694326590452	0.775 \\
	77.4732618593627	0.7755 \\
	77.4793841924192	0.776 \\
	77.5343528804535	0.7765 \\
	77.5373686982745	0.777 \\
	77.5384270138344	0.7775 \\
	77.5384596777401	0.778 \\
	77.5422067857071	0.7785 \\
	77.5489688850505	0.779 \\
	77.5756348256268	0.7795 \\
	77.5805624093464	0.78 \\
	77.5825605486968	0.7805 \\
	77.5946402001085	0.781 \\
	77.6075054595606	0.7815 \\
	77.6169028717269	0.782 \\
	77.6253627658685	0.7825 \\
	77.6696425004347	0.783 \\
	77.673739941803	0.7835 \\
	77.7103648565543	0.784 \\
	77.7185873082292	0.7845 \\
	77.7390560185654	0.785 \\
	77.7859146964188	0.7855 \\
	77.7908919551947	0.786 \\
	77.8077450248139	0.7865 \\
	77.8184378404697	0.787 \\
	77.8202206410165	0.7875 \\
	77.8263037981692	0.788 \\
	77.8294843424118	0.7885 \\
	77.8327052548067	0.789 \\
	77.834114216279	0.7895 \\
	77.8482997449716	0.79 \\
	77.8537007479304	0.7905 \\
	77.8739436938833	0.791 \\
	77.9245316909465	0.7915 \\
	77.9256496398103	0.792 \\
	77.9288595297167	0.7925 \\
	77.9573678081149	0.793 \\
	78.0025837260438	0.7935 \\
	78.0080416139071	0.794 \\
	78.0683948309604	0.7945 \\
	78.1361096641543	0.795 \\
	78.1361640220351	0.7955 \\
	78.1497051364485	0.796 \\
	78.1861883055072	0.7965 \\
	78.2167881652948	0.797 \\
	78.2222377092026	0.7975 \\
	78.2312589326112	0.798 \\
	78.243237504783	0.7985 \\
	78.2687201363958	0.799 \\
	78.2906085904307	0.7995 \\
	78.3102793617712	0.8 \\
	78.3157192025991	0.8005 \\
	78.3199600237468	0.801 \\
	78.3591291431012	0.8015 \\
	78.3684314285629	0.802 \\
	78.3685191385783	0.8025 \\
	78.3689327577845	0.803 \\
	78.3767704424712	0.8035 \\
	78.3955953575383	0.804 \\
	78.4017556965002	0.8045 \\
	78.4043116158686	0.805 \\
	78.4337233427071	0.8055 \\
	78.4353041205273	0.806 \\
	78.4450674759616	0.8065 \\
	78.4493278547334	0.807 \\
	78.4668933016157	0.8075 \\
	78.4689097697204	0.808 \\
	78.4754854914157	0.8085 \\
	78.4771228234015	0.809 \\
	78.4811247320946	0.8095 \\
	78.4874309816324	0.81 \\
	78.5005156537651	0.8105 \\
	78.5006848801488	0.811 \\
	78.5098564942248	0.8115 \\
	78.5182631871341	0.812 \\
	78.5199815105405	0.8125 \\
	78.5464482425742	0.813 \\
	78.5671745617219	0.8135 \\
	78.6400225269089	0.814 \\
	78.6595713957726	0.8145 \\
	78.6689620545197	0.815 \\
	78.6743530386508	0.8155 \\
	78.676641760676	0.816 \\
	78.6810227851831	0.8165 \\
	78.6952063147323	0.817 \\
	78.7097220478314	0.8175 \\
	78.7107829529543	0.818 \\
	78.7258146365979	0.8185 \\
	78.7268690053057	0.819 \\
	78.7438869238115	0.8195 \\
	78.7630046200434	0.82 \\
	78.7814412510191	0.8205 \\
	78.7863877535074	0.821 \\
	78.8199869741769	0.8215 \\
	78.8407791792958	0.822 \\
	78.8488382431548	0.8225 \\
	78.901169492175	0.823 \\
	78.9019741338894	0.8235 \\
	78.9110030930932	0.824 \\
	78.9201240653602	0.8245 \\
	78.9301961703554	0.825 \\
	78.9518338892831	0.8255 \\
	78.968674713874	0.826 \\
	78.9978922903454	0.8265 \\
	79.0073582601196	0.827 \\
	79.0295192883236	0.8275 \\
	79.0416546698671	0.828 \\
	79.1299480888205	0.8285 \\
	79.1600689070996	0.829 \\
	79.2026684843491	0.8295 \\
	79.2050696890992	0.83 \\
	79.2075189532525	0.8305 \\
	79.2421920443594	0.831 \\
	79.2456064577347	0.8315 \\
	79.2581245287805	0.832 \\
	79.2593580443515	0.8325 \\
	79.2721314998612	0.833 \\
	79.2724109199526	0.8335 \\
	79.2806655552498	0.834 \\
	79.3514488849374	0.8345 \\
	79.3552694648567	0.835 \\
	79.3791653192886	0.8355 \\
	79.3798796805316	0.836 \\
	79.3801678676625	0.8365 \\
	79.3912420336184	0.837 \\
	79.392267057843	0.8375 \\
	79.4099710953339	0.838 \\
	79.4199178516004	0.8385 \\
	79.4374314523244	0.839 \\
	79.447041486156	0.8395 \\
	79.5138130542817	0.84 \\
	79.5337698198156	0.8405 \\
	79.5553583642081	0.841 \\
	79.5738612334186	0.8415 \\
	79.5790737166396	0.842 \\
	79.582480941673	0.8425 \\
	79.5837974079613	0.843 \\
	79.5900138014085	0.8435 \\
	79.5919454261371	0.844 \\
	79.6179477754328	0.8445 \\
	79.6489071927711	0.845 \\
	79.6592864516695	0.8455 \\
	79.6700058097613	0.846 \\
	79.6826610793541	0.8465 \\
	79.7217011435728	0.847 \\
	79.7557975488446	0.8475 \\
	79.7830256591131	0.848 \\
	79.8027750725107	0.8485 \\
	79.8146410446828	0.849 \\
	79.8337556611917	0.8495 \\
	79.8436227430468	0.85 \\
	79.8905400303617	0.8505 \\
	79.8922418634435	0.851 \\
	79.8967765346772	0.8515 \\
	79.8992309814686	0.852 \\
	79.9126346662197	0.8525 \\
	79.9225358682839	0.853 \\
	79.9434321942753	0.8535 \\
	79.9697019136923	0.854 \\
	79.9731416250444	0.8545 \\
	80.041012437009	0.855 \\
	80.0588794157283	0.8555 \\
	80.1000563929997	0.856 \\
	80.1042878092971	0.8565 \\
	80.1115542370809	0.857 \\
	80.1363537887216	0.8575 \\
	80.16957922765	0.858 \\
	80.1818107687593	0.8585 \\
	80.2056434048204	0.859 \\
	80.2235887080533	0.8595 \\
	80.2367489811267	0.86 \\
	80.2551204312236	0.8605 \\
	80.2653036040412	0.861 \\
	80.2841671158844	0.8615 \\
	80.2880799771072	0.862 \\
	80.3129734990195	0.8625 \\
	80.3282921663613	0.863 \\
	80.3438926634347	0.8635 \\
	80.3635132346995	0.864 \\
	80.3860899875141	0.8645 \\
	80.4405072050709	0.865 \\
	80.4589698362704	0.8655 \\
	80.4599689914899	0.866 \\
	80.465341261001	0.8665 \\
	80.5188682244144	0.867 \\
	80.5268170711881	0.8675 \\
	80.5735903011568	0.868 \\
	80.5807781729061	0.8685 \\
	80.6219943334603	0.869 \\
	80.6387486152675	0.8695 \\
	80.6448110256646	0.87 \\
	80.6564767876438	0.8705 \\
	80.6606448438598	0.871 \\
	80.668006322478	0.8715 \\
	80.7032905298158	0.872 \\
	80.7125649903119	0.8725 \\
	80.7186371831602	0.873 \\
	80.7511957974212	0.8735 \\
	80.751356686897	0.874 \\
	80.7514569535243	0.8745 \\
	80.7592268506206	0.875 \\
	80.7596225026656	0.8755 \\
	80.7874997992101	0.876 \\
	80.7899837463385	0.8765 \\
	80.807376425963	0.877 \\
	80.8413595227742	0.8775 \\
	80.8432093461735	0.878 \\
	80.8837213937635	0.8785 \\
	80.9019073049564	0.879 \\
	80.9064411002555	0.8795 \\
	80.938960745554	0.88 \\
	80.9478636021459	0.8805 \\
	80.9586539707114	0.881 \\
	80.9712713133462	0.8815 \\
	80.9797523096714	0.882 \\
	81.0434744251513	0.8825 \\
	81.0595088927162	0.883 \\
	81.0798018427863	0.8835 \\
	81.0858983887123	0.884 \\
	81.0969639533261	0.8845 \\
	81.0991798135995	0.885 \\
	81.1094013410567	0.8855 \\
	81.1212074098827	0.886 \\
	81.1531140785151	0.8865 \\
	81.1535668211969	0.887 \\
	81.1580543289095	0.8875 \\
	81.1614149854997	0.888 \\
	81.1655245344809	0.8885 \\
	81.1689389882026	0.889 \\
	81.1797229128596	0.8895 \\
	81.1922407080037	0.89 \\
	81.2017252716077	0.8905 \\
	81.2417014396335	0.891 \\
	81.2677597072341	0.8915 \\
	81.3138318366018	0.892 \\
	81.3167553547606	0.8925 \\
	81.3226004644087	0.893 \\
	81.3391058326704	0.8935 \\
	81.3529017401364	0.894 \\
	81.3631911605396	0.8945 \\
	81.3867876028262	0.895 \\
	81.4535837205034	0.8955 \\
	81.4629815578846	0.896 \\
	81.4949268732526	0.8965 \\
	81.5262528081591	0.897 \\
	81.5435304793755	0.8975 \\
	81.5856443456506	0.898 \\
	81.5902903697305	0.8985 \\
	81.6138092633569	0.899 \\
	81.6788854883317	0.8995 \\
	81.7150489708228	0.9 \\
	81.8335088479662	0.9005 \\
	81.8425044857319	0.901 \\
	81.8552327255177	0.9015 \\
	81.871969783964	0.902 \\
	81.8746320663746	0.9025 \\
	81.9131935785521	0.903 \\
	81.95063595942	0.9035 \\
	81.9533359215041	0.904 \\
	82.0516338826219	0.9045 \\
	82.0660631890007	0.905 \\
	82.0886535248806	0.9055 \\
	82.1020298076122	0.906 \\
	82.1337934150832	0.9065 \\
	82.1380763806085	0.907 \\
	82.1455197096464	0.9075 \\
	82.1494718843773	0.908 \\
	82.1534474017828	0.9085 \\
	82.1863017900314	0.909 \\
	82.2185735829303	0.9095 \\
	82.2540791752648	0.91 \\
	82.2738809345182	0.9105 \\
	82.2774133462244	0.911 \\
	82.279957580016	0.9115 \\
	82.2843230270006	0.912 \\
	82.2853214544131	0.9125 \\
	82.3932343728452	0.913 \\
	82.4044890534405	0.9135 \\
	82.4618571833385	0.914 \\
	82.562701170643	0.9145 \\
	82.5999521437755	0.915 \\
	82.6020352341446	0.9155 \\
	82.6043476500892	0.916 \\
	82.6429932791267	0.9165 \\
	82.6745347019503	0.917 \\
	82.756261148151	0.9175 \\
	82.8207667838543	0.918 \\
	82.8502871551112	0.9185 \\
	82.8656084850934	0.919 \\
	82.8656617574565	0.9195 \\
	82.8710525661507	0.92 \\
	82.8737852101906	0.9205 \\
	82.8884456275875	0.921 \\
	82.890144167103	0.9215 \\
	82.9153800859609	0.922 \\
	82.9265883843236	0.9225 \\
	82.9332934032398	0.923 \\
	82.9333004766402	0.9235 \\
	82.959811325352	0.924 \\
	82.9717652230313	0.9245 \\
	83.0018494017189	0.925 \\
	83.0160749551638	0.9255 \\
	83.0615656674816	0.926 \\
	83.0923311406365	0.9265 \\
	83.0982871313476	0.927 \\
	83.1528184008755	0.9275 \\
	83.1580867019828	0.928 \\
	83.1716393033	0.9285 \\
	83.1941371248665	0.929 \\
	83.2046240631607	0.9295 \\
	83.2136641740233	0.93 \\
	83.3004569078834	0.9305 \\
	83.3307496331855	0.931 \\
	83.3441496363648	0.9315 \\
	83.3701593945924	0.932 \\
	83.464290708108	0.9325 \\
	83.481949745162	0.933 \\
	83.5197414935071	0.9335 \\
	83.5257585909793	0.934 \\
	83.5882120886057	0.9345 \\
	83.6429187074823	0.935 \\
	83.648353074878	0.9355 \\
	83.6498779981618	0.936 \\
	83.6512084320137	0.9365 \\
	83.6615129397671	0.937 \\
	83.6737428365065	0.9375 \\
	83.7293125356533	0.938 \\
	83.8100386821509	0.9385 \\
	83.8713506825681	0.939 \\
	83.9100119217242	0.9395 \\
	83.9107067350326	0.94 \\
	83.9566440963703	0.9405 \\
	84.0274339839359	0.941 \\
	84.0813210392419	0.9415 \\
	84.2418606269015	0.942 \\
	84.2810389082622	0.9425 \\
	84.3277324108186	0.943 \\
	84.3455212545503	0.9435 \\
	84.512303290871	0.944 \\
	84.5808547185239	0.9445 \\
	84.6441158709301	0.945 \\
	84.6792761774793	0.9455 \\
	84.725293298263	0.946 \\
	84.7546889337711	0.9465 \\
	84.7745977730624	0.947 \\
	84.7843898007848	0.9475 \\
	84.813908344102	0.948 \\
	84.828158092381	0.9485 \\
	84.9028683162366	0.949 \\
	84.9289259641748	0.9495 \\
	85.1217337828148	0.95 \\
	85.1287000090281	0.9505 \\
	85.1465336577468	0.951 \\
	85.1586761346683	0.9515 \\
	85.1982774049314	0.952 \\
	85.2308880870213	0.9525 \\
	85.2604876485573	0.953 \\
	85.2751754133562	0.9535 \\
	85.2959788389539	0.954 \\
	85.3291110749147	0.9545 \\
	85.3975232464634	0.955 \\
	85.4276892550943	0.9555 \\
	85.4622490588593	0.956 \\
	85.4834327576642	0.9565 \\
	85.4842439579751	0.957 \\
	85.5355381373741	0.9575 \\
	85.6280663221546	0.958 \\
	85.6443330868717	0.9585 \\
	85.6845224714988	0.959 \\
	85.6993389896074	0.9595 \\
	85.8372490677133	0.96 \\
	85.8618663784135	0.9605 \\
	86.1030628894698	0.961 \\
	86.2729923296786	0.9615 \\
	86.3938856777347	0.962 \\
	86.4699989862085	0.9625 \\
	86.6519721371644	0.963 \\
	86.6648932054941	0.9635 \\
	86.7463353026607	0.964 \\
	86.7732373587725	0.9645 \\
	86.9130809023398	0.965 \\
	86.9302773205604	0.9655 \\
	87.0642312205276	0.966 \\
	87.065787258369	0.9665 \\
	87.0720702944115	0.967 \\
	87.1500706247604	0.9675 \\
	87.4483321303351	0.968 \\
	87.5799445526775	0.9685 \\
	87.6250405630817	0.969 \\
	87.6384680771912	0.9695 \\
	87.6633620940775	0.97 \\
	87.8710322597593	0.9705 \\
	87.9276199453315	0.971 \\
	88.0987512205669	0.9715 \\
	88.2539747700435	0.972 \\
	88.2882308119109	0.9725 \\
	88.3186999085834	0.973 \\
	88.3470992345758	0.9735 \\
	88.4203752259498	0.974 \\
	88.6295267721888	0.9745 \\
	88.6752583488767	0.975 \\
	88.6830609494839	0.9755 \\
	88.7476155058658	0.976 \\
	88.8675871680076	0.9765 \\
	88.8677202564032	0.977 \\
	88.9030864040874	0.9775 \\
	88.9383297729473	0.978 \\
	89.2292797698542	0.9785 \\
	89.2458777978128	0.979 \\
	89.3506458324008	0.9795 \\
	89.6571752144625	0.98 \\
	89.6795554453521	0.9805 \\
	89.6820771930477	0.981 \\
	89.7213418862882	0.9815 \\
	89.7389437264466	0.982 \\
	89.7743805683333	0.9825 \\
	89.7805840037772	0.983 \\
	89.9769352368282	0.9835 \\
	90.0557147159155	0.984 \\
	90.0719249887323	0.9845 \\
	90.1377674452724	0.985 \\
	90.2155669569528	0.9855 \\
	90.314116832298	0.986 \\
	90.3671065215649	0.9865 \\
	90.3964474401124	0.987 \\
	90.6387193053811	0.9875 \\
	90.6575327282507	0.988 \\
	90.9007406270864	0.9885 \\
	91.2064160360244	0.989 \\
	91.3610650354235	0.9895 \\
	91.5274491377125	0.99 \\
	91.7697444281129	0.9905 \\
	91.9139356811172	0.991 \\
	92.2519463682395	0.9915 \\
	93.1615935266984	0.992 \\
	93.2920516963204	0.9925 \\
	93.4930515470435	0.993 \\
	93.5637870317381	0.9935 \\
	93.8488628947055	0.994 \\
	93.8942708556608	0.9945 \\
	94.4049401231341	0.995 \\
	94.5867004505736	0.9955 \\
	94.7032271594925	0.996 \\
	94.8024900944803	0.9965 \\
	95.6272348211357	0.997 \\
	95.6389740049303	0.9975 \\
	95.7151401397059	0.998 \\
	96.3474525340558	0.9985 \\
	98.7557910844008	0.999 \\
	99.5243048145757	0.9995 \\
	102.80957356789	1 \\
};
% RP
\addplot [semithick, gray, line width=2pt]
table [row sep=\\]{%
	29.7745394234295	0.0005 \\
	29.8208421389484	0.001 \\
	29.8358430660836	0.0015 \\
	29.8389091858923	0.002 \\
	29.8868974487622	0.0025 \\
	29.8878863405672	0.003 \\
	29.9422482801781	0.0035 \\
	29.9864132947331	0.004 \\
	31.2300481537629	0.0045 \\
	31.2678205623725	0.005 \\
	31.2769779116887	0.0055 \\
	31.277283909627	0.006 \\
	31.2863911885631	0.0065 \\
	31.3006562918504	0.007 \\
	31.3089451821901	0.0075 \\
	31.3412830117328	0.008 \\
	31.345198025526	0.0085 \\
	31.345310303236	0.009 \\
	31.3536842152737	0.0095 \\
	31.3596726886835	0.01 \\
	31.3792934785951	0.0105 \\
	31.3845578277172	0.011 \\
	31.3943950411607	0.0115 \\
	31.3952802299251	0.012 \\
	31.4101080067879	0.0125 \\
	31.4283328977015	0.013 \\
	31.4474061948281	0.0135 \\
	31.4727937336943	0.014 \\
	31.4823052632504	0.0145 \\
	31.4851766896316	0.015 \\
	31.491333234388	0.0155 \\
	31.5002510609308	0.016 \\
	31.5136565229164	0.0165 \\
	31.5256891174699	0.017 \\
	31.5451892556055	0.0175 \\
	31.5590266749409	0.018 \\
	31.5695745448117	0.0185 \\
	31.5728471989135	0.019 \\
	31.573473153557	0.0195 \\
	31.5847901294389	0.02 \\
	31.5885954157577	0.0205 \\
	31.5912741507149	0.021 \\
	31.6174043286239	0.0215 \\
	31.6563132994658	0.022 \\
	31.689708340136	0.0225 \\
	31.6990291399106	0.023 \\
	31.6994269577208	0.0235 \\
	31.7161976639157	0.024 \\
	31.728389290998	0.0245 \\
	31.7429779809811	0.025 \\
	31.7461185020115	0.0255 \\
	31.7698234046303	0.026 \\
	31.7895566582383	0.0265 \\
	31.7918216180149	0.027 \\
	31.8268077308618	0.0275 \\
	31.8287625449476	0.028 \\
	31.8478921779344	0.0285 \\
	31.857966068046	0.029 \\
	31.8580613856749	0.0295 \\
	31.8728628199979	0.03 \\
	31.8743472853223	0.0305 \\
	31.8842544683978	0.031 \\
	31.8916567875138	0.0315 \\
	31.8959825705008	0.032 \\
	31.9150497749657	0.0325 \\
	31.9187035362812	0.033 \\
	31.9445635550138	0.0335 \\
	31.9616451457354	0.034 \\
	31.9704501274193	0.0345 \\
	31.9931456619562	0.035 \\
	32.0029266217859	0.0355 \\
	32.0097713529189	0.036 \\
	32.0142878946971	0.0365 \\
	32.0196172755964	0.037 \\
	32.0497452202163	0.0375 \\
	32.0553433325622	0.038 \\
	32.0784076723018	0.0385 \\
	32.0900602493113	0.039 \\
	32.1783872774576	0.0395 \\
	32.2566359154743	0.04 \\
	32.4349800695204	0.0405 \\
	32.4985774766039	0.041 \\
	32.5127350140289	0.0415 \\
	32.5178218293718	0.042 \\
	32.5508345996906	0.0425 \\
	32.5531008197767	0.043 \\
	32.5605106787302	0.0435 \\
	32.5668112131738	0.044 \\
	32.5786412380603	0.0445 \\
	32.6062431985324	0.045 \\
	32.6066829835342	0.0455 \\
	32.6098781615982	0.046 \\
	32.618502801677	0.0465 \\
	32.6366364141532	0.047 \\
	32.6715652202388	0.0475 \\
	32.6834646676003	0.048 \\
	32.6956001012662	0.0485 \\
	32.7307514879867	0.049 \\
	32.7314423093638	0.0495 \\
	32.7678239097004	0.05 \\
	32.7881423064007	0.0505 \\
	32.8021171004189	0.051 \\
	32.8239640392534	0.0515 \\
	32.8392763332829	0.052 \\
	32.8670544952817	0.0525 \\
	32.8862097991121	0.053 \\
	32.9249172044861	0.0535 \\
	32.9449043497119	0.054 \\
	32.9558358160004	0.0545 \\
	32.9671288806523	0.055 \\
	32.9751273940318	0.0555 \\
	32.978791141489	0.056 \\
	32.9863283651335	0.0565 \\
	33.0064470362951	0.057 \\
	33.0115057124332	0.0575 \\
	33.0147900590175	0.058 \\
	33.0187600583188	0.0585 \\
	33.0231521792397	0.059 \\
	33.0323789605202	0.0595 \\
	33.0373290615079	0.06 \\
	33.0487870533376	0.0605 \\
	33.0654758845272	0.061 \\
	33.0663872193759	0.0615 \\
	33.2233284963892	0.062 \\
	33.2276087474977	0.0625 \\
	33.2389752245984	0.063 \\
	33.2391691202778	0.0635 \\
	33.3032086767906	0.064 \\
	33.3037148590283	0.0645 \\
	33.3085485156417	0.065 \\
	33.3151659212543	0.0655 \\
	33.3438393794426	0.066 \\
	33.3558257178345	0.0665 \\
	33.3609218422883	0.067 \\
	33.369671668978	0.0675 \\
	33.403969931074	0.068 \\
	33.43557193965	0.0685 \\
	33.4360068102346	0.069 \\
	33.4530712322023	0.0695 \\
	33.4572458924543	0.07 \\
	33.4754404885714	0.0705 \\
	33.4825885905011	0.071 \\
	33.4840333346634	0.0715 \\
	33.490709458758	0.072 \\
	33.4936423941114	0.0725 \\
	33.5177207095167	0.073 \\
	33.5246819754871	0.0735 \\
	33.5329062724615	0.074 \\
	33.5460134201337	0.0745 \\
	33.5471294271374	0.075 \\
	33.556096799293	0.0755 \\
	33.5634517516908	0.076 \\
	33.576389527802	0.0765 \\
	33.6033830116416	0.077 \\
	33.6042907069673	0.0775 \\
	33.610856113687	0.078 \\
	33.6163917393543	0.0785 \\
	33.6254875316131	0.079 \\
	33.63288978809	0.0795 \\
	33.6342441910456	0.08 \\
	33.6378154514436	0.0805 \\
	33.6408180270443	0.081 \\
	33.6469087734404	0.0815 \\
	33.6522676709176	0.082 \\
	33.65310694101	0.0825 \\
	33.6551698591824	0.083 \\
	33.6576468670629	0.0835 \\
	33.6661933345728	0.084 \\
	33.7031291592785	0.0845 \\
	33.710208954043	0.085 \\
	33.7130852889823	0.0855 \\
	33.7182379247099	0.086 \\
	33.7191542086218	0.0865 \\
	33.7247580667527	0.087 \\
	33.7260264426343	0.0875 \\
	33.7281605117842	0.088 \\
	33.7296037147192	0.0885 \\
	33.7342753361666	0.089 \\
	33.7576622968	0.0895 \\
	33.7628584955204	0.09 \\
	33.7631530109154	0.0905 \\
	33.7644419444803	0.091 \\
	33.7677380350058	0.0915 \\
	33.780098172852	0.092 \\
	33.7853857514476	0.0925 \\
	33.7880798528345	0.093 \\
	33.794409449779	0.0935 \\
	33.8029080056435	0.094 \\
	33.8172158155613	0.0945 \\
	33.8172708385876	0.095 \\
	33.8233731183816	0.0955 \\
	33.8409780833237	0.096 \\
	33.8433543552022	0.0965 \\
	33.849541241732	0.097 \\
	33.8637801848721	0.0975 \\
	33.8655485852077	0.098 \\
	33.8713977538547	0.0985 \\
	33.881031610224	0.099 \\
	33.8918021819255	0.0995 \\
	33.893728335018	0.1 \\
	33.8960833607215	0.1005 \\
	33.8972341015706	0.101 \\
	33.905131066651	0.1015 \\
	33.9063635043202	0.102 \\
	33.9106329151805	0.1025 \\
	33.9141692803728	0.103 \\
	33.9173901343983	0.1035 \\
	33.9271275487015	0.104 \\
	33.9299805397021	0.1045 \\
	33.9357151121354	0.105 \\
	33.9542913582106	0.1055 \\
	33.9543090837864	0.106 \\
	33.9594096289092	0.1065 \\
	33.9645948495314	0.107 \\
	33.9800145070759	0.1075 \\
	33.9827374822733	0.108 \\
	33.9966838101716	0.1085 \\
	34.0064408164536	0.109 \\
	34.0139326587785	0.1095 \\
	34.016030968768	0.11 \\
	34.0244149695183	0.1105 \\
	34.0360577721612	0.111 \\
	34.0378682398256	0.1115 \\
	34.0439661978801	0.112 \\
	34.0639645607148	0.1125 \\
	34.0705638798791	0.113 \\
	34.0780935300697	0.1135 \\
	34.088295385657	0.114 \\
	34.1034936948973	0.1145 \\
	34.1093155357325	0.115 \\
	34.1300436480702	0.1155 \\
	34.15133087838	0.116 \\
	34.1675618015416	0.1165 \\
	34.1729051513355	0.117 \\
	34.1825855706	0.1175 \\
	34.2051015324841	0.118 \\
	34.22707763992	0.1185 \\
	34.2528707479184	0.119 \\
	34.2661304025975	0.1195 \\
	34.2783516087325	0.12 \\
	34.278668258772	0.1205 \\
	34.2803979785714	0.121 \\
	34.2806552114737	0.1215 \\
	34.2868063553967	0.122 \\
	34.2876528436201	0.1225 \\
	34.2887784390909	0.123 \\
	34.2931251086516	0.1235 \\
	34.2972719240512	0.124 \\
	34.2985276178002	0.1245 \\
	34.3031899372217	0.125 \\
	34.3038340031839	0.1255 \\
	34.3271691074826	0.126 \\
	34.3304181617818	0.1265 \\
	34.3340124147904	0.127 \\
	34.336458955949	0.1275 \\
	34.3424685143695	0.128 \\
	34.345739699832	0.1285 \\
	34.3489352268483	0.129 \\
	34.3500478725279	0.1295 \\
	34.3602893039581	0.13 \\
	34.3682311424924	0.1305 \\
	34.3789672180433	0.131 \\
	34.3870917125193	0.1315 \\
	34.3886149841911	0.132 \\
	34.3984148348995	0.1325 \\
	34.4113407083796	0.133 \\
	34.4128230357969	0.1335 \\
	34.4173323544875	0.134 \\
	34.4182128580473	0.1345 \\
	34.4260000782232	0.135 \\
	34.4262727401173	0.1355 \\
	34.4328031126914	0.136 \\
	34.4453989122153	0.1365 \\
	34.4544842779149	0.137 \\
	34.4592205383841	0.1375 \\
	34.4608932999771	0.138 \\
	34.4646839863924	0.1385 \\
	34.4711886750407	0.139 \\
	34.4739264403137	0.1395 \\
	34.481357704395	0.14 \\
	34.4882585893635	0.1405 \\
	34.5164570651251	0.141 \\
	34.5203330102675	0.1415 \\
	34.5217940345837	0.142 \\
	34.542707501767	0.1425 \\
	34.5448834698043	0.143 \\
	34.546351783355	0.1435 \\
	34.5506214339455	0.144 \\
	34.5528399762129	0.1445 \\
	34.5629717211625	0.145 \\
	34.56621016168	0.1455 \\
	34.5706242941768	0.146 \\
	34.5727313496001	0.1465 \\
	34.5740714552804	0.147 \\
	34.5779455402354	0.1475 \\
	34.5970425016306	0.148 \\
	34.6080136529173	0.1485 \\
	34.6094742373258	0.149 \\
	34.6408964142568	0.1495 \\
	34.6689049676226	0.15 \\
	34.6779765291615	0.1505 \\
	34.6830629207393	0.151 \\
	34.6927647698234	0.1515 \\
	34.6931055827095	0.152 \\
	34.7144889092831	0.1525 \\
	34.7163843814297	0.153 \\
	34.721555202141	0.1535 \\
	34.7369705910553	0.154 \\
	34.7381929163655	0.1545 \\
	34.7416579752179	0.155 \\
	34.7439166512047	0.1555 \\
	34.7486442798912	0.156 \\
	34.7509877703609	0.1565 \\
	34.7511303670606	0.157 \\
	34.7542000012964	0.1575 \\
	34.7638915686066	0.158 \\
	34.7678112608543	0.1585 \\
	34.7773188122362	0.159 \\
	34.799274906252	0.1595 \\
	34.8048446693912	0.16 \\
	34.8388663555965	0.1605 \\
	34.8433951883105	0.161 \\
	34.864025877043	0.1615 \\
	34.865675072419	0.162 \\
	34.8739763726545	0.1625 \\
	34.878286557159	0.163 \\
	34.8786992217474	0.1635 \\
	34.8832729973427	0.164 \\
	34.8850884831785	0.1645 \\
	34.8945185456565	0.165 \\
	34.906973058654	0.1655 \\
	34.9194411421498	0.166 \\
	34.9361319751181	0.1665 \\
	34.9459829437534	0.167 \\
	34.9465505397684	0.1675 \\
	34.9590269306696	0.168 \\
	34.9633876111656	0.1685 \\
	34.9674966563559	0.169 \\
	34.9679437843585	0.1695 \\
	34.9692859520096	0.17 \\
	34.9708498523694	0.1705 \\
	34.9738313823453	0.171 \\
	34.9773726333535	0.1715 \\
	34.9802436251995	0.172 \\
	34.985917174621	0.1725 \\
	34.9859399610067	0.173 \\
	34.9864156885883	0.1735 \\
	34.9939860824908	0.174 \\
	34.994187436588	0.1745 \\
	34.9993701295841	0.175 \\
	35.006727877785	0.1755 \\
	35.0095220145583	0.176 \\
	35.009586410709	0.1765 \\
	35.0175486821829	0.177 \\
	35.0178946583499	0.1775 \\
	35.0262909456825	0.178 \\
	35.0294895985218	0.1785 \\
	35.0303292845803	0.179 \\
	35.0461073051597	0.1795 \\
	35.0462706838538	0.18 \\
	35.0540341411039	0.1805 \\
	35.0542286640872	0.181 \\
	35.0601509887147	0.1815 \\
	35.0614404562256	0.182 \\
	35.0617173255453	0.1825 \\
	35.0619785430221	0.183 \\
	35.063288349723	0.1835 \\
	35.0655197930819	0.184 \\
	35.0680167475186	0.1845 \\
	35.0744660697454	0.185 \\
	35.0745987737278	0.1855 \\
	35.0822215230843	0.186 \\
	35.0886071182637	0.1865 \\
	35.0902540243762	0.187 \\
	35.0952325894926	0.1875 \\
	35.096669790415	0.188 \\
	35.0997120967809	0.1885 \\
	35.1048133735288	0.189 \\
	35.1079187559525	0.1895 \\
	35.113133604576	0.19 \\
	35.1146922663124	0.1905 \\
	35.1154775384726	0.191 \\
	35.1164514805557	0.1915 \\
	35.1171131452255	0.192 \\
	35.1179390610501	0.1925 \\
	35.1379282296878	0.193 \\
	35.1397098990354	0.1935 \\
	35.1481216116788	0.194 \\
	35.1491532138925	0.1945 \\
	35.151163137476	0.195 \\
	35.1527149310559	0.1955 \\
	35.1538615793175	0.196 \\
	35.1689031337564	0.1965 \\
	35.1720718752212	0.197 \\
	35.1782227798659	0.1975 \\
	35.1793035640389	0.198 \\
	35.1875452255758	0.1985 \\
	35.1903840716337	0.199 \\
	35.192138834587	0.1995 \\
	35.2035081910108	0.2 \\
	35.2094640462671	0.2005 \\
	35.2226375466021	0.201 \\
	35.2359883147263	0.2015 \\
	35.2435303459769	0.202 \\
	35.2449940579137	0.2025 \\
	35.2457922187095	0.203 \\
	35.2532551651453	0.2035 \\
	35.2828326910648	0.204 \\
	35.2990974209886	0.2045 \\
	35.3055033120397	0.205 \\
	35.3084601547727	0.2055 \\
	35.3190814231569	0.206 \\
	35.3302798619385	0.2065 \\
	35.3512043302727	0.207 \\
	35.3538370833439	0.2075 \\
	35.361230677536	0.208 \\
	35.362588949771	0.2085 \\
	35.372934128453	0.209 \\
	35.3744506952012	0.2095 \\
	35.3748071286549	0.21 \\
	35.3813826950651	0.2105 \\
	35.3866511418661	0.211 \\
	35.3886127623066	0.2115 \\
	35.3936763368331	0.212 \\
	35.3957294910617	0.2125 \\
	35.4006301014705	0.213 \\
	35.4012138875423	0.2135 \\
	35.4057198012285	0.214 \\
	35.4067609085294	0.2145 \\
	35.4126170296031	0.215 \\
	35.4171469901641	0.2155 \\
	35.4351231127948	0.216 \\
	35.4392740256068	0.2165 \\
	35.4398361860978	0.217 \\
	35.4416622107276	0.2175 \\
	35.4431650734275	0.218 \\
	35.4491558031333	0.2185 \\
	35.4491587152756	0.219 \\
	35.4513485142851	0.2195 \\
	35.4624162487537	0.22 \\
	35.4676694895187	0.2205 \\
	35.4741815302339	0.221 \\
	35.4940037462472	0.2215 \\
	35.5052544909295	0.222 \\
	35.5135282918555	0.2225 \\
	35.5199056344333	0.223 \\
	35.5501424953119	0.2235 \\
	35.550298158152	0.224 \\
	35.5544568996575	0.2245 \\
	35.5612980516122	0.225 \\
	35.5635412607621	0.2255 \\
	35.580667906636	0.226 \\
	35.5819642101627	0.2265 \\
	35.5849538270966	0.227 \\
	35.5867381455789	0.2275 \\
	35.6019938906135	0.228 \\
	35.6043842636776	0.2285 \\
	35.6157420332294	0.229 \\
	35.6170871949568	0.2295 \\
	35.6285290676855	0.23 \\
	35.6592790371462	0.2305 \\
	35.6615274178758	0.231 \\
	35.6731471341173	0.2315 \\
	35.6868146572448	0.232 \\
	35.6891180645016	0.2325 \\
	35.7025249562977	0.233 \\
	35.7039913253182	0.2335 \\
	35.7116722983204	0.234 \\
	35.7149667244985	0.2345 \\
	35.729299041196	0.235 \\
	35.7393431879508	0.2355 \\
	35.7531508707011	0.236 \\
	35.7650212575067	0.2365 \\
	35.7669753468725	0.237 \\
	35.7692319821981	0.2375 \\
	35.7701207397758	0.238 \\
	35.7843083029101	0.2385 \\
	35.7883212211898	0.239 \\
	35.7932458658511	0.2395 \\
	35.7939335249742	0.24 \\
	35.8052547713074	0.2405 \\
	35.8189560204793	0.241 \\
	35.8292834042243	0.2415 \\
	35.8306372501287	0.242 \\
	35.8319255601685	0.2425 \\
	35.834360404833	0.243 \\
	35.8397008105992	0.2435 \\
	35.8404458990953	0.244 \\
	35.8492622686745	0.2445 \\
	35.8548802760483	0.245 \\
	35.862745842836	0.2455 \\
	35.8732859985413	0.246 \\
	35.8768216204481	0.2465 \\
	35.8779148544099	0.247 \\
	35.8795013526479	0.2475 \\
	35.9073359927722	0.248 \\
	35.9231270614474	0.2485 \\
	35.9321905126524	0.249 \\
	35.932519275726	0.2495 \\
	35.9341104481625	0.25 \\
	35.9507974670623	0.2505 \\
	35.9623555505204	0.251 \\
	35.966237105967	0.2515 \\
	35.9691747197162	0.252 \\
	35.9693219493933	0.2525 \\
	35.974108958731	0.253 \\
	35.9787006381479	0.2535 \\
	35.979405349138	0.254 \\
	35.9817222217848	0.2545 \\
	35.9829850414082	0.255 \\
	35.994648313701	0.2555 \\
	35.9980813300719	0.256 \\
	36.0098042614945	0.2565 \\
	36.0218613337702	0.257 \\
	36.0238151594864	0.2575 \\
	36.0279660620622	0.258 \\
	36.0356461284066	0.2585 \\
	36.036161770351	0.259 \\
	36.046952135182	0.2595 \\
	36.0547969068874	0.26 \\
	36.0566190208726	0.2605 \\
	36.0570154950183	0.261 \\
	36.0580773437054	0.2615 \\
	36.0620776210931	0.262 \\
	36.0642449967986	0.2625 \\
	36.065648501908	0.263 \\
	36.068743188721	0.2635 \\
	36.0727853238673	0.264 \\
	36.0777145568819	0.2645 \\
	36.0777249184471	0.265 \\
	36.0807167396713	0.2655 \\
	36.0861673988139	0.266 \\
	36.1022644663556	0.2665 \\
	36.1031508980587	0.267 \\
	36.1132255920366	0.2675 \\
	36.1207625515721	0.268 \\
	36.1238673226083	0.2685 \\
	36.1252280237931	0.269 \\
	36.125817944473	0.2695 \\
	36.1264719242799	0.27 \\
	36.1268833849325	0.2705 \\
	36.1273586691271	0.271 \\
	36.1304880511628	0.2715 \\
	36.133138645182	0.272 \\
	36.1408477098722	0.2725 \\
	36.1435130540464	0.273 \\
	36.1450945607369	0.2735 \\
	36.1456945600982	0.274 \\
	36.1471464744151	0.2745 \\
	36.1474729549955	0.275 \\
	36.1480619817858	0.2755 \\
	36.1517160372975	0.276 \\
	36.1525643317169	0.2765 \\
	36.1530478250677	0.277 \\
	36.1540775133304	0.2775 \\
	36.163256208294	0.278 \\
	36.1651435478233	0.2785 \\
	36.1652551573512	0.279 \\
	36.1843712775902	0.2795 \\
	36.1917238278189	0.28 \\
	36.2040775295871	0.2805 \\
	36.2091379891627	0.281 \\
	36.2108962862653	0.2815 \\
	36.2221779243743	0.282 \\
	36.2340343667777	0.2825 \\
	36.2370014210574	0.283 \\
	36.2400286280074	0.2835 \\
	36.2519864009051	0.284 \\
	36.2676881087938	0.2845 \\
	36.2720649901741	0.285 \\
	36.2767002301693	0.2855 \\
	36.2789153708884	0.286 \\
	36.285027205297	0.2865 \\
	36.2859608859843	0.287 \\
	36.2867743279813	0.2875 \\
	36.2904658262	0.288 \\
	36.294424935574	0.2885 \\
	36.3033978451568	0.289 \\
	36.3078951811659	0.2895 \\
	36.3131015516839	0.29 \\
	36.3149876383945	0.2905 \\
	36.318680555528	0.291 \\
	36.3297041215931	0.2915 \\
	36.3324629349969	0.292 \\
	36.3395317050265	0.2925 \\
	36.3400105621919	0.293 \\
	36.3444252660566	0.2935 \\
	36.3483823984371	0.294 \\
	36.3515582938891	0.2945 \\
	36.3524191403297	0.295 \\
	36.3565744309838	0.2955 \\
	36.3574486530931	0.296 \\
	36.3655045113642	0.2965 \\
	36.368518431557	0.297 \\
	36.3791517917874	0.2975 \\
	36.3813798587667	0.298 \\
	36.3850494183819	0.2985 \\
	36.3902750388572	0.299 \\
	36.3926171835371	0.2995 \\
	36.3937447310308	0.3 \\
	36.400591174107	0.3005 \\
	36.4015556300112	0.301 \\
	36.4045079463545	0.3015 \\
	36.4080899164985	0.302 \\
	36.411655119492	0.3025 \\
	36.4270445162846	0.303 \\
	36.430931974238	0.3035 \\
	36.4338221581654	0.304 \\
	36.4447042875575	0.3045 \\
	36.4640346732387	0.305 \\
	36.4805127706024	0.3055 \\
	36.4893217406603	0.306 \\
	36.4897984054473	0.3065 \\
	36.4926594957515	0.307 \\
	36.4951858829977	0.3075 \\
	36.5004192014661	0.308 \\
	36.5057560647269	0.3085 \\
	36.5144384950117	0.309 \\
	36.5156393818374	0.3095 \\
	36.5223382588808	0.31 \\
	36.5275878110636	0.3105 \\
	36.530191526031	0.311 \\
	36.5408231679314	0.3115 \\
	36.545570559759	0.312 \\
	36.5571333235455	0.3125 \\
	36.5681526218691	0.313 \\
	36.5688992722192	0.3135 \\
	36.5720483844897	0.314 \\
	36.5726162945707	0.3145 \\
	36.5822682793362	0.315 \\
	36.5846497994096	0.3155 \\
	36.5857363853485	0.316 \\
	36.5884141501806	0.3165 \\
	36.5895193603842	0.317 \\
	36.5975054852939	0.3175 \\
	36.6165424307708	0.318 \\
	36.6186705796188	0.3185 \\
	36.6214591557124	0.319 \\
	36.6221506998111	0.3195 \\
	36.6287037607279	0.32 \\
	36.6295280914844	0.3205 \\
	36.635442370006	0.321 \\
	36.6389695951309	0.3215 \\
	36.6438148469626	0.322 \\
	36.6565636539857	0.3225 \\
	36.6599860509771	0.323 \\
	36.6618200237369	0.3235 \\
	36.671713855802	0.324 \\
	36.6799343225416	0.3245 \\
	36.6802714465508	0.325 \\
	36.6813050254023	0.3255 \\
	36.692126459804	0.326 \\
	36.6940468127887	0.3265 \\
	36.6954828121727	0.327 \\
	36.7005470735275	0.3275 \\
	36.7008129213204	0.328 \\
	36.7030270737432	0.3285 \\
	36.707988823163	0.329 \\
	36.7094981402964	0.3295 \\
	36.7135763959611	0.33 \\
	36.7195542969825	0.3305 \\
	36.7215205443709	0.331 \\
	36.7296143848404	0.3315 \\
	36.730083267721	0.332 \\
	36.7351696625498	0.3325 \\
	36.7376438056722	0.333 \\
	36.7385374347272	0.3335 \\
	36.746716783789	0.334 \\
	36.7474286353284	0.3345 \\
	36.7498715143416	0.335 \\
	36.7499324412245	0.3355 \\
	36.7560721258119	0.336 \\
	36.7572324737409	0.3365 \\
	36.7597256649948	0.337 \\
	36.7611945197076	0.3375 \\
	36.7669116779189	0.338 \\
	36.767165138494	0.3385 \\
	36.7678371659115	0.339 \\
	36.7708085707367	0.3395 \\
	36.7718642673069	0.34 \\
	36.7746644858562	0.3405 \\
	36.775263961451	0.341 \\
	36.7754767818146	0.3415 \\
	36.7754899718954	0.342 \\
	36.781435464617	0.3425 \\
	36.7819656230442	0.343 \\
	36.7883318767723	0.3435 \\
	36.7941661286263	0.344 \\
	36.7959478467496	0.3445 \\
	36.7978773733971	0.345 \\
	36.803648028264	0.3455 \\
	36.8108137953722	0.346 \\
	36.8134619929574	0.3465 \\
	36.8199401073573	0.347 \\
	36.8295937265414	0.3475 \\
	36.835453435023	0.348 \\
	36.8369058591815	0.3485 \\
	36.8390281075499	0.349 \\
	36.848765886969	0.3495 \\
	36.8586219026481	0.35 \\
	36.8596736906773	0.3505 \\
	36.8710507524788	0.351 \\
	36.8710767755407	0.3515 \\
	36.875423631546	0.352 \\
	36.8829242649331	0.3525 \\
	36.8850486374895	0.353 \\
	36.8875386073156	0.3535 \\
	36.8887964744461	0.354 \\
	36.891238940642	0.3545 \\
	36.8936899294529	0.355 \\
	36.8998509329743	0.3555 \\
	36.9010844616973	0.356 \\
	36.9067499664068	0.3565 \\
	36.9151886818709	0.357 \\
	36.9270675264853	0.3575 \\
	36.9295779778543	0.358 \\
	36.9301119047633	0.3585 \\
	36.9324661380272	0.359 \\
	36.934864297053	0.3595 \\
	36.9380889415753	0.36 \\
	36.9447442956525	0.3605 \\
	36.9455616262071	0.361 \\
	36.9457144066558	0.3615 \\
	36.9477039734385	0.362 \\
	36.951562745189	0.3625 \\
	36.952931548038	0.363 \\
	36.957751499449	0.3635 \\
	36.9583876103733	0.364 \\
	36.9712356929292	0.3645 \\
	36.978673757355	0.365 \\
	36.9822718663464	0.3655 \\
	36.986434877624	0.366 \\
	36.9887793952828	0.3665 \\
	37.0036435661082	0.367 \\
	37.0046552196929	0.3675 \\
	37.0136679610278	0.368 \\
	37.0321468998279	0.3685 \\
	37.0334153936893	0.369 \\
	37.0371985382946	0.3695 \\
	37.0374633000476	0.37 \\
	37.042960421876	0.3705 \\
	37.0449458743962	0.371 \\
	37.0552839735316	0.3715 \\
	37.0672492207349	0.372 \\
	37.0673463696902	0.3725 \\
	37.0838471522528	0.373 \\
	37.1016855268337	0.3735 \\
	37.1048952269781	0.374 \\
	37.1075261231845	0.3745 \\
	37.1126038662156	0.375 \\
	37.1195938249265	0.3755 \\
	37.1198592268143	0.376 \\
	37.1247735482207	0.3765 \\
	37.1307266932606	0.377 \\
	37.1309462013469	0.3775 \\
	37.1494170097927	0.378 \\
	37.1594759106952	0.3785 \\
	37.1701191669951	0.379 \\
	37.175351674393	0.3795 \\
	37.1829643094749	0.38 \\
	37.1838583007367	0.3805 \\
	37.1845297594155	0.381 \\
	37.1920411375371	0.3815 \\
	37.1984759498079	0.382 \\
	37.2006262496616	0.3825 \\
	37.2027632140441	0.383 \\
	37.2038442054869	0.3835 \\
	37.2295368019018	0.384 \\
	37.2353462822043	0.3845 \\
	37.2353612757058	0.385 \\
	37.2390273758867	0.3855 \\
	37.2525707313827	0.386 \\
	37.2609325969499	0.3865 \\
	37.261633572393	0.387 \\
	37.2637364007917	0.3875 \\
	37.2670925659965	0.388 \\
	37.2674739352675	0.3885 \\
	37.2693002836888	0.389 \\
	37.2750466112681	0.3895 \\
	37.2817026417533	0.39 \\
	37.2829094646416	0.3905 \\
	37.2835214872175	0.391 \\
	37.2889977931985	0.3915 \\
	37.2941681213254	0.392 \\
	37.2959310471478	0.3925 \\
	37.2969620228206	0.393 \\
	37.2974883199097	0.3935 \\
	37.2981205561592	0.394 \\
	37.298689494525	0.3945 \\
	37.3004176196031	0.395 \\
	37.3070578759727	0.3955 \\
	37.3112093187849	0.396 \\
	37.3112233454009	0.3965 \\
	37.3171365300234	0.397 \\
	37.3180404578487	0.3975 \\
	37.3198530511102	0.398 \\
	37.3231059905554	0.3985 \\
	37.3377936554183	0.399 \\
	37.338551318265	0.3995 \\
	37.3429509307414	0.4 \\
	37.3433053369199	0.4005 \\
	37.3454141697036	0.401 \\
	37.345652654202	0.4015 \\
	37.3472028228329	0.402 \\
	37.3574750963284	0.4025 \\
	37.3592446677421	0.403 \\
	37.365044243986	0.4035 \\
	37.3668330277882	0.404 \\
	37.3683026462	0.4045 \\
	37.3687405613498	0.405 \\
	37.3712585846295	0.4055 \\
	37.3726800841189	0.406 \\
	37.3760760825276	0.4065 \\
	37.3807304571363	0.407 \\
	37.3818175307328	0.4075 \\
	37.3820310943096	0.408 \\
	37.3858588363052	0.4085 \\
	37.3886724612663	0.409 \\
	37.3898816684037	0.4095 \\
	37.3956472772152	0.41 \\
	37.3960785069824	0.4105 \\
	37.3982050456966	0.411 \\
	37.398408220745	0.4115 \\
	37.3988606127722	0.412 \\
	37.3994687948839	0.4125 \\
	37.4001527851359	0.413 \\
	37.400380957757	0.4135 \\
	37.4033483169697	0.414 \\
	37.4065193236837	0.4145 \\
	37.4068818466298	0.415 \\
	37.4100338150486	0.4155 \\
	37.4118837753489	0.416 \\
	37.414130550302	0.4165 \\
	37.421219449955	0.417 \\
	37.4242151239723	0.4175 \\
	37.4272748099912	0.418 \\
	37.4318218412079	0.4185 \\
	37.4318701275312	0.419 \\
	37.4340384689182	0.4195 \\
	37.4358579006414	0.42 \\
	37.4429696077919	0.4205 \\
	37.4434767414385	0.421 \\
	37.4477490566493	0.4215 \\
	37.4501725990981	0.422 \\
	37.4502550010875	0.4225 \\
	37.4539213412926	0.423 \\
	37.4607627590742	0.4235 \\
	37.4652773239466	0.424 \\
	37.4654967377941	0.4245 \\
	37.4688091293429	0.425 \\
	37.4727437558099	0.4255 \\
	37.4759211588598	0.426 \\
	37.4765965654869	0.4265 \\
	37.4774755633994	0.427 \\
	37.4786678552515	0.4275 \\
	37.4828112060943	0.428 \\
	37.4928189811024	0.4285 \\
	37.5037967219653	0.429 \\
	37.5048680497678	0.4295 \\
	37.5049151415795	0.43 \\
	37.5056420348149	0.4305 \\
	37.5063067196288	0.431 \\
	37.5072968341304	0.4315 \\
	37.5128401463791	0.432 \\
	37.5138863958925	0.4325 \\
	37.5260095202722	0.433 \\
	37.5264169740284	0.4335 \\
	37.5314867594278	0.434 \\
	37.5362522595291	0.4345 \\
	37.5409361962504	0.435 \\
	37.5438786762555	0.4355 \\
	37.5469921017953	0.436 \\
	37.5498806485971	0.4365 \\
	37.5511444676077	0.437 \\
	37.5624997843952	0.4375 \\
	37.565503080578	0.438 \\
	37.5656157231233	0.4385 \\
	37.5723253703514	0.439 \\
	37.5757319397034	0.4395 \\
	37.57686757562	0.44 \\
	37.5849437648218	0.4405 \\
	37.5974411605307	0.441 \\
	37.6064685651613	0.4415 \\
	37.6081000587004	0.442 \\
	37.6081335301401	0.4425 \\
	37.6338773208447	0.443 \\
	37.637430976962	0.4435 \\
	37.6554209623133	0.444 \\
	37.664944136609	0.4445 \\
	37.6702576987738	0.445 \\
	37.6882970079535	0.4455 \\
	37.7033332604707	0.446 \\
	37.7104432153513	0.4465 \\
	37.7123250301855	0.447 \\
	37.7177662777198	0.4475 \\
	37.7201581267412	0.448 \\
	37.7214957845406	0.4485 \\
	37.7224596158898	0.449 \\
	37.7291224618312	0.4495 \\
	37.7369360596922	0.45 \\
	37.7611477996577	0.4505 \\
	37.7655076345846	0.451 \\
	37.7750474795864	0.4515 \\
	37.7772960160642	0.452 \\
	37.7801144107096	0.4525 \\
	37.7837919369891	0.453 \\
	37.7849348944991	0.4535 \\
	37.7877534187511	0.454 \\
	37.7971054409555	0.4545 \\
	37.8041642719037	0.455 \\
	37.8089072625476	0.4555 \\
	37.8090966565483	0.456 \\
	37.8138815902807	0.4565 \\
	37.8166494044119	0.457 \\
	37.8269014125903	0.4575 \\
	37.8270218868716	0.458 \\
	37.835479388013	0.4585 \\
	37.836353171419	0.459 \\
	37.8374965109829	0.4595 \\
	37.839395929386	0.46 \\
	37.8413793347817	0.4605 \\
	37.8467174389785	0.461 \\
	37.849940906971	0.4615 \\
	37.8543609707102	0.462 \\
	37.8578127401439	0.4625 \\
	37.8642057412594	0.463 \\
	37.8762204611981	0.4635 \\
	37.8841354806063	0.464 \\
	37.8910325367453	0.4645 \\
	37.8936079452516	0.465 \\
	37.8950866524191	0.4655 \\
	37.8995594648951	0.466 \\
	37.9010684914419	0.4665 \\
	37.9056592609662	0.467 \\
	37.9081139799546	0.4675 \\
	37.9094690917714	0.468 \\
	37.9135547948075	0.4685 \\
	37.9279124696886	0.469 \\
	37.941135606694	0.4695 \\
	37.9436741616112	0.47 \\
	37.9440779818509	0.4705 \\
	37.9471506646641	0.471 \\
	37.9494073044033	0.4715 \\
	37.9533348521953	0.472 \\
	37.9558489781004	0.4725 \\
	37.9602485741267	0.473 \\
	37.961458542114	0.4735 \\
	37.9656308584391	0.474 \\
	37.9669612862371	0.4745 \\
	37.9731492971371	0.475 \\
	37.9732747509351	0.4755 \\
	37.9740580417916	0.476 \\
	37.9851248674351	0.4765 \\
	37.991103852991	0.477 \\
	37.9980488062264	0.4775 \\
	37.998102765306	0.478 \\
	38.0020608591962	0.4785 \\
	38.0038367177987	0.479 \\
	38.0040012691711	0.4795 \\
	38.0052510799005	0.48 \\
	38.0059118621932	0.4805 \\
	38.0069081234529	0.481 \\
	38.0104346120339	0.4815 \\
	38.0159890415264	0.482 \\
	38.0209598696489	0.4825 \\
	38.0211765399906	0.483 \\
	38.0243891569399	0.4835 \\
	38.0267406568733	0.484 \\
	38.0293919254611	0.4845 \\
	38.0329559752534	0.485 \\
	38.0453773889375	0.4855 \\
	38.0614993270053	0.486 \\
	38.0638527616506	0.4865 \\
	38.0694218104117	0.487 \\
	38.0738638935845	0.4875 \\
	38.0784338696246	0.488 \\
	38.0793554624649	0.4885 \\
	38.0882248194659	0.489 \\
	38.0926150804609	0.4895 \\
	38.0944626613174	0.49 \\
	38.0949292179674	0.4905 \\
	38.0972820235275	0.491 \\
	38.0994244203662	0.4915 \\
	38.1007441141402	0.492 \\
	38.1119199365689	0.4925 \\
	38.1241077119834	0.493 \\
	38.1251373570637	0.4935 \\
	38.125951664542	0.494 \\
	38.1292062141327	0.4945 \\
	38.1307517379774	0.495 \\
	38.1459534520045	0.4955 \\
	38.1506107197299	0.496 \\
	38.1522514183989	0.4965 \\
	38.1528661841343	0.497 \\
	38.1531662678586	0.4975 \\
	38.1546456240613	0.498 \\
	38.1552000885995	0.4985 \\
	38.1575893490303	0.499 \\
	38.1621736149257	0.4995 \\
	38.16294500548	0.5 \\
	38.16362617187	0.5005 \\
	38.1651107806461	0.501 \\
	38.1675860233839	0.5015 \\
	38.168598678106	0.502 \\
	38.1735440774489	0.5025 \\
	38.1753625735156	0.503 \\
	38.183055359799	0.5035 \\
	38.1836575459937	0.504 \\
	38.1869365146789	0.5045 \\
	38.1910850898406	0.505 \\
	38.1945729528521	0.5055 \\
	38.2003251572244	0.506 \\
	38.2085486971438	0.5065 \\
	38.2096316222617	0.507 \\
	38.2116073610435	0.5075 \\
	38.219107760532	0.508 \\
	38.2196811989141	0.5085 \\
	38.2296297999826	0.509 \\
	38.231777385157	0.5095 \\
	38.2342500817301	0.51 \\
	38.235940600626	0.5105 \\
	38.2375658076256	0.511 \\
	38.2386594848624	0.5115 \\
	38.2407863108418	0.512 \\
	38.2448510176573	0.5125 \\
	38.2497887274775	0.513 \\
	38.2507458596658	0.5135 \\
	38.2568643436968	0.514 \\
	38.2614571769876	0.5145 \\
	38.267727524575	0.515 \\
	38.2692630565859	0.5155 \\
	38.2703921080529	0.516 \\
	38.2714965058795	0.5165 \\
	38.2747145580506	0.517 \\
	38.2754164436514	0.5175 \\
	38.2787256801267	0.518 \\
	38.2799780144614	0.5185 \\
	38.2876645382771	0.519 \\
	38.2930049245882	0.5195 \\
	38.2954997480434	0.52 \\
	38.2986777176682	0.5205 \\
	38.2988247479371	0.521 \\
	38.3005146997769	0.5215 \\
	38.300952029647	0.522 \\
	38.3022548166481	0.5225 \\
	38.3033514009112	0.523 \\
	38.3109171939161	0.5235 \\
	38.3131382405012	0.524 \\
	38.3137113842896	0.5245 \\
	38.3236084668712	0.525 \\
	38.3243950641677	0.5255 \\
	38.3252142777099	0.526 \\
	38.3280517570632	0.5265 \\
	38.3308219165179	0.527 \\
	38.3333096635584	0.5275 \\
	38.3349399842265	0.528 \\
	38.336261516746	0.5285 \\
	38.3376726840781	0.529 \\
	38.3398080179558	0.5295 \\
	38.342719482552	0.53 \\
	38.3458711457864	0.5305 \\
	38.347907179395	0.531 \\
	38.3563674502262	0.5315 \\
	38.3566522985017	0.532 \\
	38.3587721859478	0.5325 \\
	38.3664218826528	0.533 \\
	38.3675893058318	0.5335 \\
	38.3721032721173	0.534 \\
	38.3766728688251	0.5345 \\
	38.3780923479579	0.535 \\
	38.3797312849406	0.5355 \\
	38.3835940882116	0.536 \\
	38.3866726953752	0.5365 \\
	38.3879850903533	0.537 \\
	38.390115810553	0.5375 \\
	38.393603354112	0.538 \\
	38.3955375737956	0.5385 \\
	38.3960255822147	0.539 \\
	38.3991668380764	0.5395 \\
	38.3999484349862	0.54 \\
	38.4082228070778	0.5405 \\
	38.4094267823707	0.541 \\
	38.4097345387289	0.5415 \\
	38.4140159080326	0.542 \\
	38.4164475595337	0.5425 \\
	38.4166752482394	0.543 \\
	38.4184940444877	0.5435 \\
	38.4251841754773	0.544 \\
	38.4259258060456	0.5445 \\
	38.4279390285611	0.545 \\
	38.4303522089858	0.5455 \\
	38.4421069478254	0.546 \\
	38.443204232267	0.5465 \\
	38.4492507259773	0.547 \\
	38.4512857957815	0.5475 \\
	38.4564129431241	0.548 \\
	38.4577185115178	0.5485 \\
	38.4613626950609	0.549 \\
	38.4705582531299	0.5495 \\
	38.4761206186489	0.55 \\
	38.4763268291867	0.5505 \\
	38.4797410417774	0.551 \\
	38.4808714219856	0.5515 \\
	38.4815418860568	0.552 \\
	38.4911761663682	0.5525 \\
	38.4956027522923	0.553 \\
	38.4994339291647	0.5535 \\
	38.5096876305176	0.554 \\
	38.5113788347831	0.5545 \\
	38.5117974723386	0.555 \\
	38.5158510963156	0.5555 \\
	38.5174984460552	0.556 \\
	38.5193921050338	0.5565 \\
	38.5200703079097	0.557 \\
	38.5295268578428	0.5575 \\
	38.5541600799338	0.558 \\
	38.5563057039671	0.5585 \\
	38.5567983057184	0.559 \\
	38.5580506381987	0.5595 \\
	38.5619644477014	0.56 \\
	38.5653215779552	0.5605 \\
	38.5660855548331	0.561 \\
	38.5700294098572	0.5615 \\
	38.5811798235595	0.562 \\
	38.5815280589607	0.5625 \\
	38.5902853510287	0.563 \\
	38.5940483171984	0.5635 \\
	38.5970641171274	0.564 \\
	38.5984678344529	0.5645 \\
	38.5986743355928	0.565 \\
	38.6073321248964	0.5655 \\
	38.6109308845902	0.566 \\
	38.616530002977	0.5665 \\
	38.6214904847903	0.567 \\
	38.6242765842328	0.5675 \\
	38.6251775608426	0.568 \\
	38.6398399617931	0.5685 \\
	38.6450199596898	0.569 \\
	38.6565591330718	0.5695 \\
	38.6587681172256	0.57 \\
	38.6707455690668	0.5705 \\
	38.6836989448708	0.571 \\
	38.686852093359	0.5715 \\
	38.6871891394333	0.572 \\
	38.697041016399	0.5725 \\
	38.6972165749823	0.573 \\
	38.7063850985956	0.5735 \\
	38.7071016086784	0.574 \\
	38.707701107848	0.5745 \\
	38.714494474813	0.575 \\
	38.7170162390468	0.5755 \\
	38.7242735887471	0.576 \\
	38.728566617379	0.5765 \\
	38.732451453859	0.577 \\
	38.7396608987477	0.5775 \\
	38.7500693823301	0.578 \\
	38.7541210106349	0.5785 \\
	38.75468890772	0.579 \\
	38.7556856053452	0.5795 \\
	38.7694057916333	0.58 \\
	38.791994854369	0.5805 \\
	38.8074263991748	0.581 \\
	38.8085044638676	0.5815 \\
	38.8101088478388	0.582 \\
	38.8200571652215	0.5825 \\
	38.831965279947	0.583 \\
	38.8361321754604	0.5835 \\
	38.8375792736144	0.584 \\
	38.8470883797153	0.5845 \\
	38.8518996791563	0.585 \\
	38.8589741759036	0.5855 \\
	38.8695564766371	0.586 \\
	38.8718737048701	0.5865 \\
	38.8742035051197	0.587 \\
	38.8767503083559	0.5875 \\
	38.8785089278461	0.588 \\
	38.8895222169529	0.5885 \\
	38.8956999603863	0.589 \\
	38.8983413245771	0.5895 \\
	38.8993602142152	0.59 \\
	38.9008100124714	0.5905 \\
	38.9055070775802	0.591 \\
	38.9058364134702	0.5915 \\
	38.9090084133697	0.592 \\
	38.9125132077536	0.5925 \\
	38.9136290282066	0.593 \\
	38.9216809209245	0.5935 \\
	38.9260824888544	0.594 \\
	38.9264435777609	0.5945 \\
	38.926520540316	0.595 \\
	38.9267081905653	0.5955 \\
	38.9322703503388	0.596 \\
	38.9452671795734	0.5965 \\
	38.9515266569072	0.597 \\
	38.9524580225582	0.5975 \\
	38.9589003917427	0.598 \\
	38.9598312994888	0.5985 \\
	38.9610661458492	0.599 \\
	38.962632484309	0.5995 \\
	38.9764879645003	0.6 \\
	38.97664962618	0.6005 \\
	38.9771520871717	0.601 \\
	38.9821984854985	0.6015 \\
	38.9838903902912	0.602 \\
	38.9979778483345	0.6025 \\
	39.0032309989403	0.603 \\
	39.0055567765027	0.6035 \\
	39.0084797263899	0.604 \\
	39.0216149789647	0.6045 \\
	39.0292831329032	0.605 \\
	39.0307217493046	0.6055 \\
	39.0366376711654	0.606 \\
	39.0444289251288	0.6065 \\
	39.0480796689989	0.607 \\
	39.0481840756136	0.6075 \\
	39.0653433537663	0.608 \\
	39.0667419685156	0.6085 \\
	39.0677541448969	0.609 \\
	39.0708352539928	0.6095 \\
	39.0728066628949	0.61 \\
	39.0754645266559	0.6105 \\
	39.0881626399646	0.611 \\
	39.0903369174216	0.6115 \\
	39.0963337237887	0.612 \\
	39.1117890974161	0.6125 \\
	39.1185642832781	0.613 \\
	39.1220324943033	0.6135 \\
	39.1234315994433	0.614 \\
	39.1252029638643	0.6145 \\
	39.1265401575725	0.615 \\
	39.1304580591253	0.6155 \\
	39.1331253505533	0.616 \\
	39.1508221857837	0.6165 \\
	39.1601598855712	0.617 \\
	39.1650988195278	0.6175 \\
	39.1657434136556	0.618 \\
	39.167407033465	0.6185 \\
	39.1749707215575	0.619 \\
	39.1775534087942	0.6195 \\
	39.1834853627478	0.62 \\
	39.1923257677133	0.6205 \\
	39.1943019304678	0.621 \\
	39.1982426225918	0.6215 \\
	39.2020343540134	0.622 \\
	39.2045030719727	0.6225 \\
	39.2125779817411	0.623 \\
	39.2175871498724	0.6235 \\
	39.2183092735469	0.624 \\
	39.2190275714056	0.6245 \\
	39.2244796077866	0.625 \\
	39.232609222047	0.6255 \\
	39.2346973877998	0.626 \\
	39.2414306963183	0.6265 \\
	39.248540479888	0.627 \\
	39.2492107108689	0.6275 \\
	39.2533355801242	0.628 \\
	39.2554587058915	0.6285 \\
	39.2632636788565	0.629 \\
	39.2656288271796	0.6295 \\
	39.2661915313471	0.63 \\
	39.2694866482006	0.6305 \\
	39.277938233332	0.631 \\
	39.2850174466552	0.6315 \\
	39.2865888846817	0.632 \\
	39.2868195842032	0.6325 \\
	39.2915822719287	0.633 \\
	39.2982493440272	0.6335 \\
	39.2985333975944	0.634 \\
	39.3035143277072	0.6345 \\
	39.3098468132212	0.635 \\
	39.3124103733932	0.6355 \\
	39.3126659885897	0.636 \\
	39.316635799981	0.6365 \\
	39.3181546550916	0.637 \\
	39.3183027841298	0.6375 \\
	39.3212054347157	0.638 \\
	39.3288797515196	0.6385 \\
	39.331101460597	0.639 \\
	39.336220447397	0.6395 \\
	39.3502039886525	0.64 \\
	39.3525152523984	0.6405 \\
	39.3538715257756	0.641 \\
	39.3544503540978	0.6415 \\
	39.3589490146211	0.642 \\
	39.3644318466067	0.6425 \\
	39.3655182292502	0.643 \\
	39.3772250913281	0.6435 \\
	39.3822984389388	0.644 \\
	39.3842146301371	0.6445 \\
	39.3890514278474	0.645 \\
	39.3923876049617	0.6455 \\
	39.3928040365528	0.646 \\
	39.3973742452518	0.6465 \\
	39.4032405606655	0.647 \\
	39.4112457429351	0.6475 \\
	39.4154387336889	0.648 \\
	39.4159938685062	0.6485 \\
	39.4182180094835	0.649 \\
	39.4194612866508	0.6495 \\
	39.427711795893	0.65 \\
	39.4326629151217	0.6505 \\
	39.4384555452531	0.651 \\
	39.4474753466579	0.6515 \\
	39.4512934972395	0.652 \\
	39.4533298228548	0.6525 \\
	39.4535029724653	0.653 \\
	39.453824266157	0.6535 \\
	39.462774697031	0.654 \\
	39.4697991422417	0.6545 \\
	39.4815553299816	0.655 \\
	39.4894445375096	0.6555 \\
	39.4897225140354	0.656 \\
	39.4974573975729	0.6565 \\
	39.5004879776247	0.657 \\
	39.5074878001249	0.6575 \\
	39.516301302401	0.658 \\
	39.5182159053169	0.6585 \\
	39.5186016783939	0.659 \\
	39.5220718590971	0.6595 \\
	39.5229520064864	0.66 \\
	39.5339413136766	0.6605 \\
	39.5469194653522	0.661 \\
	39.549214043254	0.6615 \\
	39.5493714095953	0.662 \\
	39.5641326121969	0.6625 \\
	39.5685561108663	0.663 \\
	39.569232067857	0.6635 \\
	39.5722780255533	0.664 \\
	39.572468506394	0.6645 \\
	39.5786974297374	0.665 \\
	39.5826448508995	0.6655 \\
	39.5902231397215	0.666 \\
	39.6015017823734	0.6665 \\
	39.6173962979012	0.667 \\
	39.6237452216641	0.6675 \\
	39.6246383705866	0.668 \\
	39.633543109804	0.6685 \\
	39.6433787527484	0.669 \\
	39.6501851020645	0.6695 \\
	39.6530072287945	0.67 \\
	39.6640224480552	0.6705 \\
	39.6718951627235	0.671 \\
	39.6760669225504	0.6715 \\
	39.6764709054989	0.672 \\
	39.6784355956757	0.6725 \\
	39.6865193026359	0.673 \\
	39.691495086763	0.6735 \\
	39.7091649858349	0.674 \\
	39.7107187184062	0.6745 \\
	39.715393336319	0.675 \\
	39.7249626505363	0.6755 \\
	39.7266748023431	0.676 \\
	39.7273560228596	0.6765 \\
	39.7287330286443	0.677 \\
	39.7310944912891	0.6775 \\
	39.7353856281698	0.678 \\
	39.7397187466532	0.6785 \\
	39.7414502118595	0.679 \\
	39.7426230598196	0.6795 \\
	39.7441853970808	0.68 \\
	39.7477009085154	0.6805 \\
	39.7575058285522	0.681 \\
	39.7580703246321	0.6815 \\
	39.7584179156623	0.682 \\
	39.7680799502558	0.6825 \\
	39.7720875941138	0.683 \\
	39.7746892616323	0.6835 \\
	39.7774199801601	0.684 \\
	39.777802970075	0.6845 \\
	39.7794565012897	0.685 \\
	39.7806366221236	0.6855 \\
	39.7824655377955	0.686 \\
	39.7844900131506	0.6865 \\
	39.7875829186581	0.687 \\
	39.7923129400158	0.6875 \\
	39.7984144247313	0.688 \\
	39.7989279399675	0.6885 \\
	39.8069119420113	0.689 \\
	39.8144049314903	0.6895 \\
	39.81564150773	0.69 \\
	39.8202217817949	0.6905 \\
	39.8206434019016	0.691 \\
	39.8261018819943	0.6915 \\
	39.8323108095958	0.692 \\
	39.8332303893901	0.6925 \\
	39.8394113000379	0.693 \\
	39.8419754325149	0.6935 \\
	39.852198865679	0.694 \\
	39.8523251400554	0.6945 \\
	39.8588288093396	0.695 \\
	39.8626367223144	0.6955 \\
	39.8636576677473	0.696 \\
	39.8796226424587	0.6965 \\
	39.9022204908283	0.697 \\
	39.9118841684307	0.6975 \\
	39.9247205513353	0.698 \\
	39.9338157556581	0.6985 \\
	39.9340918485448	0.699 \\
	39.9369893732817	0.6995 \\
	39.9377478831135	0.7 \\
	39.9425265236859	0.7005 \\
	39.9553076661748	0.701 \\
	39.9562321157268	0.7015 \\
	39.9593433082961	0.702 \\
	39.9644896090504	0.7025 \\
	39.9662800553761	0.703 \\
	39.9778297889631	0.7035 \\
	39.9788425850247	0.704 \\
	39.9839107545068	0.7045 \\
	39.9865907928459	0.705 \\
	39.9958696474666	0.7055 \\
	39.9972624490537	0.706 \\
	40.0006925965642	0.7065 \\
	40.0247660578422	0.707 \\
	40.0299419260424	0.7075 \\
	40.029986245864	0.708 \\
	40.03428846623	0.7085 \\
	40.0345370339385	0.709 \\
	40.0410397829723	0.7095 \\
	40.0414054792954	0.71 \\
	40.0427974071169	0.7105 \\
	40.0442460591234	0.711 \\
	40.0463826935444	0.7115 \\
	40.05290872532	0.712 \\
	40.0618719695436	0.7125 \\
	40.073833530375	0.713 \\
	40.0754194747535	0.7135 \\
	40.0889659624796	0.714 \\
	40.0912327272942	0.7145 \\
	40.09134547926	0.715 \\
	40.0986914496584	0.7155 \\
	40.1112983195803	0.716 \\
	40.1139307052583	0.7165 \\
	40.1192246957028	0.717 \\
	40.122150599792	0.7175 \\
	40.1249356850171	0.718 \\
	40.1271032767393	0.7185 \\
	40.134106219952	0.719 \\
	40.1356057205948	0.7195 \\
	40.138801694407	0.72 \\
	40.1433761924831	0.7205 \\
	40.1560739461932	0.721 \\
	40.1575099920461	0.7215 \\
	40.1592738528997	0.722 \\
	40.1734854703715	0.7225 \\
	40.1753783997566	0.723 \\
	40.1854665380708	0.7235 \\
	40.189315955349	0.724 \\
	40.1905157911558	0.7245 \\
	40.192857615911	0.725 \\
	40.1944602685225	0.7255 \\
	40.196024178968	0.726 \\
	40.2053832695254	0.7265 \\
	40.2125658015533	0.727 \\
	40.2135976975868	0.7275 \\
	40.2210321512645	0.728 \\
	40.2382188437561	0.7285 \\
	40.2395036944342	0.729 \\
	40.2710698395413	0.7295 \\
	40.2714637031661	0.73 \\
	40.2939351968079	0.7305 \\
	40.3146383522535	0.731 \\
	40.3211803064368	0.7315 \\
	40.36688828735	0.732 \\
	40.4454685534938	0.7325 \\
	40.4476774179054	0.733 \\
	40.4483340299089	0.7335 \\
	40.4672185465392	0.734 \\
	40.4685403031087	0.7345 \\
	40.5300507901998	0.735 \\
	40.5576171035027	0.7355 \\
	40.5598107369265	0.736 \\
	40.5643370122361	0.7365 \\
	40.5884584323878	0.737 \\
	40.5909375869929	0.7375 \\
	40.5973081452445	0.738 \\
	40.6194968227378	0.7385 \\
	40.6195419876085	0.739 \\
	40.6230972412256	0.7395 \\
	40.6242488804659	0.74 \\
	40.625037306185	0.7405 \\
	40.6401714948219	0.741 \\
	40.6441922764955	0.7415 \\
	40.6443016216122	0.742 \\
	40.6505830730729	0.7425 \\
	40.6520518168563	0.743 \\
	40.6624520080744	0.7435 \\
	40.6784666415721	0.744 \\
	40.6872922391002	0.7445 \\
	40.6917640381407	0.745 \\
	40.6938775712236	0.7455 \\
	40.7007986277697	0.746 \\
	40.7049466917047	0.7465 \\
	40.7065015732759	0.747 \\
	40.7099522872792	0.7475 \\
	40.7242638779635	0.748 \\
	40.7565484326936	0.7485 \\
	40.7743701661701	0.749 \\
	40.7771869705359	0.7495 \\
	40.7772708731817	0.75 \\
	40.7952897649207	0.7505 \\
	40.796499624226	0.751 \\
	40.7987029931347	0.7515 \\
	40.8114715151905	0.752 \\
	40.8185840096456	0.7525 \\
	40.8231171795102	0.753 \\
	40.8236082480613	0.7535 \\
	40.8358640219993	0.754 \\
	40.8469116831097	0.7545 \\
	40.8568872275828	0.755 \\
	40.8590231904167	0.7555 \\
	40.86209709887	0.756 \\
	40.8648894420225	0.7565 \\
	40.8658981464245	0.757 \\
	40.8920722561363	0.7575 \\
	40.8991001055558	0.758 \\
	40.8995307838433	0.7585 \\
	40.901458219599	0.759 \\
	40.9052204601525	0.7595 \\
	40.9145649045636	0.76 \\
	40.9187658643544	0.7605 \\
	40.9402445527354	0.761 \\
	40.9441762213854	0.7615 \\
	40.9474815560618	0.762 \\
	40.9492946413303	0.7625 \\
	40.9533597537939	0.763 \\
	40.9547397898518	0.7635 \\
	40.9607556113524	0.764 \\
	40.9623753751213	0.7645 \\
	40.963754563514	0.765 \\
	40.9799331493003	0.7655 \\
	40.982303082501	0.766 \\
	40.9895691015512	0.7665 \\
	41.0102226789838	0.767 \\
	41.0139124635892	0.7675 \\
	41.0151938303537	0.768 \\
	41.0153815822271	0.7685 \\
	41.0193333558722	0.769 \\
	41.0213673819251	0.7695 \\
	41.0283116549335	0.77 \\
	41.0343359055285	0.7705 \\
	41.0345697560773	0.771 \\
	41.0448209642189	0.7715 \\
	41.0509004601531	0.772 \\
	41.0518248524114	0.7725 \\
	41.058648223142	0.773 \\
	41.063173495994	0.7735 \\
	41.0669203892798	0.774 \\
	41.0750451799308	0.7745 \\
	41.0779025324423	0.775 \\
	41.0818440852746	0.7755 \\
	41.0830229044031	0.776 \\
	41.0837982933378	0.7765 \\
	41.08483253821	0.777 \\
	41.0893912489516	0.7775 \\
	41.0942832291347	0.778 \\
	41.1099727924222	0.7785 \\
	41.1135030283462	0.779 \\
	41.1204550183319	0.7795 \\
	41.1242160311777	0.78 \\
	41.1313346921577	0.7805 \\
	41.1442144465899	0.781 \\
	41.1529014606339	0.7815 \\
	41.161447956801	0.782 \\
	41.1643536531803	0.7825 \\
	41.1684850528677	0.783 \\
	41.1693617785415	0.7835 \\
	41.1765552194327	0.784 \\
	41.1914786379579	0.7845 \\
	41.201703630424	0.785 \\
	41.2081405258973	0.7855 \\
	41.2165219316083	0.786 \\
	41.2194586284291	0.7865 \\
	41.2201017385843	0.787 \\
	41.2280456875258	0.7875 \\
	41.228881933503	0.788 \\
	41.2373097883364	0.7885 \\
	41.2413551630444	0.789 \\
	41.2566328682549	0.7895 \\
	41.2767822816357	0.79 \\
	41.2810540847164	0.7905 \\
	41.2887107914508	0.791 \\
	41.289082416387	0.7915 \\
	41.3103617771415	0.792 \\
	41.3344011495485	0.7925 \\
	41.3345138180997	0.793 \\
	41.3364348419177	0.7935 \\
	41.3370788260015	0.794 \\
	41.3431994962271	0.7945 \\
	41.3690965227599	0.795 \\
	41.370752448834	0.7955 \\
	41.3779111417505	0.796 \\
	41.3837583795928	0.7965 \\
	41.397720490067	0.797 \\
	41.3990024964052	0.7975 \\
	41.4001898837849	0.798 \\
	41.4006403854056	0.7985 \\
	41.4019973683254	0.799 \\
	41.4123557443414	0.7995 \\
	41.4363182664582	0.8 \\
	41.4470507163381	0.8005 \\
	41.4814096344548	0.801 \\
	41.486095773252	0.8015 \\
	41.4984231645619	0.802 \\
	41.5081242034255	0.8025 \\
	41.525132920642	0.803 \\
	41.5317131074913	0.8035 \\
	41.5364392091892	0.804 \\
	41.5428098849809	0.8045 \\
	41.5471472954823	0.805 \\
	41.547180033893	0.8055 \\
	41.5585681586272	0.806 \\
	41.5900614424681	0.8065 \\
	41.5994692165361	0.807 \\
	41.6151244193668	0.8075 \\
	41.6325433074787	0.808 \\
	41.6526662185207	0.8085 \\
	41.6905328973126	0.809 \\
	41.73496203804	0.8095 \\
	41.7903724269428	0.81 \\
	41.7917456428482	0.8105 \\
	41.8035315289503	0.811 \\
	41.815516489789	0.8115 \\
	41.8227892582771	0.812 \\
	41.8373709662255	0.8125 \\
	41.8392648941252	0.813 \\
	41.839474176861	0.8135 \\
	41.934779435183	0.814 \\
	41.9433117847677	0.8145 \\
	41.9462835528147	0.815 \\
	41.9491825079949	0.8155 \\
	41.9769164436023	0.816 \\
	41.9783474200963	0.8165 \\
	42.0684349183537	0.817 \\
	42.0908396878178	0.8175 \\
	42.1002658724134	0.818 \\
	42.1270938950629	0.8185 \\
	42.1403380717323	0.819 \\
	42.1480184207007	0.8195 \\
	42.1820279198635	0.82 \\
	42.1890874299381	0.8205 \\
	42.1944013429501	0.821 \\
	42.1959956121401	0.8215 \\
	42.1976510031879	0.822 \\
	42.1980009908966	0.8225 \\
	42.2333811083417	0.823 \\
	42.2347386129849	0.8235 \\
	42.2388844504804	0.824 \\
	42.2396899661553	0.8245 \\
	42.2551314848902	0.825 \\
	42.2656218583849	0.8255 \\
	42.285262156207	0.826 \\
	42.2948402781063	0.8265 \\
	42.2973301442783	0.827 \\
	42.3146837915488	0.8275 \\
	42.3382464254503	0.828 \\
	42.3449058276202	0.8285 \\
	42.3540672701498	0.829 \\
	42.3542393875582	0.8295 \\
	42.3745093888289	0.83 \\
	42.3782165400609	0.8305 \\
	42.3799365941647	0.831 \\
	42.3806964346607	0.8315 \\
	42.3844772980705	0.832 \\
	42.3895174302529	0.8325 \\
	42.392570939299	0.833 \\
	42.4013375527541	0.8335 \\
	42.4071797479483	0.834 \\
	42.441762153943	0.8345 \\
	42.4467526555869	0.835 \\
	42.4489096741315	0.8355 \\
	42.4603974202143	0.836 \\
	42.4623126677626	0.8365 \\
	42.4631506905871	0.837 \\
	42.5078523669427	0.8375 \\
	42.574248122805	0.838 \\
	42.5907254995046	0.8385 \\
	42.5927999835213	0.839 \\
	42.6040320122522	0.8395 \\
	42.6135585561708	0.84 \\
	42.6160488750519	0.8405 \\
	42.6166508632602	0.841 \\
	42.6185929225676	0.8415 \\
	42.6348705274143	0.842 \\
	42.6383358054627	0.8425 \\
	42.6405250875268	0.843 \\
	42.6423507179284	0.8435 \\
	42.6506993923823	0.844 \\
	42.6711835962153	0.8445 \\
	42.6750894948621	0.845 \\
	42.6827035648519	0.8455 \\
	42.6912184070264	0.846 \\
	42.7012018875925	0.8465 \\
	42.7085965354427	0.847 \\
	42.7102077674675	0.8475 \\
	42.7264415340736	0.848 \\
	42.7320191583834	0.8485 \\
	42.7324371450182	0.849 \\
	42.7345524509119	0.8495 \\
	42.7365375645859	0.85 \\
	42.7373549176918	0.8505 \\
	42.7378185517521	0.851 \\
	42.7765642045621	0.8515 \\
	42.778634518229	0.852 \\
	42.7882488670587	0.8525 \\
	42.7915662103243	0.853 \\
	42.8007073604491	0.8535 \\
	42.842343448759	0.854 \\
	42.8450193177568	0.8545 \\
	42.8702556787943	0.855 \\
	42.8781749166946	0.8555 \\
	42.9770235715205	0.856 \\
	42.9868434091353	0.8565 \\
	42.9942232411033	0.857 \\
	43.0283165571608	0.8575 \\
	43.0337877707419	0.858 \\
	43.0407328597339	0.8585 \\
	43.0440964515943	0.859 \\
	43.044762605583	0.8595 \\
	43.0467869777957	0.86 \\
	43.0500323232505	0.8605 \\
	43.0507755503289	0.861 \\
	43.0683646128555	0.8615 \\
	43.0877825879194	0.862 \\
	43.1129935959176	0.8625 \\
	43.1189656807155	0.863 \\
	43.1244876831646	0.8635 \\
	43.1327309568166	0.864 \\
	43.1350893248858	0.8645 \\
	43.1442028292649	0.865 \\
	43.1474172477655	0.8655 \\
	43.1513520912921	0.866 \\
	43.1628107937474	0.8665 \\
	43.1721573129375	0.867 \\
	43.1811937422693	0.8675 \\
	43.184714513349	0.868 \\
	43.1917722962299	0.8685 \\
	43.1931088695223	0.869 \\
	43.2025626879921	0.8695 \\
	43.2340154231943	0.87 \\
	43.2340714762262	0.8705 \\
	43.255534637315	0.871 \\
	43.2566267907041	0.8715 \\
	43.2673057722844	0.872 \\
	43.2812290146903	0.8725 \\
	43.2881404090975	0.873 \\
	43.307808602601	0.8735 \\
	43.3094943898171	0.874 \\
	43.343438573999	0.8745 \\
	43.3442518825006	0.875 \\
	43.3498822717255	0.8755 \\
	43.3523735839741	0.876 \\
	43.3645136695543	0.8765 \\
	43.3830883310616	0.877 \\
	43.4036445046748	0.8775 \\
	43.406576860822	0.878 \\
	43.4301385051157	0.8785 \\
	43.431961303273	0.879 \\
	43.4446362459982	0.8795 \\
	43.4495924026598	0.88 \\
	43.4647745173887	0.8805 \\
	43.4790937363259	0.881 \\
	43.487680026715	0.8815 \\
	43.5179823396036	0.882 \\
	43.5387235219858	0.8825 \\
	43.5532434835097	0.883 \\
	43.5729971660473	0.8835 \\
	43.5812669412975	0.884 \\
	43.6226041186377	0.8845 \\
	43.6376419555698	0.885 \\
	43.6462342406527	0.8855 \\
	43.6541385924424	0.886 \\
	43.6683039513944	0.8865 \\
	43.6894700715978	0.887 \\
	43.7389055727064	0.8875 \\
	43.7550648695292	0.888 \\
	43.947636836646	0.8885 \\
	43.9613935181929	0.889 \\
	43.9782155268746	0.8895 \\
	43.993635362609	0.89 \\
	44.0862928298548	0.8905 \\
	44.1223008429233	0.891 \\
	44.1280997610865	0.8915 \\
	44.1307051609759	0.892 \\
	44.1337370975235	0.8925 \\
	44.1946123920182	0.893 \\
	44.2504418486771	0.8935 \\
	44.2537872969132	0.894 \\
	44.2697196464737	0.8945 \\
	44.2810130702707	0.895 \\
	44.3519300032311	0.8955 \\
	44.5202265452853	0.896 \\
	44.5700227669781	0.8965 \\
	44.5826452019785	0.897 \\
	44.5828966264487	0.8975 \\
	44.5881234418108	0.898 \\
	44.6999575721911	0.8985 \\
	44.7205012056256	0.899 \\
	44.7213822567597	0.8995 \\
	44.7490588846222	0.9 \\
	44.7589287632248	0.9005 \\
	44.7654032021453	0.901 \\
	44.7758913828963	0.9015 \\
	44.7787552016791	0.902 \\
	44.7879089721265	0.9025 \\
	44.7956334297906	0.903 \\
	44.8039194823089	0.9035 \\
	44.8368672808334	0.904 \\
	44.8375735220987	0.9045 \\
	44.8496883353888	0.905 \\
	44.8600571036498	0.9055 \\
	44.8692367481758	0.906 \\
	44.8749309719844	0.9065 \\
	44.8869131637596	0.907 \\
	44.9037848576728	0.9075 \\
	44.9053402489918	0.908 \\
	44.9114345812744	0.9085 \\
	44.9153498747139	0.909 \\
	44.9161197672824	0.9095 \\
	44.9218608558099	0.91 \\
	44.9563320099898	0.9105 \\
	44.95706037666	0.911 \\
	44.9617254242554	0.9115 \\
	44.9713115202953	0.912 \\
	44.9727634669493	0.9125 \\
	44.9784083705081	0.913 \\
	44.9838371066725	0.9135 \\
	45.0584809425628	0.914 \\
	45.1111408030224	0.9145 \\
	45.1709645354932	0.915 \\
	45.1955412742619	0.9155 \\
	45.2775270030051	0.916 \\
	45.2991199060401	0.9165 \\
	45.3249250067472	0.917 \\
	45.3496363214144	0.9175 \\
	45.3570896843108	0.918 \\
	45.3826326594863	0.9185 \\
	45.3959903760272	0.919 \\
	45.4127234294459	0.9195 \\
	45.4382820712925	0.92 \\
	45.4383291095093	0.9205 \\
	45.4566814192324	0.921 \\
	45.4980441000279	0.9215 \\
	45.5016047695527	0.922 \\
	45.5504092482645	0.9225 \\
	45.6207410676762	0.923 \\
	45.6450484725739	0.9235 \\
	45.6662534775284	0.924 \\
	45.6827703043482	0.9245 \\
	45.6915431117768	0.925 \\
	45.696618105005	0.9255 \\
	45.6967288884506	0.926 \\
	45.7095186181113	0.9265 \\
	45.7114572091102	0.927 \\
	45.7270416433736	0.9275 \\
	45.7307425725458	0.928 \\
	45.7888435971773	0.9285 \\
	45.7897363209271	0.929 \\
	45.7944777278623	0.9295 \\
	45.8134323876247	0.93 \\
	45.8381192411432	0.9305 \\
	45.8479907956329	0.931 \\
	45.8589407926396	0.9315 \\
	45.8618613196595	0.932 \\
	45.8704551786811	0.9325 \\
	45.9009813907831	0.933 \\
	45.918005017239	0.9335 \\
	45.9224424886651	0.934 \\
	45.9245931317025	0.9345 \\
	46.0114080626216	0.935 \\
	46.1092474803997	0.9355 \\
	46.1122114885354	0.936 \\
	46.1297148205078	0.9365 \\
	46.1448123756603	0.937 \\
	46.1464883025656	0.9375 \\
	46.1467443553773	0.938 \\
	46.1841196121085	0.9385 \\
	46.1944850774834	0.939 \\
	46.2222520311444	0.9395 \\
	46.260302000842	0.94 \\
	46.2736937512857	0.9405 \\
	46.2787773497124	0.941 \\
	46.2905979660329	0.9415 \\
	46.2948158783116	0.942 \\
	46.3077739115677	0.9425 \\
	46.3107183367339	0.943 \\
	46.3160288609827	0.9435 \\
	46.3174166315923	0.944 \\
	46.3420674833841	0.9445 \\
	46.3542126382929	0.945 \\
	46.3844008248269	0.9455 \\
	46.4030708639351	0.946 \\
	46.4067668205562	0.9465 \\
	46.4520640287114	0.947 \\
	46.4620332152102	0.9475 \\
	46.5153578036394	0.948 \\
	46.5322001474152	0.9485 \\
	46.6270456186598	0.949 \\
	46.6718553123093	0.9495 \\
	46.6761809048362	0.95 \\
	46.6797882156077	0.9505 \\
	46.6960119881659	0.951 \\
	46.7037625921233	0.9515 \\
	46.7186186841184	0.952 \\
	46.7261615651617	0.9525 \\
	46.7305853080661	0.953 \\
	46.7400667366563	0.9535 \\
	46.7742417899019	0.954 \\
	46.7780154820616	0.9545 \\
	46.8040064514876	0.955 \\
	46.807054126996	0.9555 \\
	46.8456153676888	0.956 \\
	46.9863164767488	0.9565 \\
	46.9976112641814	0.957 \\
	47.0483697273521	0.9575 \\
	47.0555767148588	0.958 \\
	47.2088739927311	0.9585 \\
	47.3011838287485	0.959 \\
	47.3341603171601	0.9595 \\
	47.3479190132275	0.96 \\
	48.2015974868688	0.9605 \\
	48.2044639142474	0.961 \\
	48.2103405900497	0.9615 \\
	48.2158384778269	0.962 \\
	48.2371316370918	0.9625 \\
	48.3559587630827	0.963 \\
	48.3674336110303	0.9635 \\
	48.4218035067834	0.964 \\
	48.5130971118758	0.9645 \\
	48.6582608620272	0.965 \\
	48.675915966784	0.9655 \\
	48.7537924817864	0.966 \\
	48.7550039414212	0.9665 \\
	48.7937145285351	0.967 \\
	48.8044200701852	0.9675 \\
	48.8234902000356	0.968 \\
	48.8328160923572	0.9685 \\
	48.836108591641	0.969 \\
	48.8927817404299	0.9695 \\
	48.9244386740157	0.97 \\
	48.9463031692566	0.9705 \\
	48.9536853831247	0.971 \\
	48.9713920041003	0.9715 \\
	49.0657694977341	0.972 \\
	49.2949031717043	0.9725 \\
	49.3423095863535	0.973 \\
	49.384040552767	0.9735 \\
	49.3950685659265	0.974 \\
	49.4784499242192	0.9745 \\
	49.487358995023	0.975 \\
	49.4990655446404	0.9755 \\
	49.5186287167185	0.976 \\
	49.5489225150408	0.9765 \\
	49.5519698018386	0.977 \\
	49.5710637504709	0.9775 \\
	49.5812453288944	0.978 \\
	49.5844361635282	0.9785 \\
	49.5976327450839	0.979 \\
	49.6008566844969	0.9795 \\
	49.614998369333	0.98 \\
	49.6245605889377	0.9805 \\
	49.6535927582859	0.981 \\
	49.6545119553529	0.9815 \\
	49.6699845010595	0.982 \\
	49.6757381410962	0.9825 \\
	49.6806244668203	0.983 \\
	49.702417314988	0.9835 \\
	49.7035859839968	0.984 \\
	49.7417786109016	0.9845 \\
	49.751593922502	0.985 \\
	49.7789149592687	0.9855 \\
	49.8179350396293	0.986 \\
	49.8769209393501	0.9865 \\
	49.8826753219785	0.987 \\
	49.9201008438151	0.9875 \\
	50.039316342035	0.988 \\
	50.4181906018814	0.9885 \\
	50.4220592368521	0.989 \\
	50.446697353917	0.9895 \\
	50.4741999001789	0.99 \\
	50.4820984501508	0.9905 \\
	50.4854961119996	0.991 \\
	50.504187827342	0.9915 \\
	50.5275835031325	0.992 \\
	50.645109157992	0.9925 \\
	50.6650053420339	0.993 \\
	50.746547693853	0.9935 \\
	50.7974172692234	0.994 \\
	50.8133615464826	0.9945 \\
	50.8244360683089	0.995 \\
	50.8929392074735	0.9955 \\
	50.9090565716792	0.996 \\
	50.9559349037535	0.9965 \\
	50.9659657534078	0.997 \\
	50.9691205382962	0.9975 \\
	51.0270962519515	0.998 \\
	51.0414600082105	0.9985 \\
	51.0428834405371	0.999 \\
	51.3785315954202	0.9995 \\
	51.4092708520417	1 \\
};

\end{axis}

\end{tikzpicture}

==> results_classicalmethods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.715in,
height=3.052in,
at={(0.791in,0.427in)},
scale only axis,
xmin=5,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{P}(\mathrm{SINR} < x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
9.1915017659924	0.004\\
9.79017144856273	0.008\\
10.6371147894726	0.012\\
11.4756651964848	0.016\\
12.0721257114237	0.02\\
12.2416888644037	0.024\\
13.492704192958	0.028\\
13.8662522735922	0.032\\
14.6815177468483	0.036\\
16.2689802776558	0.04\\
16.3047215029971	0.044\\
16.6152602029074	0.048\\
16.9890967936127	0.052\\
17.0694335444924	0.056\\
17.273640329938	0.06\\
17.4650579644238	0.064\\
17.8968177298443	0.068\\
18.1942576334459	0.072\\
18.2231499133276	0.076\\
18.2500161494962	0.08\\
18.3527144676882	0.084\\
18.574647483743	0.088\\
18.7071744287735	0.092\\
18.7321999033791	0.096\\
18.8846328656198	0.1\\
18.9120157834671	0.104\\
19.0922219516835	0.108\\
19.0983629309837	0.112\\
19.1735090784049	0.116\\
19.3198449528815	0.12\\
19.4075583175948	0.124\\
19.4757591110915	0.128\\
19.5202959442796	0.132\\
19.6172543251452	0.136\\
19.6535484205271	0.14\\
19.7905958557788	0.144\\
19.8470208226026	0.148\\
19.9369669790003	0.152\\
20.0609845070755	0.156\\
20.0965423401871	0.16\\
20.1188093856577	0.164\\
20.1922028359003	0.168\\
20.3163534084992	0.172\\
20.5670961014692	0.176\\
20.6592446058418	0.18\\
20.8454878926183	0.184\\
20.9700225010706	0.188\\
21.2857514634558	0.192\\
21.3057867477134	0.196\\
21.4089475275589	0.2\\
21.4092715917429	0.204\\
21.4099655842471	0.208\\
21.5037813636218	0.212\\
21.6329408011949	0.216\\
21.6507486797618	0.22\\
21.8128869779695	0.224\\
21.852695936545	0.228\\
21.8890502672743	0.232\\
21.9254556461682	0.236\\
21.931820694074	0.24\\
21.9597867064655	0.244\\
22.0979029885178	0.248\\
22.1082003811637	0.252\\
22.186768043086	0.256\\
22.1959650041975	0.26\\
22.2076177265985	0.264\\
22.2774904078086	0.268\\
22.3518000962121	0.272\\
22.3631331579683	0.276\\
22.4104682163911	0.28\\
22.6762853875414	0.284\\
22.7264635987752	0.288\\
22.7485027944415	0.292\\
22.7875466525594	0.296\\
22.7992557618778	0.3\\
22.8660197568272	0.304\\
22.9232464062935	0.308\\
22.9621191951557	0.312\\
23.0366763669438	0.316\\
23.1623056116141	0.32\\
23.1909437768031	0.324\\
23.194991914238	0.328\\
23.2839357551584	0.332\\
23.2927341457422	0.336\\
23.3141578938205	0.34\\
23.3790908650791	0.344\\
23.4800765089947	0.348\\
23.5199446018334	0.352\\
23.5335780293108	0.356\\
23.7808235015998	0.36\\
23.7998651363419	0.364\\
23.8392583165672	0.368\\
23.8537036381817	0.372\\
23.8651412185994	0.376\\
23.8651622213281	0.38\\
23.9189130933943	0.384\\
23.9842425987876	0.388\\
24.015791996439	0.392\\
24.0416758385914	0.396\\
24.0540851818692	0.4\\
24.1009136928736	0.404\\
24.1446376060761	0.408\\
24.2811996137326	0.412\\
24.2846455216865	0.416\\
24.3056908101229	0.42\\
24.3902288913553	0.424\\
24.4154530350415	0.428\\
24.5073824685175	0.432\\
24.517250677372	0.436\\
24.5471689746871	0.44\\
24.5472261479468	0.444\\
24.5904639462347	0.448\\
24.6287348766982	0.452\\
24.6823093830655	0.456\\
24.7394400375664	0.46\\
24.7569426573018	0.464\\
24.8291436980832	0.468\\
24.8565241273442	0.472\\
24.887617593038	0.476\\
24.9216073172844	0.48\\
24.9383571592338	0.484\\
25.0255598299969	0.488\\
25.0356550255006	0.492\\
25.0515764924912	0.496\\
25.0670540492739	0.5\\
25.0765336342831	0.504\\
25.1227487421052	0.508\\
25.1570871438402	0.512\\
25.1720961418878	0.516\\
25.2529511104721	0.52\\
25.2688531725423	0.524\\
25.3199115572553	0.528\\
25.3286032001838	0.532\\
25.3945220458747	0.536\\
25.4054571340539	0.54\\
25.5751510190113	0.544\\
25.575222804284	0.548\\
25.6248629409099	0.552\\
25.6384160252182	0.556\\
25.6433698885475	0.56\\
25.6546238119793	0.564\\
25.6747170840733	0.568\\
25.7314375807318	0.572\\
25.7460217070121	0.576\\
25.7851911791476	0.58\\
25.8031602358131	0.584\\
25.8149293471571	0.588\\
25.8446441644546	0.592\\
25.8553658981213	0.596\\
25.8919746945763	0.6\\
25.895011235522	0.604\\
25.9558037911421	0.608\\
26.0388683762675	0.612\\
26.0486319995635	0.616\\
26.072802641113	0.62\\
26.1373681905908	0.624\\
26.1808930895545	0.628\\
26.2367263146563	0.632\\
26.2656826312237	0.636\\
26.299298803201	0.64\\
26.3155428016263	0.644\\
26.3553270665993	0.648\\
26.4684665177888	0.652\\
26.6387998717198	0.656\\
26.6525822607347	0.66\\
26.7503715637723	0.664\\
26.7850193508655	0.668\\
26.7902999981889	0.672\\
26.8199490532577	0.676\\
26.8432247386843	0.68\\
26.8476419290916	0.684\\
26.9320285903238	0.688\\
26.9770437999373	0.692\\
27.0595316972864	0.696\\
27.0787520373731	0.7\\
27.1568276069575	0.704\\
27.2282634188312	0.708\\
27.2695466451965	0.712\\
27.3525543394071	0.716\\
27.366765833071	0.72\\
27.5039389601215	0.724\\
27.5576809280538	0.728\\
27.5839861516126	0.732\\
27.6037703248346	0.736\\
27.64539387021	0.74\\
27.6795784041085	0.744\\
27.681158407083	0.748\\
27.6909156333349	0.752\\
27.79512556626	0.756\\
28.0328045332502	0.76\\
28.1714053989865	0.764\\
28.2222476168444	0.768\\
28.3448090191672	0.772\\
28.5024679677823	0.776\\
28.5062493938257	0.78\\
28.5208903976813	0.784\\
28.5936032196972	0.788\\
28.6281046007254	0.792\\
28.7049403451176	0.796\\
28.7299996725336	0.8\\
28.7464290494771	0.804\\
28.7759312272362	0.808\\
28.8115448506236	0.812\\
28.8656753109179	0.816\\
28.9238494739541	0.82\\
28.9744694648377	0.824\\
29.0847083729573	0.828\\
29.2817835137872	0.832\\
29.4434908862283	0.836\\
29.4925631440131	0.84\\
29.5748393412906	0.844\\
29.6704543391086	0.848\\
29.736503215836	0.852\\
29.8570635446336	0.856\\
29.9153048805494	0.86\\
29.9703722393691	0.864\\
29.9796168711559	0.868\\
30.0439570288072	0.872\\
30.0498640611631	0.876\\
30.1248926067746	0.88\\
30.3619018498298	0.884\\
30.4109519550643	0.888\\
30.4399042025277	0.892\\
30.5567403596668	0.896\\
30.8604682306587	0.9\\
31.0101089783602	0.904\\
31.1217715729949	0.908\\
31.257269805434	0.912\\
31.6174548260298	0.916\\
31.6836814317873	0.92\\
31.9066658041041	0.924\\
32.0765867750435	0.928\\
32.107075767227	0.932\\
32.1474090560115	0.936\\
32.205227715762	0.94\\
32.2216129546241	0.944\\
32.3242234693564	0.948\\
32.5076748767062	0.952\\
32.5825612581485	0.956\\
32.8069207101339	0.96\\
32.9141195906449	0.964\\
32.9416219573547	0.968\\
33.0565163266781	0.972\\
33.1136782517857	0.976\\
33.7303509074689	0.98\\
34.4963358288404	0.984\\
36.4529376545133	0.988\\
36.7895291721332	0.992\\
38.7420570710412	0.996\\
42.2161621303257	1\\
};
\addlegendentry{No Mitigation}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
15.4580031771457	0.004\\
15.8487633529975	0.008\\
15.9105212477715	0.012\\
16.8632612057087	0.016\\
17.4679192823703	0.02\\
17.5037014306847	0.024\\
17.5441561823665	0.028\\
17.823981537394	0.032\\
17.8370997278953	0.036\\
18.0072595440017	0.04\\
18.1028470693471	0.044\\
18.2048799802348	0.048\\
18.2291243600134	0.052\\
18.5265411311864	0.056\\
18.5924744415963	0.06\\
18.6728566393799	0.064\\
18.8765136296223	0.068\\
18.9340680608258	0.072\\
18.996146562723	0.076\\
19.087710935115	0.08\\
19.1282528241175	0.084\\
19.294956786939	0.088\\
19.4205192354839	0.092\\
19.5134960954182	0.096\\
19.6372660733545	0.1\\
19.6829667573476	0.104\\
19.7206707339705	0.108\\
19.7593449346677	0.112\\
19.7826149767863	0.116\\
19.8223340439571	0.12\\
19.8560556949765	0.124\\
19.8726647832678	0.128\\
19.9190831567114	0.132\\
20.065223359835	0.136\\
20.2003324226998	0.14\\
20.2243673723015	0.144\\
20.2492542176637	0.148\\
20.2904413535756	0.152\\
20.3094725716718	0.156\\
20.4240999147983	0.16\\
20.5181315141478	0.164\\
20.6791895627864	0.168\\
20.6798419893707	0.172\\
20.7269011406196	0.176\\
20.7272168367678	0.18\\
20.7418886493458	0.184\\
20.7617206883543	0.188\\
20.7803289078708	0.192\\
20.7915258140863	0.196\\
20.8259380480737	0.2\\
20.8629447089691	0.204\\
20.8853921182935	0.208\\
20.9252602066685	0.212\\
20.9445772466292	0.216\\
20.9607737329364	0.22\\
20.9753059428862	0.224\\
20.9914785751856	0.228\\
21.0005708888622	0.232\\
21.0454778671427	0.236\\
21.0790580948856	0.24\\
21.1079785020935	0.244\\
21.1266712834907	0.248\\
21.1379321244273	0.252\\
21.1408794761416	0.256\\
21.1992485860536	0.26\\
21.2122154923207	0.264\\
21.230659766156	0.268\\
21.2653708466342	0.272\\
21.2783438550039	0.276\\
21.2827317686632	0.28\\
21.297676992832	0.284\\
21.3266471325705	0.288\\
21.3346213935701	0.292\\
21.3576277722887	0.296\\
21.4048574684903	0.3\\
21.4535892824026	0.304\\
21.4632541023129	0.308\\
21.4686939690556	0.312\\
21.4970865009117	0.316\\
21.5017174858647	0.32\\
21.6401351250201	0.324\\
21.6763068063932	0.328\\
21.6765363683329	0.332\\
21.6927548949091	0.336\\
21.6959860911313	0.34\\
21.7088417657896	0.344\\
21.7149596342265	0.348\\
21.7515908419193	0.352\\
21.7935993230616	0.356\\
21.8633980632347	0.36\\
21.9100753098367	0.364\\
21.9140057286199	0.368\\
22.0648578350665	0.372\\
22.1521452832026	0.376\\
22.1574760742621	0.38\\
22.1773398711482	0.384\\
22.2148195779877	0.388\\
22.2332518016886	0.392\\
22.2633282139068	0.396\\
22.2726807765811	0.4\\
22.3378277739849	0.404\\
22.3536941187053	0.408\\
22.3688149345246	0.412\\
22.5099014294251	0.416\\
22.5749850544001	0.42\\
22.6343999983968	0.424\\
22.6410432660109	0.428\\
22.7031713078893	0.432\\
22.8008790389801	0.436\\
22.819160715681	0.44\\
22.9020373322166	0.444\\
22.9543734084674	0.448\\
22.958079170449	0.452\\
22.9731658913485	0.456\\
23.0129854048755	0.46\\
23.0318113151074	0.464\\
23.0896066922967	0.468\\
23.0897743147037	0.472\\
23.11354456731	0.476\\
23.1607129287241	0.48\\
23.1644648606409	0.484\\
23.1669517148273	0.488\\
23.1797591314979	0.492\\
23.2090657165595	0.496\\
23.2713110502475	0.5\\
23.3213741295858	0.504\\
23.3807845816072	0.508\\
23.3878278893026	0.512\\
23.3926723657335	0.516\\
23.4117068264017	0.52\\
23.4429693708565	0.524\\
23.4845166153181	0.528\\
23.5510718909392	0.532\\
23.6073950534039	0.536\\
23.6336764429466	0.54\\
23.6387160274539	0.544\\
23.6614538419299	0.548\\
23.6927845283067	0.552\\
23.7062852055943	0.556\\
23.7998375727674	0.56\\
23.847514892241	0.564\\
23.9125362825823	0.568\\
23.9663218384152	0.572\\
24.0785098791243	0.576\\
24.2541857081433	0.58\\
24.355667755163	0.584\\
24.3640397324252	0.588\\
24.4455916159134	0.592\\
24.4538479066353	0.596\\
24.6219932466708	0.6\\
24.6935777668575	0.604\\
24.7472636284213	0.608\\
24.7747272709051	0.612\\
24.7920407471298	0.616\\
24.8365319537244	0.62\\
24.8458473943492	0.624\\
24.8682894383282	0.628\\
24.9400237423221	0.632\\
24.9405211694246	0.636\\
24.9560713006179	0.64\\
24.9565678323893	0.644\\
24.9755681979516	0.648\\
25.0032055241041	0.652\\
25.1419450838643	0.656\\
25.1513474594994	0.66\\
25.1523976939855	0.664\\
25.1978115045004	0.668\\
25.2667777292354	0.672\\
25.2988742376596	0.676\\
25.29950015775	0.68\\
25.3450642772766	0.684\\
25.4353818972811	0.688\\
25.5073863485117	0.692\\
25.5330442611189	0.696\\
25.5978344224033	0.7\\
25.660554454704	0.704\\
25.729127605923	0.708\\
25.7592342425285	0.712\\
25.7814564474723	0.716\\
25.8118396663899	0.72\\
25.830396703745	0.724\\
25.8368069596264	0.728\\
25.9576220447166	0.732\\
25.9824058205664	0.736\\
26.010068314578	0.74\\
26.0890338791789	0.744\\
26.2206251715811	0.748\\
26.2749578853804	0.752\\
26.3665377765214	0.756\\
26.3952761953304	0.76\\
26.4104566226967	0.764\\
26.4497710280126	0.768\\
26.7147216994573	0.772\\
26.7627896245583	0.776\\
26.8663910479436	0.78\\
26.959518548879	0.784\\
26.9681090491346	0.788\\
27.0041854172892	0.792\\
27.0697684866319	0.796\\
27.3115874253297	0.8\\
27.3116739226677	0.804\\
27.3178116840141	0.808\\
27.3368813774117	0.812\\
27.4825455750175	0.816\\
27.4874925821593	0.82\\
27.5050852529194	0.824\\
27.5193693528454	0.828\\
27.5498108825942	0.832\\
27.5513124830641	0.836\\
27.5530814964813	0.84\\
27.5612938552479	0.844\\
27.6168661786699	0.848\\
27.6585695474806	0.852\\
27.6849043445139	0.856\\
27.8382661072638	0.86\\
27.8886307221464	0.864\\
27.9012205187953	0.868\\
27.9156987849397	0.872\\
27.9618408492995	0.876\\
28.0114201248319	0.88\\
28.4662569137557	0.884\\
28.6408837449178	0.888\\
28.7297360427192	0.892\\
28.8331932026266	0.896\\
28.8360091444881	0.9\\
28.8599927004073	0.904\\
28.9355301965331	0.908\\
28.9465766897908	0.912\\
29.0585224076167	0.916\\
29.186979551132	0.92\\
29.2350900025707	0.924\\
29.2815482334866	0.928\\
29.3784690404863	0.932\\
29.504969165659	0.936\\
29.7388031873294	0.94\\
29.7675269176793	0.944\\
29.9571278256663	0.948\\
30.4822177879731	0.952\\
30.7712453800724	0.956\\
31.0584438531609	0.96\\
31.4846111048073	0.964\\
31.5316344472482	0.968\\
31.7968890067768	0.972\\
32.0189121154134	0.976\\
33.3294923709168	0.98\\
33.6047655953723	0.984\\
34.2065425197047	0.988\\
34.6000206191968	0.992\\
35.4496049669643	0.996\\
36.0596644749673	1\\
};
\addlegendentry{Zeroing}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
18.8509727808016	0.004\\
18.9364272871207	0.008\\
19.1071265222772	0.012\\
19.417467936569	0.016\\
19.7059197477409	0.02\\
19.9476219691646	0.024\\
20.1063552558167	0.028\\
20.4676642567021	0.032\\
20.4904750572415	0.036\\
20.5821609919651	0.04\\
20.6173129180235	0.044\\
20.7744155981306	0.048\\
20.8031010245784	0.052\\
20.8430377297544	0.056\\
20.9343001762707	0.06\\
20.9518117654782	0.064\\
20.9934625543216	0.068\\
21.0161493446746	0.072\\
21.0262646486634	0.076\\
21.0357897517872	0.08\\
21.1442664320711	0.084\\
21.1565091917715	0.088\\
21.1928438738713	0.092\\
21.2902707275835	0.096\\
21.4029424603658	0.1\\
21.409069159731	0.104\\
21.4412481699699	0.108\\
21.5652435343671	0.112\\
21.6232459683342	0.116\\
21.8546467764953	0.12\\
21.9260638694335	0.124\\
21.9332485125857	0.128\\
21.9641166211572	0.132\\
22.0195310329582	0.136\\
22.0578083623018	0.14\\
22.0703636970136	0.144\\
22.1091630515772	0.148\\
22.1157469766268	0.152\\
22.1249785847473	0.156\\
22.2748940328189	0.16\\
22.2989960513108	0.164\\
22.4067946727975	0.168\\
22.4472767745632	0.172\\
22.4552924971742	0.176\\
22.5298971932725	0.18\\
22.5950917137837	0.184\\
22.5987872328878	0.188\\
22.6035257294798	0.192\\
22.6564224591452	0.196\\
22.7932820928177	0.2\\
22.8001782041165	0.204\\
22.813269950557	0.208\\
22.8406762116305	0.212\\
22.8475550169663	0.216\\
22.8635279391396	0.22\\
22.9107966920715	0.224\\
22.9163580689561	0.228\\
22.9196532685829	0.232\\
22.9197156374867	0.236\\
22.9977376634438	0.24\\
23.0018128227272	0.244\\
23.0375296091983	0.248\\
23.112674060285	0.252\\
23.1139841745383	0.256\\
23.1194796887331	0.26\\
23.1277048304181	0.264\\
23.150265774842	0.268\\
23.1830530773521	0.272\\
23.2139117524834	0.276\\
23.2620681325539	0.28\\
23.2786488525639	0.284\\
23.3290934505085	0.288\\
23.3490568047085	0.292\\
23.4408761627679	0.296\\
23.4442359867711	0.3\\
23.4444865032803	0.304\\
23.4789384295628	0.308\\
23.5019904481533	0.312\\
23.514476914398	0.316\\
23.5249926269548	0.32\\
23.531406707135	0.324\\
23.5810129048097	0.328\\
23.6039416241964	0.332\\
23.6094730996481	0.336\\
23.6194877009872	0.34\\
23.6457613414486	0.344\\
23.6481891641708	0.348\\
23.7191406287052	0.352\\
23.7334018329695	0.356\\
23.7515875571722	0.36\\
23.7576417585663	0.364\\
23.7756346553001	0.368\\
23.778901229973	0.372\\
23.8051215988651	0.376\\
23.8414852035922	0.38\\
23.9051485482451	0.384\\
23.9321572117721	0.388\\
23.9338162397638	0.392\\
23.9346556162739	0.396\\
23.9354333827834	0.4\\
23.9495249223344	0.404\\
23.9960078937814	0.408\\
24.0062778378486	0.412\\
24.0154260724298	0.416\\
24.0603366700173	0.42\\
24.1342459064752	0.424\\
24.1395736764795	0.428\\
24.195146470728	0.432\\
24.320022322645	0.436\\
24.34508819418	0.44\\
24.3457409878465	0.444\\
24.3556527090484	0.448\\
24.3636084180681	0.452\\
24.3673245021665	0.456\\
24.3811073119046	0.46\\
24.4360928527361	0.464\\
24.4541652034948	0.468\\
24.4757294608587	0.472\\
24.5001282483545	0.476\\
24.5549076630846	0.48\\
24.5552552411747	0.484\\
24.5803547594774	0.488\\
24.6173543666861	0.492\\
24.620599447019	0.496\\
24.6329502142695	0.5\\
24.6602421947877	0.504\\
24.6704747086081	0.508\\
24.6782677276343	0.512\\
24.7273085220379	0.516\\
24.7731857281684	0.52\\
24.8005421456127	0.524\\
24.8160876741971	0.528\\
24.8635621769714	0.532\\
24.8695867943894	0.536\\
24.9791844708774	0.54\\
24.9908468711857	0.544\\
25.0421077004205	0.548\\
25.0481008112467	0.552\\
25.0891425036448	0.556\\
25.1165254662399	0.56\\
25.1619678015987	0.564\\
25.2254751182798	0.568\\
25.2595343192809	0.572\\
25.2764997164525	0.576\\
25.3577382990115	0.58\\
25.3945632211644	0.584\\
25.4865266878532	0.588\\
25.4869390936901	0.592\\
25.5116469388883	0.596\\
25.5277378871693	0.6\\
25.5299085497408	0.604\\
25.5388540288466	0.608\\
25.5869965845731	0.612\\
25.6748856297613	0.616\\
25.7499421879142	0.62\\
25.7561412334324	0.624\\
25.7902928931214	0.628\\
25.8158026986094	0.632\\
25.8413742683669	0.636\\
25.9073797052994	0.64\\
25.9180435971569	0.644\\
25.9503043243843	0.648\\
25.9527766892076	0.652\\
25.9881970338037	0.656\\
26.0167745992628	0.66\\
26.0203304532393	0.664\\
26.0254653535186	0.668\\
26.0262496996045	0.672\\
26.0332490741377	0.676\\
26.0546330014941	0.68\\
26.0576677464685	0.684\\
26.0758055320732	0.688\\
26.1026933233974	0.692\\
26.2624237046928	0.696\\
26.3917772401295	0.7\\
26.4251476849785	0.704\\
26.4803644814845	0.708\\
26.5114645994701	0.712\\
26.5363098060467	0.716\\
26.6075038192429	0.72\\
26.6474869426828	0.724\\
26.6517632697063	0.728\\
26.7327812999895	0.732\\
26.7688569931427	0.736\\
26.8092602837411	0.74\\
26.8785358129513	0.744\\
26.9115240049811	0.748\\
26.9282812099326	0.752\\
27.0002612535396	0.756\\
27.0856642816712	0.76\\
27.1329993519666	0.764\\
27.1524415046956	0.768\\
27.1970521876873	0.772\\
27.1977515437625	0.776\\
27.2309746551726	0.78\\
27.2336118689221	0.784\\
27.3152930510335	0.788\\
27.3891050088308	0.792\\
27.438866667247	0.796\\
27.4483258786765	0.8\\
27.6165812988454	0.804\\
27.7429078967702	0.808\\
27.7478174514681	0.812\\
27.8044878445339	0.816\\
27.8877900854889	0.82\\
27.9442711839229	0.824\\
27.9523902018166	0.828\\
28.0090271284801	0.832\\
28.1124748660763	0.836\\
28.224841721632	0.84\\
28.3536089901033	0.844\\
28.3604906962542	0.848\\
28.4326651936939	0.852\\
28.4687070508526	0.856\\
28.5629787637153	0.86\\
28.709066692873	0.864\\
28.7930933415897	0.868\\
28.9143984348375	0.872\\
28.9435112212611	0.876\\
29.0462033267894	0.88\\
29.0478059183598	0.884\\
29.0659665462716	0.888\\
29.1175631515663	0.892\\
29.1333702232062	0.896\\
29.1651472711275	0.9\\
29.190988981875	0.904\\
29.318203355683	0.908\\
29.3394993860647	0.912\\
29.3746922776841	0.916\\
29.4076993434385	0.92\\
29.5784352879443	0.924\\
29.6258477280681	0.928\\
30.2789179132359	0.932\\
30.3340382635664	0.936\\
30.378588114674	0.94\\
30.4233404484341	0.944\\
31.0190079343997	0.948\\
31.06852552818	0.952\\
31.3283379313825	0.956\\
31.4352574479325	0.96\\
31.5701488317372	0.964\\
31.7706954291455	0.968\\
31.7737028408883	0.972\\
32.2320360787185	0.976\\
32.9971028640472	0.98\\
34.107018463407	0.984\\
34.3101093209897	0.988\\
34.4006601765412	0.992\\
34.6910603333616	0.996\\
36.3427357037728	1\\
};
\addlegendentry{Ramp Filtering}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
15.4894212604441	0.004\\
15.8985085545593	0.008\\
15.9251624212333	0.012\\
16.1585280396984	0.016\\
16.6461658542699	0.02\\
16.9760847954249	0.024\\
17.0987352576037	0.028\\
17.3406642638189	0.032\\
17.4366521088433	0.036\\
17.5348273740707	0.04\\
17.6726709340128	0.044\\
17.681536286151	0.048\\
18.0604866989555	0.052\\
18.2288404319357	0.056\\
18.6861156146231	0.06\\
18.6992062075489	0.064\\
18.7636972535864	0.068\\
18.8006152006606	0.072\\
18.8322288366535	0.076\\
18.8796791339693	0.08\\
18.9137264931991	0.084\\
18.9185883836907	0.088\\
19.1832517568386	0.092\\
19.1969192893396	0.096\\
19.2133884792869	0.1\\
19.2744050084262	0.104\\
19.3748322048255	0.108\\
19.4432347541894	0.112\\
19.4941641765579	0.116\\
19.6058848001245	0.12\\
19.6222414376073	0.124\\
19.6820058621826	0.128\\
19.8751642936077	0.132\\
19.926805823554	0.136\\
20.009082706051	0.14\\
20.0413589456058	0.144\\
20.0470299923017	0.148\\
20.0971870891506	0.152\\
20.1143022509753	0.156\\
20.1369480690938	0.16\\
20.2110383389909	0.164\\
20.3527809701462	0.168\\
20.3747274481093	0.172\\
20.3937846281133	0.176\\
20.4323033548073	0.18\\
20.4896717944674	0.184\\
20.5234536281068	0.188\\
20.5553391601486	0.192\\
20.6250774618423	0.196\\
20.7078883130042	0.2\\
20.758269783575	0.204\\
20.7634101433124	0.208\\
20.7659259368011	0.212\\
20.796125891993	0.216\\
20.8085757156909	0.22\\
20.8336061799255	0.224\\
20.8740306306643	0.228\\
20.9348968589768	0.232\\
21.042158045447	0.236\\
21.0628299548248	0.24\\
21.0872318959993	0.244\\
21.0954349713651	0.248\\
21.109008329391	0.252\\
21.1122848335379	0.256\\
21.1158117473573	0.26\\
21.1441126450264	0.264\\
21.1830619263327	0.268\\
21.188448169163	0.272\\
21.1915035953317	0.276\\
21.1922193145391	0.28\\
21.1971842012469	0.284\\
21.2026377498457	0.288\\
21.2200678402734	0.292\\
21.2261658365971	0.296\\
21.2280944276575	0.3\\
21.3605902581486	0.304\\
21.3626818135467	0.308\\
21.3687476362687	0.312\\
21.3928428458299	0.316\\
21.4067616765913	0.32\\
21.4233114009352	0.324\\
21.4960268494459	0.328\\
21.5165109536258	0.332\\
21.5405547450625	0.336\\
21.669462929127	0.34\\
21.700182961226	0.344\\
21.7273238523744	0.348\\
21.7560007006633	0.352\\
21.7658478010594	0.356\\
21.8388977271611	0.36\\
21.8930847169452	0.364\\
21.8953200091036	0.368\\
21.8993767569358	0.372\\
21.9142397758017	0.376\\
21.9286714610794	0.38\\
21.9417115891137	0.384\\
21.9562417528903	0.388\\
21.9863750347588	0.392\\
22.0420276605047	0.396\\
22.0504159185343	0.4\\
22.0935332776517	0.404\\
22.1683225122042	0.408\\
22.169864223871	0.412\\
22.2218573855031	0.416\\
22.235305982497	0.42\\
22.2498852105273	0.424\\
22.2545286994299	0.428\\
22.3848722170182	0.432\\
22.4076084411985	0.436\\
22.5424990345127	0.44\\
22.5787709640985	0.444\\
22.665150247458	0.448\\
22.6660033185633	0.452\\
22.7050099309613	0.456\\
22.7129807399651	0.46\\
22.7132263962691	0.464\\
22.7305224040419	0.468\\
22.7719893143266	0.472\\
22.9089008400463	0.476\\
22.9099362249655	0.48\\
22.9300785825062	0.484\\
22.9754681106266	0.488\\
23.0003311490076	0.492\\
23.0452408909	0.496\\
23.0471952446996	0.5\\
23.056147080915	0.504\\
23.0585414106434	0.508\\
23.0668449000423	0.512\\
23.1179574683614	0.516\\
23.1408631870125	0.52\\
23.1838761402506	0.524\\
23.2078555053301	0.528\\
23.3712991483519	0.532\\
23.4161984138278	0.536\\
23.4939277178745	0.54\\
23.592618983415	0.544\\
23.6003708704751	0.548\\
23.6228967181901	0.552\\
23.6387160274539	0.556\\
23.6466724289635	0.56\\
23.6638690226863	0.564\\
23.6975985319254	0.568\\
23.7154068583077	0.572\\
23.7499676171814	0.576\\
23.7825286583721	0.58\\
24.0629680151838	0.584\\
24.1396993625684	0.588\\
24.2615269821712	0.592\\
24.3271331158626	0.596\\
24.4307871828894	0.6\\
24.4703936204323	0.604\\
24.4746848579869	0.608\\
24.5706290028916	0.612\\
24.6552957871478	0.616\\
24.7490481662809	0.62\\
24.8255474285127	0.624\\
24.8259118504067	0.628\\
24.8503951978041	0.632\\
24.98152518436	0.636\\
24.9948095498027	0.64\\
25.0105671758271	0.644\\
25.0481331345796	0.648\\
25.0611626079545	0.652\\
25.0715004919577	0.656\\
25.0781131043069	0.66\\
25.0989275075622	0.664\\
25.1007098977065	0.668\\
25.1423076139084	0.672\\
25.1508519116369	0.676\\
25.2270668685028	0.68\\
25.2526879217552	0.684\\
25.2771627690476	0.688\\
25.3239828624075	0.692\\
25.4560683453561	0.696\\
25.4839704428877	0.7\\
25.5126063654335	0.704\\
25.517835356541	0.708\\
25.5354958435362	0.712\\
25.5667381692219	0.716\\
25.5784833199744	0.72\\
25.6381149731766	0.724\\
25.8393744203829	0.728\\
25.8556310277295	0.732\\
25.8824736803745	0.736\\
25.9323982303933	0.74\\
25.9516205758652	0.744\\
26.1788366255355	0.748\\
26.2126207767938	0.752\\
26.2298072686556	0.756\\
26.3505125869542	0.76\\
26.3702978356067	0.764\\
26.4934276126291	0.768\\
26.5737176005557	0.772\\
26.661162485623	0.776\\
26.6628149785347	0.78\\
26.6685895779892	0.784\\
26.8733125192443	0.788\\
26.8891373797233	0.792\\
26.926716742884	0.796\\
26.9867490824009	0.8\\
27.0021462732191	0.804\\
27.0789179482446	0.808\\
27.1025876305198	0.812\\
27.2112921691382	0.816\\
27.2610035988839	0.82\\
27.2848983358769	0.824\\
27.2921940643594	0.828\\
27.3429915092928	0.832\\
27.3650435979632	0.836\\
27.4095090831311	0.84\\
27.4347929606017	0.844\\
27.4769012508482	0.848\\
27.4779132074335	0.852\\
27.5517819479533	0.856\\
27.6168255998972	0.86\\
27.6585695474806	0.864\\
27.6777982518085	0.868\\
27.7616116023595	0.872\\
27.7724483497304	0.876\\
27.7893251658458	0.88\\
28.015363254745	0.884\\
28.1240282642608	0.888\\
28.210342273345	0.892\\
28.3882831291724	0.896\\
28.4594851842212	0.9\\
28.6882574485722	0.904\\
28.7921900723358	0.908\\
28.8048417438069	0.912\\
28.8354711360929	0.916\\
28.8494482724765	0.92\\
28.9322986544809	0.924\\
29.3131236036499	0.928\\
29.5680616005372	0.932\\
29.6694902126826	0.936\\
29.7241102451123	0.94\\
29.7940184310615	0.944\\
29.9764335500741	0.948\\
30.517187892252	0.952\\
30.7861993003178	0.956\\
31.0469551095507	0.96\\
31.5458955877694	0.964\\
31.6844668677341	0.968\\
31.7405119747982	0.972\\
31.9500910583137	0.976\\
32.7169795406276	0.98\\
33.3066440272022	0.984\\
33.7777810623989	0.988\\
34.6257256876753	0.992\\
35.1498479783096	0.996\\
35.8862335654952	1\\
};
\addlegendentry{IMAT}

\end{axis}
\end{tikzpicture}%

==> spchain_classical.tex <==
\tikzstyle{block}=[draw, fill=black!10, text width=5em, text centered, minimum height=6em]
\tikzstyle{blockfocus}=[block, draw=red, thick, dashed,rounded corners]
\tikzstyle{blockinactive}=[block, opacity=.3]

\tikzstyle{arrow}=[very thick, ->]
\tikzstyle{arrowinactive}=[arrow, opacity=.2]

\begin{tikzpicture}[scale=0.7, transform shape]
\begin{scope}[node distance=1cm and 2.5cm]

\node[block] (dft2) at (0,0) {DFT over $m$ \\ for each $n$};
\node[block, above left = of dft2] (rs) {Radar Sensor};
\node[block, above = of dft2] (tdp) {Time Domain Denoising (TDD)};
\node[block, above right = of dft2] (dft1) {DFT over $n$ \\ for each $m$};
\node[block, left = of dft2] (rdd) {Range-Doppler Denoising (RDD)};
\node[block, right = of dft2] (rpd) {Range-Profile Denoising (RPD)};
\node[block, below left = of dft2] (od) {Object Detection};
\node[block, below = of dft2] (ae) {Angle Estimation};
\node[block, below right = of dft2] (fp) {Further Processing};

\draw[arrow] (rs) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[arrow] (tdp) -- (dft1) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
\draw[arrow] (dft1) -- (rpd) node[pos=0.3, left] () {$S_{\mathrm{R}}[n,m]$};
\draw[arrow] (rpd) -- (dft2) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
\draw[arrow] (dft2) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
\draw[arrow] (rdd) -- (od) node[pos=0.7, right] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
\draw[arrow] (od) -- (ae) node[midway, above] () {object peaks};
\draw[arrow] (ae) -- (fp) node[midway, above] () {objects};

%\draw[red,thick,dashed,rounded corners] ($(tdp.north west)+(-0.4,0.4)$)  rectangle ($(tdp.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rpd.north west)+(-0.4,0.4)$)  rectangle ($(rpd.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.4,0.4)$)  rectangle ($(rdd.south east)+(0.4,-0.4)$);

\draw[blue,thick,dashed,rounded corners] ($(tdp.north west)+(-0.2,0.2)$)  rectangle ($(tdp.south east)+(0.2,-0.2)$);
\draw[blue,thick,dashed,rounded corners] ($(rpd.north west)+(-0.2,0.2)$)  rectangle ($(rpd.south east)+(0.2,-0.2)$);


\end{scope}
\end{tikzpicture}
